Calibration tests in multi-class classification: A unifying framework

In safety-critical applications a probabilistic model is usually required to be calibrated, i.e., to capture the uncertainty of its predictions accurately. In multi-class classification, calibration of the most confident predictions only is often not sufficient. We propose and study calibration measures for multi-class classification that generalize existing measures such as the expected calibration error, the maximum calibration error, and the maximum mean calibration error. We propose and evaluate empirically different consistent and unbiased estimators for a specific class of measures based on matrix-valued kernels. Importantly, these estimators can be interpreted as test statistics associated with well-defined bounds and approximations of the p-value under the null hypothesis that the model is calibrated, significantly improving the interpretability of calibration measures, which otherwise lack any meaningful unit or scale.

==> figures/PyTorch-CIFAR10/errors_comparison.tex <==
\begin{tikzpicture}
\pgfplotstableread[col sep=comma, header=true]{/home/david/Documents/Projects/github/CalibrationPaper/paper/../experiments/data/PyTorch-CIFAR10/errors.csv}\datatable
\begin{groupplot}[group style={group size={1 by 2}, xlabels at={edge bottom}, vertical sep={0.15\linewidth}}, ybar={0pt}, ymajorgrids, width={0.8\linewidth}, height={0.3\linewidth}, xlabel={model}, xticklabels={DenseNet121,DenseNet161,DenseNet169,GoogLeNet,Inception,MobileNet,ResNet,ResNet18,ResNet34,ResNet50,VGG11,VGG13,VGG16,VGG19}, xtick={data}, xticklabel style={rotate={45}, anchor={east}, font={\tiny}}, scale ticks below exponent={0}, legend style={cells={anchor={west}}, legend pos={outer north east}, font={\small}}, cycle list={{Dark2-A,fill=Dark2-A!30!white,mark=none}, {Dark2-B,fill=Dark2-B!30!white,mark=none}, {Dark2-C,fill=Dark2-C!30!white,mark=none}}]
    \nextgroupplot[title={$\widehat{\ECE}$}, bar width={7pt}]
    \addplot
        table[x expr={\coordindex}, y={ECE_uniform}] {\datatable};
    \addplot
        table[x expr={\coordindex}, y={ECE_dynamic}] {\datatable};
    \legend{{uniform size},{data-dependent}}
    \nextgroupplot[title={$\widehat{\squaredkernelmeasure}$}, bar width={5pt}]
    \addplot
        table[x expr={\coordindex}, y={SKCEb_median}] {\datatable};
    \addplot
        table[x expr={\coordindex}, y={SKCEuq_median}] {\datatable};
    \addplot
        table[x expr={\coordindex}, y={SKCEul_median}] {\datatable};
    \legend{{$\biasedestimator$},{$\unbiasedestimator$},{$\linearestimator$}}
\end{groupplot}
\node[anchor=south, rotate=90, yshift=1em] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){calibration error estimate};
\end{tikzpicture}


==> figures/PyTorch-CIFAR10/pvalues_comparison.tex <==
\begin{tikzpicture}
\pgfplotstableread[col sep=comma, header=true]{/home/david/Documents/Projects/github/CalibrationPaper/paper/../experiments/data/PyTorch-CIFAR10/pvalues.csv}\datatable
\begin{groupplot}[group style={group size={1 by 2}, xlabels at={edge bottom}, vertical sep={0.1\linewidth}}, ybar={0pt}, ymajorgrids, width={0.9\linewidth}, height={0.3\linewidth}, xlabel={model}, xtick={data}, xticklabel style={rotate={45}, anchor={east}, font={\tiny}}, legend style={legend columns={-1}, /tikz/every even column/.append style={column sep={0.05\linewidth}}, font={\small}}, cycle list={{Dark2-A,fill=Dark2-A!30!white,mark=none}, {Dark2-B,fill=Dark2-B!30!white,mark=none}, {Dark2-C,fill=Dark2-C!30!white,mark=none}, {Dark2-D,fill=Dark2-D!30!white,mark=none}, {Dark2-E,fill=Dark2-E!30!white,mark=none}, {Dark2-F,fill=Dark2-F!30!white,mark=none}, {Dark2-G,fill=Dark2-G!30!white,mark=none}}]
    \nextgroupplot[xticklabels={DenseNet121,DenseNet161,DenseNet169,GoogLeNet,Inception,MobileNet,ResNet}, skip coords between index={{7}{14}}, legend to name={cifar10_pvalues_legend}, bar width={5pt}]
    \addplot
        table[x expr={\coordindex}, y={ECE_uniform}] {\datatable};
    \addplot
        table[x expr={\coordindex}, y={ECE_dynamic}] {\datatable};
    \addplot
        table[x expr={\coordindex}, y={SKCEb_median_distribution_free}] {\datatable};
    \addplot
        table[x expr={\coordindex}, y={SKCEuq_median_distribution_free}] {\datatable};
    \addplot
        table[x expr={\coordindex}, y={SKCEul_median_distribution_free}] {\datatable};
    \addplot
        table[x expr={\coordindex}, y={SKCEuq_median_asymptotic}] {\datatable};
    \addplot
        table[x expr={\coordindex}, y={SKCEul_median_asymptotic}] {\datatable};
    \legend{{$\mathbf{C}_{\mathrm{uniform}}$},{$\mathbf{C}_{\mathrm{data-dependent}}$},{$\mathbf{D}_{\mathrm{b}}$},{$\mathbf{D}_{\mathrm{uq}}$},{$\mathbf{D}_{\mathrm{l}}$},{$\mathbf{A}_{\mathrm{uq}}$},{$\mathbf{A}_{\mathrm{l}}$}}
    \nextgroupplot[xticklabels={ResNet18,ResNet34,ResNet50,VGG11,VGG13,VGG16,VGG19}, skip coords between index={{0}{7}}, bar width={5pt}]
    \addplot
        table[x expr={\coordindex}, y={ECE_uniform}] {\datatable};
    \addplot
        table[x expr={\coordindex}, y={ECE_dynamic}] {\datatable};
    \addplot
        table[x expr={\coordindex}, y={SKCEb_median_distribution_free}] {\datatable};
    \addplot
        table[x expr={\coordindex}, y={SKCEuq_median_distribution_free}] {\datatable};
    \addplot
        table[x expr={\coordindex}, y={SKCEul_median_distribution_free}] {\datatable};
    \addplot
        table[x expr={\coordindex}, y={SKCEuq_median_asymptotic}] {\datatable};
    \addplot
        table[x expr={\coordindex}, y={SKCEul_median_asymptotic}] {\datatable};
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c1r2.east |- group c1r2.outer south)$){\pgfplotslegendfromname{cifar10_pvalues_legend}};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){bound/approximation of p-value};
\end{tikzpicture}


==> figures/errors/ECE_dynamic_alpha_i=0.1_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.01  39.0  \\
            0.015  355.0  \\
            0.02  1138.0  \\
            0.025  2123.0  \\
            0.03  2417.0  \\
            0.035  1865.0  \\
            0.04  1200.0  \\
            0.045  531.0  \\
            0.05  223.0  \\
            0.055  71.0  \\
            0.06  27.0  \\
            0.065  9.0  \\
            0.07  2.0  \\
            0.075  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0333636148894883,\pgfkeysvalueof{/pgfplots/ymin})--(0.0333636148894883,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.06  7.0  \\
            0.07  31.0  \\
            0.08  153.0  \\
            0.09  444.0  \\
            0.1  1017.0  \\
            0.11  1526.0  \\
            0.12  1938.0  \\
            0.13  1868.0  \\
            0.14  1415.0  \\
            0.15  857.0  \\
            0.16  424.0  \\
            0.17  217.0  \\
            0.18  65.0  \\
            0.19  30.0  \\
            0.2  8.0  \\
            0.21  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.13000197054746968,\pgfkeysvalueof{/pgfplots/ymin})--(0.13000197054746968,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.11039392373617116,\pgfkeysvalueof{/pgfplots/ymin})--(0.11039392373617116,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.11039392373617116,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.12  2.0  \\
            0.14  25.0  \\
            0.16  177.0  \\
            0.18  834.0  \\
            0.2  2068.0  \\
            0.22  3037.0  \\
            0.24  2269.0  \\
            0.26  1149.0  \\
            0.28  369.0  \\
            0.3  60.0  \\
            0.32  9.0  \\
            0.34  1.0  \\
            0.36  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.23317767516496293,\pgfkeysvalueof{/pgfplots/ymin})--(0.23317767516496293,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.2207878474723423,\pgfkeysvalueof{/pgfplots/ymin})--(0.2207878474723423,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.2207878474723423,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.22  3.0  \\
            0.24  28.0  \\
            0.26  185.0  \\
            0.28  738.0  \\
            0.3  1646.0  \\
            0.32  2576.0  \\
            0.34  2423.0  \\
            0.36  1479.0  \\
            0.38  677.0  \\
            0.4  195.0  \\
            0.42  43.0  \\
            0.44  6.0  \\
            0.46  1.0  \\
            0.48  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.33930164032288623,\pgfkeysvalueof{/pgfplots/ymin})--(0.33930164032288623,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.33118177120851344,\pgfkeysvalueof{/pgfplots/ymin})--(0.33118177120851344,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.33118177120851344,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.32  1.0  \\
            0.34  22.0  \\
            0.36  144.0  \\
            0.38  479.0  \\
            0.4  1256.0  \\
            0.42  2146.0  \\
            0.44  2480.0  \\
            0.46  1883.0  \\
            0.48  1095.0  \\
            0.5  382.0  \\
            0.52  95.0  \\
            0.54  14.0  \\
            0.56  3.0  \\
            0.58  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.447758592360685,\pgfkeysvalueof{/pgfplots/ymin})--(0.447758592360685,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.4415756949446846,\pgfkeysvalueof{/pgfplots/ymin})--(0.4415756949446846,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.4415756949446846,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.19  1.0  \\
            0.2  9.0  \\
            0.21  90.0  \\
            0.22  498.0  \\
            0.23  1451.0  \\
            0.24  2349.0  \\
            0.25  2582.0  \\
            0.26  1874.0  \\
            0.27  826.0  \\
            0.28  247.0  \\
            0.29  58.0  \\
            0.3  15.0  \\
            0.31  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.252429966659374,\pgfkeysvalueof{/pgfplots/ymin})--(0.252429966659374,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.26  2.0  \\
            0.27  15.0  \\
            0.28  66.0  \\
            0.29  246.0  \\
            0.3  639.0  \\
            0.31  1191.0  \\
            0.32  1641.0  \\
            0.33  2020.0  \\
            0.34  1804.0  \\
            0.35  1222.0  \\
            0.36  692.0  \\
            0.37  311.0  \\
            0.38  111.0  \\
            0.39  32.0  \\
            0.4  7.0  \\
            0.41  1.0  \\
            0.42  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.3360238427885682,\pgfkeysvalueof{/pgfplots/ymin})--(0.3360238427885682,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.17766045030726066,\pgfkeysvalueof{/pgfplots/ymin})--(0.17766045030726066,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.17766045030726066,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.34  7.0  \\
            0.36  106.0  \\
            0.38  752.0  \\
            0.4  2274.0  \\
            0.42  3421.0  \\
            0.44  2398.0  \\
            0.46  860.0  \\
            0.48  174.0  \\
            0.5  8.0  \\
            0.52  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.43098932252816974,\pgfkeysvalueof{/pgfplots/ymin})--(0.43098932252816974,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.3553209006145213,\pgfkeysvalueof{/pgfplots/ymin})--(0.3553209006145213,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.3553209006145213,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.44  21.0  \\
            0.46  166.0  \\
            0.48  858.0  \\
            0.5  2390.0  \\
            0.52  3295.0  \\
            0.54  2271.0  \\
            0.56  822.0  \\
            0.58  159.0  \\
            0.6  18.0  \\
            0.62  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.5296109878951023,\pgfkeysvalueof{/pgfplots/ymin})--(0.5296109878951023,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.532981350921782,\pgfkeysvalueof{/pgfplots/ymin})--(0.532981350921782,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.532981350921782,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.54  8.0  \\
            0.56  121.0  \\
            0.58  787.0  \\
            0.6  2231.0  \\
            0.62  3574.0  \\
            0.64  2404.0  \\
            0.66  773.0  \\
            0.68  94.0  \\
            0.7  7.0  \\
            0.72  1.0  \\
            0.74  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.6300719098515718,\pgfkeysvalueof{/pgfplots/ymin})--(0.6300719098515718,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.7106418012290426,\pgfkeysvalueof{/pgfplots/ymin})--(0.7106418012290426,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.7106418012290426,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.795  3.0  \\
            0.8  18.0  \\
            0.805  135.0  \\
            0.81  506.0  \\
            0.815  1250.0  \\
            0.82  2147.0  \\
            0.825  2533.0  \\
            0.83  1991.0  \\
            0.835  972.0  \\
            0.84  360.0  \\
            0.845  68.0  \\
            0.85  15.0  \\
            0.855  2.0  \\
            0.86  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.8267679752367872,\pgfkeysvalueof{/pgfplots/ymin})--(0.8267679752367872,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.82  11.0  \\
            0.825  66.0  \\
            0.83  272.0  \\
            0.835  810.0  \\
            0.84  1632.0  \\
            0.845  2296.0  \\
            0.85  2291.0  \\
            0.855  1580.0  \\
            0.86  721.0  \\
            0.865  256.0  \\
            0.87  55.0  \\
            0.875  10.0  \\
            0.88  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.8498069186796183,\pgfkeysvalueof{/pgfplots/ymin})--(0.8498069186796183,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.18791046350579332,\pgfkeysvalueof{/pgfplots/ymin})--(0.18791046350579332,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.18791046350579332,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.84  3.0  \\
            0.845  15.0  \\
            0.85  80.0  \\
            0.855  296.0  \\
            0.86  886.0  \\
            0.865  1797.0  \\
            0.87  2326.0  \\
            0.875  2400.0  \\
            0.88  1408.0  \\
            0.885  595.0  \\
            0.89  158.0  \\
            0.895  35.0  \\
            0.9  1.0  \\
            0.905  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.8739962650869613,\pgfkeysvalueof{/pgfplots/ymin})--(0.8739962650869613,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.37582092701158665,\pgfkeysvalueof{/pgfplots/ymin})--(0.37582092701158665,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.37582092701158665,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.87  5.0  \\
            0.875  64.0  \\
            0.88  220.0  \\
            0.885  843.0  \\
            0.89  1813.0  \\
            0.895  2568.0  \\
            0.9  2459.0  \\
            0.905  1444.0  \\
            0.91  484.0  \\
            0.915  92.0  \\
            0.92  7.0  \\
            0.925  1.0  \\
            0.93  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.8989125825884113,\pgfkeysvalueof{/pgfplots/ymin})--(0.8989125825884113,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.56373139051738,\pgfkeysvalueof{/pgfplots/ymin})--(0.56373139051738,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.56373139051738,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.9  7.0  \\
            0.905  63.0  \\
            0.91  407.0  \\
            0.915  1536.0  \\
            0.92  3046.0  \\
            0.925  3246.0  \\
            0.93  1402.0  \\
            0.935  267.0  \\
            0.94  25.0  \\
            0.945  1.0  \\
            0.95  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9246780511427302,\pgfkeysvalueof{/pgfplots/ymin})--(0.9246780511427302,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.7516418540231733,\pgfkeysvalueof{/pgfplots/ymin})--(0.7516418540231733,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.7516418540231733,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.978  4.0  \\
            0.9785  8.0  \\
            0.979  39.0  \\
            0.9795  142.0  \\
            0.98  413.0  \\
            0.9805  832.0  \\
            0.981  1418.0  \\
            0.9815  1926.0  \\
            0.982  2094.0  \\
            0.9825  1648.0  \\
            0.983  960.0  \\
            0.9835  381.0  \\
            0.984  108.0  \\
            0.9845  26.0  \\
            0.985  0.0  \\
            0.9855  1.0  \\
            0.986  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9820176094045663,\pgfkeysvalueof{/pgfplots/ymin})--(0.9820176094045663,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.9805  1.0  \\
            0.981  8.0  \\
            0.9815  43.0  \\
            0.982  122.0  \\
            0.9825  319.0  \\
            0.983  747.0  \\
            0.9835  1445.0  \\
            0.984  1963.0  \\
            0.9845  2224.0  \\
            0.985  1725.0  \\
            0.9855  890.0  \\
            0.986  383.0  \\
            0.9865  109.0  \\
            0.987  17.0  \\
            0.9875  3.0  \\
            0.988  1.0  \\
            0.9885  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.984544605421963,\pgfkeysvalueof{/pgfplots/ymin})--(0.984544605421963,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.18877838586239903,\pgfkeysvalueof{/pgfplots/ymin})--(0.18877838586239903,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.18877838586239903,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.9835  9.0  \\
            0.984  15.0  \\
            0.9845  68.0  \\
            0.985  254.0  \\
            0.9855  623.0  \\
            0.986  1374.0  \\
            0.9865  2036.0  \\
            0.987  2402.0  \\
            0.9875  1782.0  \\
            0.988  1017.0  \\
            0.9885  326.0  \\
            0.989  84.0  \\
            0.9895  9.0  \\
            0.99  1.0  \\
            0.9905  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.987100322862498,\pgfkeysvalueof{/pgfplots/ymin})--(0.987100322862498,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.37755677172479807,\pgfkeysvalueof{/pgfplots/ymin})--(0.37755677172479807,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.37755677172479807,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.986  1.0  \\
            0.9865  12.0  \\
            0.987  17.0  \\
            0.9875  143.0  \\
            0.988  484.0  \\
            0.9885  1230.0  \\
            0.989  2213.0  \\
            0.9895  2678.0  \\
            0.99  2049.0  \\
            0.9905  914.0  \\
            0.991  238.0  \\
            0.9915  19.0  \\
            0.992  2.0  \\
            0.9925  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9896408739174327,\pgfkeysvalueof{/pgfplots/ymin})--(0.9896408739174327,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.5663351575871971,\pgfkeysvalueof{/pgfplots/ymin})--(0.5663351575871971,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.5663351575871971,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.9895  1.0  \\
            0.99  32.0  \\
            0.9905  193.0  \\
            0.991  881.0  \\
            0.9915  2459.0  \\
            0.992  3404.0  \\
            0.9925  2307.0  \\
            0.993  650.0  \\
            0.9935  69.0  \\
            0.994  4.0  \\
            0.9945  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9921952733239822,\pgfkeysvalueof{/pgfplots/ymin})--(0.9921952733239822,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.7551135434495961,\pgfkeysvalueof{/pgfplots/ymin})--(0.7551135434495961,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.7551135434495961,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/ECE_dynamic_alpha_i=0.1_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.01  39.0  \\
            0.015  355.0  \\
            0.02  1138.0  \\
            0.025  2123.0  \\
            0.03  2417.0  \\
            0.035  1865.0  \\
            0.04  1200.0  \\
            0.045  531.0  \\
            0.05  223.0  \\
            0.055  71.0  \\
            0.06  27.0  \\
            0.065  9.0  \\
            0.07  2.0  \\
            0.075  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0333636148894883,\pgfkeysvalueof{/pgfplots/ymin})--(0.0333636148894883,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.06  1.0  \\
            0.07  12.0  \\
            0.08  59.0  \\
            0.09  230.0  \\
            0.1  589.0  \\
            0.11  1122.0  \\
            0.12  1639.0  \\
            0.13  1844.0  \\
            0.14  1715.0  \\
            0.15  1336.0  \\
            0.16  807.0  \\
            0.17  384.0  \\
            0.18  188.0  \\
            0.19  50.0  \\
            0.2  18.0  \\
            0.21  5.0  \\
            0.22  1.0  \\
            0.23  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.13781217573789337,\pgfkeysvalueof{/pgfplots/ymin})--(0.13781217573789337,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.125,\pgfkeysvalueof{/pgfplots/ymin})--(0.125,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.125,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.14  1.0  \\
            0.16  18.0  \\
            0.18  140.0  \\
            0.2  734.0  \\
            0.22  2005.0  \\
            0.24  2919.0  \\
            0.26  2473.0  \\
            0.28  1239.0  \\
            0.3  376.0  \\
            0.32  82.0  \\
            0.34  11.0  \\
            0.36  2.0  \\
            0.38  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.2549165413668741,\pgfkeysvalueof{/pgfplots/ymin})--(0.2549165413668741,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.25,\pgfkeysvalueof{/pgfplots/ymin})--(0.25,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.25,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.26  4.0  \\
            0.28  28.0  \\
            0.3  202.0  \\
            0.32  776.0  \\
            0.34  1847.0  \\
            0.36  2660.0  \\
            0.38  2414.0  \\
            0.4  1359.0  \\
            0.42  543.0  \\
            0.44  142.0  \\
            0.46  24.0  \\
            0.48  1.0  \\
            0.5  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.3767266825400515,\pgfkeysvalueof{/pgfplots/ymin})--(0.3767266825400515,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.375,\pgfkeysvalueof{/pgfplots/ymin})--(0.375,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.375,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.38  3.0  \\
            0.4  25.0  \\
            0.42  164.0  \\
            0.44  653.0  \\
            0.46  1623.0  \\
            0.48  2557.0  \\
            0.5  2574.0  \\
            0.52  1591.0  \\
            0.54  617.0  \\
            0.56  156.0  \\
            0.58  34.0  \\
            0.6  3.0  \\
            0.62  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.499840485579708,\pgfkeysvalueof{/pgfplots/ymin})--(0.499840485579708,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.5,\pgfkeysvalueof{/pgfplots/ymin})--(0.5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.5,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.19  1.0  \\
            0.2  9.0  \\
            0.21  90.0  \\
            0.22  498.0  \\
            0.23  1451.0  \\
            0.24  2349.0  \\
            0.25  2582.0  \\
            0.26  1874.0  \\
            0.27  826.0  \\
            0.28  247.0  \\
            0.29  58.0  \\
            0.3  15.0  \\
            0.31  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.252429966659374,\pgfkeysvalueof{/pgfplots/ymin})--(0.252429966659374,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.28  5.0  \\
            0.3  140.0  \\
            0.32  997.0  \\
            0.34  2721.0  \\
            0.36  3373.0  \\
            0.38  2058.0  \\
            0.4  612.0  \\
            0.42  86.0  \\
            0.44  8.0  \\
            0.46  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.3669273861145085,\pgfkeysvalueof{/pgfplots/ymin})--(0.3669273861145085,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.225,\pgfkeysvalueof{/pgfplots/ymin})--(0.225,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.225,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.42  2.0  \\
            0.44  57.0  \\
            0.46  301.0  \\
            0.48  1195.0  \\
            0.5  2413.0  \\
            0.52  3019.0  \\
            0.54  2007.0  \\
            0.56  772.0  \\
            0.58  209.0  \\
            0.6  22.0  \\
            0.62  3.0  \\
            0.64  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.5266987407882477,\pgfkeysvalueof{/pgfplots/ymin})--(0.5266987407882477,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.45,\pgfkeysvalueof{/pgfplots/ymin})--(0.45,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.45,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.6  3.0  \\
            0.62  45.0  \\
            0.64  243.0  \\
            0.66  1124.0  \\
            0.68  2507.0  \\
            0.7  3049.0  \\
            0.72  2123.0  \\
            0.74  778.0  \\
            0.76  113.0  \\
            0.78  13.0  \\
            0.8  2.0  \\
            0.82  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.7067605835002664,\pgfkeysvalueof{/pgfplots/ymin})--(0.7067605835002664,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.675,\pgfkeysvalueof{/pgfplots/ymin})--(0.675,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.675,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.83  1.0  \\
            0.84  3.0  \\
            0.85  28.0  \\
            0.86  122.0  \\
            0.87  550.0  \\
            0.88  1510.0  \\
            0.89  2677.0  \\
            0.9  2766.0  \\
            0.91  1690.0  \\
            0.92  566.0  \\
            0.93  82.0  \\
            0.94  5.0  \\
            0.95  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9000713567180694,\pgfkeysvalueof{/pgfplots/ymin})--(0.9000713567180694,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.9,\pgfkeysvalueof{/pgfplots/ymin})--(0.9,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.9,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.795  3.0  \\
            0.8  18.0  \\
            0.805  135.0  \\
            0.81  506.0  \\
            0.815  1250.0  \\
            0.82  2147.0  \\
            0.825  2533.0  \\
            0.83  1991.0  \\
            0.835  972.0  \\
            0.84  360.0  \\
            0.845  68.0  \\
            0.85  15.0  \\
            0.855  2.0  \\
            0.86  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.8267679752367872,\pgfkeysvalueof{/pgfplots/ymin})--(0.8267679752367872,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.825  1.0  \\
            0.83  17.0  \\
            0.835  111.0  \\
            0.84  374.0  \\
            0.845  957.0  \\
            0.85  1672.0  \\
            0.855  2122.0  \\
            0.86  2172.0  \\
            0.865  1490.0  \\
            0.87  748.0  \\
            0.875  260.0  \\
            0.88  63.0  \\
            0.885  12.0  \\
            0.89  1.0  \\
            0.895  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.8592874043327622,\pgfkeysvalueof{/pgfplots/ymin})--(0.8592874043327622,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.2475,\pgfkeysvalueof{/pgfplots/ymin})--(0.2475,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.2475,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.865  4.0  \\
            0.87  18.0  \\
            0.875  84.0  \\
            0.88  304.0  \\
            0.885  732.0  \\
            0.89  1543.0  \\
            0.895  2177.0  \\
            0.9  2188.0  \\
            0.905  1653.0  \\
            0.91  873.0  \\
            0.915  332.0  \\
            0.92  78.0  \\
            0.925  13.0  \\
            0.93  1.0  \\
            0.935  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9002460135642366,\pgfkeysvalueof{/pgfplots/ymin})--(0.9002460135642366,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.495,\pgfkeysvalueof{/pgfplots/ymin})--(0.495,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.495,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.91  3.0  \\
            0.915  5.0  \\
            0.92  56.0  \\
            0.925  260.0  \\
            0.93  755.0  \\
            0.935  1752.0  \\
            0.94  2575.0  \\
            0.945  2493.0  \\
            0.95  1532.0  \\
            0.955  478.0  \\
            0.96  79.0  \\
            0.965  11.0  \\
            0.97  1.0  \\
            0.975  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9440342031697903,\pgfkeysvalueof{/pgfplots/ymin})--(0.9440342031697903,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.7425,\pgfkeysvalueof{/pgfplots/ymin})--(0.7425,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.7425,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.981  2.0  \\
            0.982  4.0  \\
            0.983  18.0  \\
            0.984  76.0  \\
            0.985  151.0  \\
            0.986  411.0  \\
            0.987  805.0  \\
            0.988  1354.0  \\
            0.989  1954.0  \\
            0.99  2099.0  \\
            0.991  1666.0  \\
            0.992  996.0  \\
            0.993  362.0  \\
            0.994  97.0  \\
            0.995  5.0  \\
            0.996  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9900057817534076,\pgfkeysvalueof{/pgfplots/ymin})--(0.9900057817534076,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.99,\pgfkeysvalueof{/pgfplots/ymin})--(0.99,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.99,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.978  4.0  \\
            0.9785  8.0  \\
            0.979  39.0  \\
            0.9795  142.0  \\
            0.98  413.0  \\
            0.9805  832.0  \\
            0.981  1418.0  \\
            0.9815  1926.0  \\
            0.982  2094.0  \\
            0.9825  1648.0  \\
            0.983  960.0  \\
            0.9835  381.0  \\
            0.984  108.0  \\
            0.9845  26.0  \\
            0.985  0.0  \\
            0.9855  1.0  \\
            0.986  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9820176094045663,\pgfkeysvalueof{/pgfplots/ymin})--(0.9820176094045663,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.982  10.0  \\
            0.9825  33.0  \\
            0.983  136.0  \\
            0.9835  341.0  \\
            0.984  707.0  \\
            0.9845  1403.0  \\
            0.985  1864.0  \\
            0.9855  2062.0  \\
            0.986  1748.0  \\
            0.9865  1060.0  \\
            0.987  452.0  \\
            0.9875  158.0  \\
            0.988  25.0  \\
            0.9885  1.0  \\
            0.989  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9855951442071309,\pgfkeysvalueof{/pgfplots/ymin})--(0.9855951442071309,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.24975,\pgfkeysvalueof{/pgfplots/ymin})--(0.24975,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.24975,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.986  1.0  \\
            0.9865  9.0  \\
            0.987  38.0  \\
            0.9875  162.0  \\
            0.988  377.0  \\
            0.9885  816.0  \\
            0.989  1496.0  \\
            0.9895  1970.0  \\
            0.99  2224.0  \\
            0.9905  1633.0  \\
            0.991  858.0  \\
            0.9915  315.0  \\
            0.992  86.0  \\
            0.9925  15.0  \\
            0.993  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9899846845039821,\pgfkeysvalueof{/pgfplots/ymin})--(0.9899846845039821,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.4995,\pgfkeysvalueof{/pgfplots/ymin})--(0.4995,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.4995,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.991  2.0  \\
            0.9915  13.0  \\
            0.992  52.0  \\
            0.9925  188.0  \\
            0.993  672.0  \\
            0.9935  1514.0  \\
            0.994  2526.0  \\
            0.9945  2612.0  \\
            0.995  1732.0  \\
            0.9955  580.0  \\
            0.996  96.0  \\
            0.9965  12.0  \\
            0.997  1.0  \\
            0.9975  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9944783334158761,\pgfkeysvalueof{/pgfplots/ymin})--(0.9944783334158761,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.74925,\pgfkeysvalueof{/pgfplots/ymin})--(0.74925,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.74925,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.998  1.0  \\
            0.9981  4.0  \\
            0.9982  11.0  \\
            0.9983  40.0  \\
            0.9984  71.0  \\
            0.9985  182.0  \\
            0.9986  424.0  \\
            0.9987  842.0  \\
            0.9988  1351.0  \\
            0.9989  1872.0  \\
            0.999  2032.0  \\
            0.9991  1667.0  \\
            0.9992  974.0  \\
            0.9993  410.0  \\
            0.9994  102.0  \\
            0.9995  16.0  \\
            0.9996  1.0  \\
            0.9997  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9989977403823199,\pgfkeysvalueof{/pgfplots/ymin})--(0.9989977403823199,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.999,\pgfkeysvalueof{/pgfplots/ymin})--(0.999,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.999,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/ECE_dynamic_alpha_i=1.0_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.06  9.0  \\
            0.07  107.0  \\
            0.08  465.0  \\
            0.09  1331.0  \\
            0.1  2312.0  \\
            0.11  2561.0  \\
            0.12  1794.0  \\
            0.13  943.0  \\
            0.14  350.0  \\
            0.15  108.0  \\
            0.16  17.0  \\
            0.17  3.0  \\
            0.18  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.11338537881608104,\pgfkeysvalueof{/pgfplots/ymin})--(0.11338537881608104,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.07  3.0  \\
            0.08  22.0  \\
            0.09  117.0  \\
            0.1  396.0  \\
            0.11  942.0  \\
            0.12  1604.0  \\
            0.13  2112.0  \\
            0.14  1894.0  \\
            0.15  1461.0  \\
            0.16  844.0  \\
            0.17  365.0  \\
            0.18  173.0  \\
            0.19  59.0  \\
            0.2  8.0  \\
            0.21  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.13980596965734848,\pgfkeysvalueof{/pgfplots/ymin})--(0.13980596965734848,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0625,\pgfkeysvalueof{/pgfplots/ymin})--(0.0625,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0625,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.1  34.0  \\
            0.12  333.0  \\
            0.14  1560.0  \\
            0.16  3089.0  \\
            0.18  3088.0  \\
            0.2  1485.0  \\
            0.22  351.0  \\
            0.24  51.0  \\
            0.26  9.0  \\
            0.28  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.1801133922724451,\pgfkeysvalueof{/pgfplots/ymin})--(0.1801133922724451,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.125,\pgfkeysvalueof{/pgfplots/ymin})--(0.125,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.125,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.12  1.0  \\
            0.14  34.0  \\
            0.16  236.0  \\
            0.18  1012.0  \\
            0.2  2419.0  \\
            0.22  3022.0  \\
            0.24  2172.0  \\
            0.26  872.0  \\
            0.28  197.0  \\
            0.3  33.0  \\
            0.32  2.0  \\
            0.34  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.22871486949498668,\pgfkeysvalueof{/pgfplots/ymin})--(0.22871486949498668,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.1875,\pgfkeysvalueof{/pgfplots/ymin})--(0.1875,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.1875,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.18  9.0  \\
            0.2  98.0  \\
            0.22  530.0  \\
            0.24  1555.0  \\
            0.26  2624.0  \\
            0.28  2695.0  \\
            0.3  1634.0  \\
            0.32  655.0  \\
            0.34  167.0  \\
            0.36  27.0  \\
            0.38  6.0  \\
            0.4  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.2817435839365091,\pgfkeysvalueof{/pgfplots/ymin})--(0.2817435839365091,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.25,\pgfkeysvalueof{/pgfplots/ymin})--(0.25,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.25,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.34  1.0  \\
            0.35  21.0  \\
            0.36  91.0  \\
            0.37  417.0  \\
            0.38  1095.0  \\
            0.39  2045.0  \\
            0.4  2470.0  \\
            0.41  2057.0  \\
            0.42  1155.0  \\
            0.43  476.0  \\
            0.44  143.0  \\
            0.45  23.0  \\
            0.46  5.0  \\
            0.47  1.0  \\
            0.48  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.40554130403699457,\pgfkeysvalueof{/pgfplots/ymin})--(0.40554130403699457,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.35  1.0  \\
            0.36  12.0  \\
            0.37  40.0  \\
            0.38  205.0  \\
            0.39  670.0  \\
            0.4  1532.0  \\
            0.41  2154.0  \\
            0.42  2313.0  \\
            0.43  1730.0  \\
            0.44  891.0  \\
            0.45  342.0  \\
            0.46  86.0  \\
            0.47  20.0  \\
            0.48  3.0  \\
            0.49  1.0  \\
            0.5  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.4216966721668982,\pgfkeysvalueof{/pgfplots/ymin})--(0.4216966721668982,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.08716961002499973,\pgfkeysvalueof{/pgfplots/ymin})--(0.08716961002499973,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.08716961002499973,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.37  2.0  \\
            0.38  7.0  \\
            0.39  65.0  \\
            0.4  232.0  \\
            0.41  653.0  \\
            0.42  1415.0  \\
            0.43  2044.0  \\
            0.44  2205.0  \\
            0.45  1751.0  \\
            0.46  1035.0  \\
            0.47  408.0  \\
            0.48  149.0  \\
            0.49  27.0  \\
            0.5  7.0  \\
            0.51  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.4426587942259976,\pgfkeysvalueof{/pgfplots/ymin})--(0.4426587942259976,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.17433922004999947,\pgfkeysvalueof{/pgfplots/ymin})--(0.17433922004999947,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.17433922004999947,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  8.0  \\
            0.41  39.0  \\
            0.42  169.0  \\
            0.43  556.0  \\
            0.44  1096.0  \\
            0.45  1773.0  \\
            0.46  2040.0  \\
            0.47  1914.0  \\
            0.48  1362.0  \\
            0.49  683.0  \\
            0.5  261.0  \\
            0.51  82.0  \\
            0.52  10.0  \\
            0.53  4.0  \\
            0.54  1.0  \\
            0.55  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.4666692769832607,\pgfkeysvalueof{/pgfplots/ymin})--(0.4666692769832607,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.2615088300749992,\pgfkeysvalueof{/pgfplots/ymin})--(0.2615088300749992,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.2615088300749992,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.42  2.0  \\
            0.43  16.0  \\
            0.44  52.0  \\
            0.45  238.0  \\
            0.46  625.0  \\
            0.47  1190.0  \\
            0.48  1711.0  \\
            0.49  2110.0  \\
            0.5  1861.0  \\
            0.51  1214.0  \\
            0.52  636.0  \\
            0.53  249.0  \\
            0.54  76.0  \\
            0.55  17.0  \\
            0.56  3.0  \\
            0.57  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.4953352832291296,\pgfkeysvalueof{/pgfplots/ymin})--(0.4953352832291296,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.34867844009999893,\pgfkeysvalueof{/pgfplots/ymin})--(0.34867844009999893,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.34867844009999893,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.902  4.0  \\
            0.904  24.0  \\
            0.906  188.0  \\
            0.908  1033.0  \\
            0.91  2495.0  \\
            0.912  3315.0  \\
            0.914  2152.0  \\
            0.916  696.0  \\
            0.918  87.0  \\
            0.92  6.0  \\
            0.922  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9127141205789235,\pgfkeysvalueof{/pgfplots/ymin})--(0.9127141205789235,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.906  7.0  \\
            0.908  80.0  \\
            0.91  527.0  \\
            0.912  1856.0  \\
            0.914  3239.0  \\
            0.916  2853.0  \\
            0.918  1132.0  \\
            0.92  285.0  \\
            0.922  20.0  \\
            0.924  1.0  \\
            0.926  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9155731482740265,\pgfkeysvalueof{/pgfplots/ymin})--(0.9155731482740265,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09150808531831353,\pgfkeysvalueof{/pgfplots/ymin})--(0.09150808531831353,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09150808531831353,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.908  3.0  \\
            0.91  19.0  \\
            0.912  242.0  \\
            0.914  1207.0  \\
            0.916  2760.0  \\
            0.918  3295.0  \\
            0.92  1937.0  \\
            0.922  476.0  \\
            0.924  57.0  \\
            0.926  4.0  \\
            0.928  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9184201363684944,\pgfkeysvalueof{/pgfplots/ymin})--(0.9184201363684944,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.18301617063662706,\pgfkeysvalueof{/pgfplots/ymin})--(0.18301617063662706,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.18301617063662706,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.912  1.0  \\
            0.913  3.0  \\
            0.914  13.0  \\
            0.915  59.0  \\
            0.916  177.0  \\
            0.917  380.0  \\
            0.918  726.0  \\
            0.919  1244.0  \\
            0.92  1683.0  \\
            0.921  1757.0  \\
            0.922  1546.0  \\
            0.923  1175.0  \\
            0.924  758.0  \\
            0.925  295.0  \\
            0.926  133.0  \\
            0.927  42.0  \\
            0.928  7.0  \\
            0.929  1.0  \\
            0.93  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9214063006442633,\pgfkeysvalueof{/pgfplots/ymin})--(0.9214063006442633,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.27452425595494057,\pgfkeysvalueof{/pgfplots/ymin})--(0.27452425595494057,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.27452425595494057,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.916  2.0  \\
            0.917  11.0  \\
            0.918  46.0  \\
            0.919  131.0  \\
            0.92  381.0  \\
            0.921  720.0  \\
            0.922  1322.0  \\
            0.923  1727.0  \\
            0.924  1901.0  \\
            0.925  1647.0  \\
            0.926  1117.0  \\
            0.927  625.0  \\
            0.928  261.0  \\
            0.929  81.0  \\
            0.93  23.0  \\
            0.931  3.0  \\
            0.932  2.0  \\
            0.933  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9243272184780591,\pgfkeysvalueof{/pgfplots/ymin})--(0.9243272184780591,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.3660323412732541,\pgfkeysvalueof{/pgfplots/ymin})--(0.3660323412732541,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.3660323412732541,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.9902  1.0  \\
            0.9904  17.0  \\
            0.9906  293.0  \\
            0.9908  1615.0  \\
            0.991  3694.0  \\
            0.9912  3209.0  \\
            0.9914  1057.0  \\
            0.9916  109.0  \\
            0.9918  5.0  \\
            0.992  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.991169196903105,\pgfkeysvalueof{/pgfplots/ymin})--(0.991169196903105,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.9906  1.0  \\
            0.9907  5.0  \\
            0.9908  34.0  \\
            0.9909  103.0  \\
            0.991  301.0  \\
            0.9911  793.0  \\
            0.9912  1299.0  \\
            0.9913  1875.0  \\
            0.9914  1968.0  \\
            0.9915  1712.0  \\
            0.9916  1106.0  \\
            0.9917  522.0  \\
            0.9918  201.0  \\
            0.9919  68.0  \\
            0.992  12.0  \\
            0.9921  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9914287361326817,\pgfkeysvalueof{/pgfplots/ymin})--(0.9914287361326817,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09192385619272947,\pgfkeysvalueof{/pgfplots/ymin})--(0.09192385619272947,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09192385619272947,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.9909  4.0  \\
            0.991  11.0  \\
            0.9911  55.0  \\
            0.9912  172.0  \\
            0.9913  470.0  \\
            0.9914  941.0  \\
            0.9915  1663.0  \\
            0.9916  1973.0  \\
            0.9917  1941.0  \\
            0.9918  1475.0  \\
            0.9919  812.0  \\
            0.992  361.0  \\
            0.9921  92.0  \\
            0.9922  24.0  \\
            0.9923  4.0  \\
            0.9924  2.0  \\
            0.9925  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9916840646078632,\pgfkeysvalueof{/pgfplots/ymin})--(0.9916840646078632,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.18384771238545894,\pgfkeysvalueof{/pgfplots/ymin})--(0.18384771238545894,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.18384771238545894,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.991  1.0  \\
            0.9911  1.0  \\
            0.9912  5.0  \\
            0.9913  19.0  \\
            0.9914  91.0  \\
            0.9915  259.0  \\
            0.9916  660.0  \\
            0.9917  1297.0  \\
            0.9918  1915.0  \\
            0.9919  2118.0  \\
            0.992  1759.0  \\
            0.9921  1127.0  \\
            0.9922  493.0  \\
            0.9923  196.0  \\
            0.9924  47.0  \\
            0.9925  11.0  \\
            0.9926  1.0  \\
            0.9927  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9919350612768856,\pgfkeysvalueof{/pgfplots/ymin})--(0.9919350612768856,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.2757715685781884,\pgfkeysvalueof{/pgfplots/ymin})--(0.2757715685781884,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.2757715685781884,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.9915  6.0  \\
            0.9916  26.0  \\
            0.9917  121.0  \\
            0.9918  365.0  \\
            0.9919  873.0  \\
            0.992  1615.0  \\
            0.9921  2108.0  \\
            0.9922  2136.0  \\
            0.9923  1506.0  \\
            0.9924  785.0  \\
            0.9925  345.0  \\
            0.9926  90.0  \\
            0.9927  22.0  \\
            0.9928  2.0  \\
            0.9929  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9921933988036038,\pgfkeysvalueof{/pgfplots/ymin})--(0.9921933988036038,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.3676954247709179,\pgfkeysvalueof{/pgfplots/ymin})--(0.3676954247709179,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.3676954247709179,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/ECE_dynamic_alpha_i=1.0_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.06  9.0  \\
            0.07  107.0  \\
            0.08  465.0  \\
            0.09  1331.0  \\
            0.1  2312.0  \\
            0.11  2561.0  \\
            0.12  1794.0  \\
            0.13  943.0  \\
            0.14  350.0  \\
            0.15  108.0  \\
            0.16  17.0  \\
            0.17  3.0  \\
            0.18  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.11338537881608104,\pgfkeysvalueof{/pgfplots/ymin})--(0.11338537881608104,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.09  1.0  \\
            0.1  20.0  \\
            0.11  90.0  \\
            0.12  273.0  \\
            0.13  692.0  \\
            0.14  1172.0  \\
            0.15  1650.0  \\
            0.16  1868.0  \\
            0.17  1752.0  \\
            0.18  1235.0  \\
            0.19  687.0  \\
            0.2  341.0  \\
            0.21  161.0  \\
            0.22  40.0  \\
            0.23  13.0  \\
            0.24  2.0  \\
            0.25  2.0  \\
            0.26  1.0  \\
            0.27  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.16607564339364594,\pgfkeysvalueof{/pgfplots/ymin})--(0.16607564339364594,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.125,\pgfkeysvalueof{/pgfplots/ymin})--(0.125,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.125,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.16  2.0  \\
            0.18  40.0  \\
            0.2  348.0  \\
            0.22  1389.0  \\
            0.24  2778.0  \\
            0.26  3005.0  \\
            0.28  1710.0  \\
            0.3  612.0  \\
            0.32  106.0  \\
            0.34  10.0  \\
            0.36  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.26303405090447773,\pgfkeysvalueof{/pgfplots/ymin})--(0.26303405090447773,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.25,\pgfkeysvalueof{/pgfplots/ymin})--(0.25,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.25,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.28  4.0  \\
            0.3  92.0  \\
            0.32  477.0  \\
            0.34  1782.0  \\
            0.36  3085.0  \\
            0.38  2779.0  \\
            0.4  1388.0  \\
            0.42  351.0  \\
            0.44  38.0  \\
            0.46  4.0  \\
            0.48  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.37747445059629425,\pgfkeysvalueof{/pgfplots/ymin})--(0.37747445059629425,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.375,\pgfkeysvalueof{/pgfplots/ymin})--(0.375,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.375,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.43  5.0  \\
            0.44  27.0  \\
            0.45  117.0  \\
            0.46  352.0  \\
            0.47  909.0  \\
            0.48  1547.0  \\
            0.49  2034.0  \\
            0.5  2080.0  \\
            0.51  1561.0  \\
            0.52  872.0  \\
            0.53  374.0  \\
            0.54  93.0  \\
            0.55  27.0  \\
            0.56  2.0  \\
            0.57  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.49993116566703605,\pgfkeysvalueof{/pgfplots/ymin})--(0.49993116566703605,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.5,\pgfkeysvalueof{/pgfplots/ymin})--(0.5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.5,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.34  1.0  \\
            0.35  21.0  \\
            0.36  91.0  \\
            0.37  417.0  \\
            0.38  1095.0  \\
            0.39  2045.0  \\
            0.4  2470.0  \\
            0.41  2057.0  \\
            0.42  1155.0  \\
            0.43  476.0  \\
            0.44  143.0  \\
            0.45  23.0  \\
            0.46  5.0  \\
            0.47  1.0  \\
            0.48  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.40554130403699457,\pgfkeysvalueof{/pgfplots/ymin})--(0.40554130403699457,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.4  2.0  \\
            0.41  49.0  \\
            0.42  182.0  \\
            0.43  461.0  \\
            0.44  981.0  \\
            0.45  1583.0  \\
            0.46  2034.0  \\
            0.47  1948.0  \\
            0.48  1445.0  \\
            0.49  826.0  \\
            0.5  344.0  \\
            0.51  119.0  \\
            0.52  21.0  \\
            0.53  4.0  \\
            0.54  1.0  \\
            0.55  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.4685394566321671,\pgfkeysvalueof{/pgfplots/ymin})--(0.4685394566321671,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.225,\pgfkeysvalueof{/pgfplots/ymin})--(0.225,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.225,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.51  16.0  \\
            0.52  44.0  \\
            0.53  153.0  \\
            0.54  387.0  \\
            0.55  755.0  \\
            0.56  1194.0  \\
            0.57  1649.0  \\
            0.58  1782.0  \\
            0.59  1588.0  \\
            0.6  1176.0  \\
            0.61  705.0  \\
            0.62  352.0  \\
            0.63  136.0  \\
            0.64  52.0  \\
            0.65  11.0  \\
            0.66  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.5845461101606438,\pgfkeysvalueof{/pgfplots/ymin})--(0.5845461101606438,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.45,\pgfkeysvalueof{/pgfplots/ymin})--(0.45,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.45,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.65  8.0  \\
            0.66  13.0  \\
            0.67  58.0  \\
            0.68  188.0  \\
            0.69  459.0  \\
            0.7  970.0  \\
            0.71  1495.0  \\
            0.72  1838.0  \\
            0.73  1881.0  \\
            0.74  1427.0  \\
            0.75  970.0  \\
            0.76  459.0  \\
            0.77  183.0  \\
            0.78  39.0  \\
            0.79  11.0  \\
            0.8  1.0  \\
            0.81  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.7297062888952606,\pgfkeysvalueof{/pgfplots/ymin})--(0.7297062888952606,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.675,\pgfkeysvalueof{/pgfplots/ymin})--(0.675,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.675,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.87  1.0  \\
            0.875  3.0  \\
            0.88  45.0  \\
            0.885  396.0  \\
            0.89  1516.0  \\
            0.895  3004.0  \\
            0.9  3130.0  \\
            0.905  1546.0  \\
            0.91  319.0  \\
            0.915  37.0  \\
            0.92  3.0  \\
            0.925  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.8999378950941029,\pgfkeysvalueof{/pgfplots/ymin})--(0.8999378950941029,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.9,\pgfkeysvalueof{/pgfplots/ymin})--(0.9,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.9,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.902  4.0  \\
            0.904  24.0  \\
            0.906  188.0  \\
            0.908  1033.0  \\
            0.91  2495.0  \\
            0.912  3315.0  \\
            0.914  2152.0  \\
            0.916  696.0  \\
            0.918  87.0  \\
            0.92  6.0  \\
            0.922  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9127141205789235,\pgfkeysvalueof{/pgfplots/ymin})--(0.9127141205789235,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.912  1.0  \\
            0.914  10.0  \\
            0.916  62.0  \\
            0.918  257.0  \\
            0.92  870.0  \\
            0.922  1836.0  \\
            0.924  2620.0  \\
            0.926  2327.0  \\
            0.928  1324.0  \\
            0.93  534.0  \\
            0.932  139.0  \\
            0.934  19.0  \\
            0.936  1.0  \\
            0.938  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9255141395177429,\pgfkeysvalueof{/pgfplots/ymin})--(0.9255141395177429,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.2475,\pgfkeysvalueof{/pgfplots/ymin})--(0.2475,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.2475,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.93  1.0  \\
            0.932  1.0  \\
            0.934  22.0  \\
            0.936  72.0  \\
            0.938  274.0  \\
            0.94  783.0  \\
            0.942  1600.0  \\
            0.944  2245.0  \\
            0.946  2334.0  \\
            0.948  1593.0  \\
            0.95  748.0  \\
            0.952  265.0  \\
            0.954  53.0  \\
            0.956  8.0  \\
            0.958  1.0  \\
            0.96  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9459362420714719,\pgfkeysvalueof{/pgfplots/ymin})--(0.9459362420714719,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.495,\pgfkeysvalueof{/pgfplots/ymin})--(0.495,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.495,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.956  3.0  \\
            0.958  22.0  \\
            0.96  179.0  \\
            0.962  714.0  \\
            0.964  1737.0  \\
            0.966  2644.0  \\
            0.968  2601.0  \\
            0.97  1526.0  \\
            0.972  491.0  \\
            0.974  74.0  \\
            0.976  8.0  \\
            0.978  1.0  \\
            0.98  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9677338400997525,\pgfkeysvalueof{/pgfplots/ymin})--(0.9677338400997525,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.7425,\pgfkeysvalueof{/pgfplots/ymin})--(0.7425,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.7425,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.987  1.0  \\
            0.9875  9.0  \\
            0.988  96.0  \\
            0.9885  485.0  \\
            0.989  1552.0  \\
            0.9895  2803.0  \\
            0.99  2971.0  \\
            0.9905  1612.0  \\
            0.991  411.0  \\
            0.9915  55.0  \\
            0.992  5.0  \\
            0.9925  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9899927145339193,\pgfkeysvalueof{/pgfplots/ymin})--(0.9899927145339193,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.99,\pgfkeysvalueof{/pgfplots/ymin})--(0.99,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.99,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.9902  1.0  \\
            0.9904  17.0  \\
            0.9906  293.0  \\
            0.9908  1615.0  \\
            0.991  3694.0  \\
            0.9912  3209.0  \\
            0.9914  1057.0  \\
            0.9916  109.0  \\
            0.9918  5.0  \\
            0.992  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.991169196903105,\pgfkeysvalueof{/pgfplots/ymin})--(0.991169196903105,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.9912  1.0  \\
            0.9914  12.0  \\
            0.9916  78.0  \\
            0.9918  388.0  \\
            0.992  1133.0  \\
            0.9922  2261.0  \\
            0.9924  2807.0  \\
            0.9926  2034.0  \\
            0.9928  942.0  \\
            0.993  287.0  \\
            0.9932  46.0  \\
            0.9934  11.0  \\
            0.9936  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9924787331035501,\pgfkeysvalueof{/pgfplots/ymin})--(0.9924787331035501,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.24975,\pgfkeysvalueof{/pgfplots/ymin})--(0.24975,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.24975,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.9934  4.0  \\
            0.9936  65.0  \\
            0.9938  260.0  \\
            0.994  782.0  \\
            0.9942  1675.0  \\
            0.9944  2354.0  \\
            0.9946  2361.0  \\
            0.9948  1536.0  \\
            0.995  690.0  \\
            0.9952  228.0  \\
            0.9954  42.0  \\
            0.9956  3.0  \\
            0.9958  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9945866673100507,\pgfkeysvalueof{/pgfplots/ymin})--(0.9945866673100507,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.4995,\pgfkeysvalueof{/pgfplots/ymin})--(0.4995,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.4995,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.9956  1.0  \\
            0.9958  20.0  \\
            0.996  142.0  \\
            0.9962  582.0  \\
            0.9964  1618.0  \\
            0.9966  2794.0  \\
            0.9968  2711.0  \\
            0.997  1528.0  \\
            0.9972  517.0  \\
            0.9974  83.0  \\
            0.9976  3.0  \\
            0.9978  1.0  \\
            0.998  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9967874504462824,\pgfkeysvalueof{/pgfplots/ymin})--(0.9967874504462824,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.74925,\pgfkeysvalueof{/pgfplots/ymin})--(0.74925,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.74925,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.9987  2.0  \\
            0.99875  25.0  \\
            0.9988  113.0  \\
            0.99885  485.0  \\
            0.9989  1513.0  \\
            0.99895  2838.0  \\
            0.999  2887.0  \\
            0.99905  1598.0  \\
            0.9991  464.0  \\
            0.99915  71.0  \\
            0.9992  4.0  \\
            0.99925  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9989990992895077,\pgfkeysvalueof{/pgfplots/ymin})--(0.9989990992895077,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.999,\pgfkeysvalueof{/pgfplots/ymin})--(0.999,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.999,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/ECE_uniform_alpha_i=0.1_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.005  2.0  \\
            0.01  55.0  \\
            0.015  380.0  \\
            0.02  1237.0  \\
            0.025  2380.0  \\
            0.03  2428.0  \\
            0.035  1860.0  \\
            0.04  1021.0  \\
            0.045  420.0  \\
            0.05  154.0  \\
            0.055  48.0  \\
            0.06  14.0  \\
            0.065  1.0  \\
            0.07  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.032427781144056714,\pgfkeysvalueof{/pgfplots/ymin})--(0.032427781144056714,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.05  1.0  \\
            0.06  11.0  \\
            0.07  50.0  \\
            0.08  186.0  \\
            0.09  502.0  \\
            0.1  1023.0  \\
            0.11  1536.0  \\
            0.12  1827.0  \\
            0.13  1857.0  \\
            0.14  1362.0  \\
            0.15  832.0  \\
            0.16  477.0  \\
            0.17  220.0  \\
            0.18  71.0  \\
            0.19  35.0  \\
            0.2  9.0  \\
            0.21  1.0  \\
            0.22  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.1296855616430653,\pgfkeysvalueof{/pgfplots/ymin})--(0.1296855616430653,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.11039392373617116,\pgfkeysvalueof{/pgfplots/ymin})--(0.11039392373617116,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.11039392373617116,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.12  3.0  \\
            0.14  20.0  \\
            0.16  162.0  \\
            0.18  733.0  \\
            0.2  1945.0  \\
            0.22  2879.0  \\
            0.24  2412.0  \\
            0.26  1303.0  \\
            0.28  445.0  \\
            0.3  82.0  \\
            0.32  15.0  \\
            0.34  1.0  \\
            0.36  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.23551891523465124,\pgfkeysvalueof{/pgfplots/ymin})--(0.23551891523465124,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.2207878474723423,\pgfkeysvalueof{/pgfplots/ymin})--(0.2207878474723423,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.2207878474723423,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.22  3.0  \\
            0.24  29.0  \\
            0.26  141.0  \\
            0.28  629.0  \\
            0.3  1515.0  \\
            0.32  2436.0  \\
            0.34  2456.0  \\
            0.36  1667.0  \\
            0.38  816.0  \\
            0.4  242.0  \\
            0.42  56.0  \\
            0.44  9.0  \\
            0.46  1.0  \\
            0.48  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.3424513010125979,\pgfkeysvalueof{/pgfplots/ymin})--(0.3424513010125979,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.33118177120851344,\pgfkeysvalueof{/pgfplots/ymin})--(0.33118177120851344,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.33118177120851344,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.32  2.0  \\
            0.34  15.0  \\
            0.36  106.0  \\
            0.38  403.0  \\
            0.4  1101.0  \\
            0.42  2019.0  \\
            0.44  2462.0  \\
            0.46  2060.0  \\
            0.48  1168.0  \\
            0.5  510.0  \\
            0.52  136.0  \\
            0.54  13.0  \\
            0.56  5.0  \\
            0.58  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.45115875575148473,\pgfkeysvalueof{/pgfplots/ymin})--(0.45115875575148473,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.4415756949446846,\pgfkeysvalueof{/pgfplots/ymin})--(0.4415756949446846,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.4415756949446846,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.37  2.0  \\
            0.38  26.0  \\
            0.39  134.0  \\
            0.4  421.0  \\
            0.41  858.0  \\
            0.42  1588.0  \\
            0.43  2106.0  \\
            0.44  1971.0  \\
            0.45  1500.0  \\
            0.46  902.0  \\
            0.47  351.0  \\
            0.48  110.0  \\
            0.49  29.0  \\
            0.5  2.0  \\
            0.51  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.4395191920510119,\pgfkeysvalueof{/pgfplots/ymin})--(0.4395191920510119,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.46  4.0  \\
            0.48  127.0  \\
            0.5  852.0  \\
            0.52  2590.0  \\
            0.54  3566.0  \\
            0.56  2162.0  \\
            0.58  615.0  \\
            0.6  79.0  \\
            0.62  5.0  \\
            0.64  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.5479670822191959,\pgfkeysvalueof{/pgfplots/ymin})--(0.5479670822191959,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.17766045030726066,\pgfkeysvalueof{/pgfplots/ymin})--(0.17766045030726066,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.17766045030726066,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.57  1.0  \\
            0.58  2.0  \\
            0.59  20.0  \\
            0.6  81.0  \\
            0.61  244.0  \\
            0.62  514.0  \\
            0.63  915.0  \\
            0.64  1325.0  \\
            0.65  1746.0  \\
            0.66  1751.0  \\
            0.67  1470.0  \\
            0.68  991.0  \\
            0.69  565.0  \\
            0.7  245.0  \\
            0.71  93.0  \\
            0.72  34.0  \\
            0.73  3.0  \\
            0.74  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.6607745575910139,\pgfkeysvalueof{/pgfplots/ymin})--(0.6607745575910139,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.3553209006145213,\pgfkeysvalueof{/pgfplots/ymin})--(0.3553209006145213,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.3553209006145213,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  7.0  \\
            0.71  33.0  \\
            0.72  86.0  \\
            0.73  312.0  \\
            0.74  633.0  \\
            0.75  1171.0  \\
            0.76  1645.0  \\
            0.77  1953.0  \\
            0.78  1838.0  \\
            0.79  1222.0  \\
            0.8  708.0  \\
            0.81  288.0  \\
            0.82  78.0  \\
            0.83  21.0  \\
            0.84  3.0  \\
            0.85  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.7752751544390865,\pgfkeysvalueof{/pgfplots/ymin})--(0.7752751544390865,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.532981350921782,\pgfkeysvalueof{/pgfplots/ymin})--(0.532981350921782,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.532981350921782,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  30.0  \\
            0.85  116.0  \\
            0.86  511.0  \\
            0.87  1364.0  \\
            0.88  2399.0  \\
            0.89  2671.0  \\
            0.9  1964.0  \\
            0.91  778.0  \\
            0.92  148.0  \\
            0.93  17.0  \\
            0.94  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.8917787846726375,\pgfkeysvalueof{/pgfplots/ymin})--(0.8917787846726375,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.7106418012290426,\pgfkeysvalueof{/pgfplots/ymin})--(0.7106418012290426,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.7106418012290426,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.875  3.0  \\
            0.88  76.0  \\
            0.885  472.0  \\
            0.89  1813.0  \\
            0.895  3250.0  \\
            0.9  2932.0  \\
            0.905  1234.0  \\
            0.91  203.0  \\
            0.915  16.0  \\
            0.92  1.0  \\
            0.925  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.8990333287316493,\pgfkeysvalueof{/pgfplots/ymin})--(0.8990333287316493,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.895  1.0  \\
            0.9  22.0  \\
            0.905  204.0  \\
            0.91  963.0  \\
            0.915  2615.0  \\
            0.92  3441.0  \\
            0.925  2127.0  \\
            0.93  574.0  \\
            0.935  51.0  \\
            0.94  2.0  \\
            0.945  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9215935263196178,\pgfkeysvalueof{/pgfplots/ymin})--(0.9215935263196178,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.18791046350579332,\pgfkeysvalueof{/pgfplots/ymin})--(0.18791046350579332,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.18791046350579332,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.915  1.0  \\
            0.92  0.0  \\
            0.925  38.0  \\
            0.93  337.0  \\
            0.935  1579.0  \\
            0.94  3570.0  \\
            0.945  3252.0  \\
            0.95  1093.0  \\
            0.955  123.0  \\
            0.96  7.0  \\
            0.965  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9442474723882784,\pgfkeysvalueof{/pgfplots/ymin})--(0.9442474723882784,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.37582092701158665,\pgfkeysvalueof{/pgfplots/ymin})--(0.37582092701158665,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.37582092701158665,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.95  3.0  \\
            0.952  11.0  \\
            0.954  43.0  \\
            0.956  128.0  \\
            0.958  308.0  \\
            0.96  654.0  \\
            0.962  1139.0  \\
            0.964  1685.0  \\
            0.966  1919.0  \\
            0.968  1741.0  \\
            0.97  1300.0  \\
            0.972  710.0  \\
            0.974  270.0  \\
            0.976  72.0  \\
            0.978  15.0  \\
            0.98  2.0  \\
            0.982  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.966967588917249,\pgfkeysvalueof{/pgfplots/ymin})--(0.966967588917249,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.56373139051738,\pgfkeysvalueof{/pgfplots/ymin})--(0.56373139051738,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.56373139051738,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.979  1.0  \\
            0.98  0.0  \\
            0.981  5.0  \\
            0.982  13.0  \\
            0.983  41.0  \\
            0.984  111.0  \\
            0.985  280.0  \\
            0.986  564.0  \\
            0.987  1052.0  \\
            0.988  1575.0  \\
            0.989  2006.0  \\
            0.99  1901.0  \\
            0.991  1422.0  \\
            0.992  752.0  \\
            0.993  228.0  \\
            0.994  45.0  \\
            0.995  4.0  \\
            0.996  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9895729450360412,\pgfkeysvalueof{/pgfplots/ymin})--(0.9895729450360412,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.7516418540231733,\pgfkeysvalueof{/pgfplots/ymin})--(0.7516418540231733,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.7516418540231733,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.75  12.0  \\
            0.755  160.0  \\
            0.76  1026.0  \\
            0.765  2933.0  \\
            0.77  3577.0  \\
            0.775  1815.0  \\
            0.78  430.0  \\
            0.785  45.0  \\
            0.79  2.0  \\
            0.795  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.771157464717205,\pgfkeysvalueof{/pgfplots/ymin})--(0.771157464717205,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.75  3.0  \\
            0.755  52.0  \\
            0.76  545.0  \\
            0.765  2160.0  \\
            0.77  3665.0  \\
            0.775  2614.0  \\
            0.78  848.0  \\
            0.785  105.0  \\
            0.79  8.0  \\
            0.795  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.773129456960481,\pgfkeysvalueof{/pgfplots/ymin})--(0.773129456960481,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.18877838586239903,\pgfkeysvalueof{/pgfplots/ymin})--(0.18877838586239903,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.18877838586239903,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.755  14.0  \\
            0.76  260.0  \\
            0.765  1391.0  \\
            0.77  3290.0  \\
            0.775  3322.0  \\
            0.78  1432.0  \\
            0.785  268.0  \\
            0.79  20.0  \\
            0.795  3.0  \\
            0.8  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.7750438721720374,\pgfkeysvalueof{/pgfplots/ymin})--(0.7750438721720374,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.37755677172479807,\pgfkeysvalueof{/pgfplots/ymin})--(0.37755677172479807,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.37755677172479807,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.75  1.0  \\
            0.755  2.0  \\
            0.76  104.0  \\
            0.765  796.0  \\
            0.77  2734.0  \\
            0.775  3597.0  \\
            0.78  2089.0  \\
            0.785  604.0  \\
            0.79  72.0  \\
            0.795  1.0  \\
            0.8  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.7769300793077737,\pgfkeysvalueof{/pgfplots/ymin})--(0.7769300793077737,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.5663351575871971,\pgfkeysvalueof{/pgfplots/ymin})--(0.5663351575871971,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.5663351575871971,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.755  3.0  \\
            0.76  29.0  \\
            0.765  389.0  \\
            0.77  1907.0  \\
            0.775  3561.0  \\
            0.78  2824.0  \\
            0.785  1075.0  \\
            0.79  201.0  \\
            0.795  11.0  \\
            0.8  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.77891416246188,\pgfkeysvalueof{/pgfplots/ymin})--(0.77891416246188,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.7551135434495961,\pgfkeysvalueof{/pgfplots/ymin})--(0.7551135434495961,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.7551135434495961,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/ECE_uniform_alpha_i=0.1_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.005  2.0  \\
            0.01  55.0  \\
            0.015  380.0  \\
            0.02  1237.0  \\
            0.025  2380.0  \\
            0.03  2428.0  \\
            0.035  1860.0  \\
            0.04  1021.0  \\
            0.045  420.0  \\
            0.05  154.0  \\
            0.055  48.0  \\
            0.06  14.0  \\
            0.065  1.0  \\
            0.07  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.032427781144056714,\pgfkeysvalueof{/pgfplots/ymin})--(0.032427781144056714,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.07  12.0  \\
            0.08  65.0  \\
            0.09  226.0  \\
            0.1  568.0  \\
            0.11  1100.0  \\
            0.12  1575.0  \\
            0.13  1850.0  \\
            0.14  1743.0  \\
            0.15  1359.0  \\
            0.16  802.0  \\
            0.17  426.0  \\
            0.18  192.0  \\
            0.19  59.0  \\
            0.2  15.0  \\
            0.21  6.0  \\
            0.22  2.0  \\
            0.23  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.13829443449661863,\pgfkeysvalueof{/pgfplots/ymin})--(0.13829443449661863,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.125,\pgfkeysvalueof{/pgfplots/ymin})--(0.125,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.125,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.16  19.0  \\
            0.18  140.0  \\
            0.2  735.0  \\
            0.22  1964.0  \\
            0.24  2942.0  \\
            0.26  2479.0  \\
            0.28  1253.0  \\
            0.3  371.0  \\
            0.32  82.0  \\
            0.34  14.0  \\
            0.36  1.0  \\
            0.38  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.255116436449421,\pgfkeysvalueof{/pgfplots/ymin})--(0.255116436449421,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.25,\pgfkeysvalueof{/pgfplots/ymin})--(0.25,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.25,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.26  5.0  \\
            0.28  29.0  \\
            0.3  203.0  \\
            0.32  781.0  \\
            0.34  1882.0  \\
            0.36  2633.0  \\
            0.38  2428.0  \\
            0.4  1346.0  \\
            0.42  533.0  \\
            0.44  135.0  \\
            0.46  24.0  \\
            0.48  1.0  \\
            0.5  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.37642209758839457,\pgfkeysvalueof{/pgfplots/ymin})--(0.37642209758839457,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.375,\pgfkeysvalueof{/pgfplots/ymin})--(0.375,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.375,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.38  3.0  \\
            0.4  25.0  \\
            0.42  164.0  \\
            0.44  653.0  \\
            0.46  1623.0  \\
            0.48  2557.0  \\
            0.5  2574.0  \\
            0.52  1591.0  \\
            0.54  617.0  \\
            0.56  156.0  \\
            0.58  34.0  \\
            0.6  3.0  \\
            0.62  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.4998404855797081,\pgfkeysvalueof{/pgfplots/ymin})--(0.4998404855797081,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.5,\pgfkeysvalueof{/pgfplots/ymin})--(0.5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.5,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.37  2.0  \\
            0.38  26.0  \\
            0.39  134.0  \\
            0.4  421.0  \\
            0.41  858.0  \\
            0.42  1588.0  \\
            0.43  2106.0  \\
            0.44  1971.0  \\
            0.45  1500.0  \\
            0.46  902.0  \\
            0.47  351.0  \\
            0.48  110.0  \\
            0.49  29.0  \\
            0.5  2.0  \\
            0.51  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.4395191920510119,\pgfkeysvalueof{/pgfplots/ymin})--(0.4395191920510119,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.47  3.0  \\
            0.48  31.0  \\
            0.49  93.0  \\
            0.5  237.0  \\
            0.51  549.0  \\
            0.52  1016.0  \\
            0.53  1515.0  \\
            0.54  1786.0  \\
            0.55  1792.0  \\
            0.56  1383.0  \\
            0.57  861.0  \\
            0.58  458.0  \\
            0.59  194.0  \\
            0.6  66.0  \\
            0.61  15.0  \\
            0.62  1.0  \\
            0.63  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.5486590523011073,\pgfkeysvalueof{/pgfplots/ymin})--(0.5486590523011073,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.225,\pgfkeysvalueof{/pgfplots/ymin})--(0.225,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.225,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.56  1.0  \\
            0.58  21.0  \\
            0.6  234.0  \\
            0.62  1165.0  \\
            0.64  2996.0  \\
            0.66  3323.0  \\
            0.68  1799.0  \\
            0.7  420.0  \\
            0.72  40.0  \\
            0.74  1.0  \\
            0.76  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.6633084064443167,\pgfkeysvalueof{/pgfplots/ymin})--(0.6633084064443167,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.45,\pgfkeysvalueof{/pgfplots/ymin})--(0.45,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.45,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.7  2.0  \\
            0.71  19.0  \\
            0.72  52.0  \\
            0.73  167.0  \\
            0.74  410.0  \\
            0.75  875.0  \\
            0.76  1480.0  \\
            0.77  1882.0  \\
            0.78  1941.0  \\
            0.79  1508.0  \\
            0.8  991.0  \\
            0.81  471.0  \\
            0.82  155.0  \\
            0.83  33.0  \\
            0.84  12.0  \\
            0.85  2.0  \\
            0.86  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.7804104254318333,\pgfkeysvalueof{/pgfplots/ymin})--(0.7804104254318333,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.675,\pgfkeysvalueof{/pgfplots/ymin})--(0.675,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.675,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.83  1.0  \\
            0.84  3.0  \\
            0.85  28.0  \\
            0.86  122.0  \\
            0.87  550.0  \\
            0.88  1510.0  \\
            0.89  2677.0  \\
            0.9  2766.0  \\
            0.91  1690.0  \\
            0.92  566.0  \\
            0.93  82.0  \\
            0.94  5.0  \\
            0.95  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9000713567180694,\pgfkeysvalueof{/pgfplots/ymin})--(0.9000713567180694,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.9,\pgfkeysvalueof{/pgfplots/ymin})--(0.9,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.9,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.875  3.0  \\
            0.88  76.0  \\
            0.885  472.0  \\
            0.89  1813.0  \\
            0.895  3250.0  \\
            0.9  2932.0  \\
            0.905  1234.0  \\
            0.91  203.0  \\
            0.915  16.0  \\
            0.92  1.0  \\
            0.925  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.8990333287316493,\pgfkeysvalueof{/pgfplots/ymin})--(0.8990333287316493,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.895  1.0  \\
            0.9  17.0  \\
            0.905  148.0  \\
            0.91  930.0  \\
            0.915  2618.0  \\
            0.92  3440.0  \\
            0.925  2196.0  \\
            0.93  591.0  \\
            0.935  56.0  \\
            0.94  3.0  \\
            0.945  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9217663022239035,\pgfkeysvalueof{/pgfplots/ymin})--(0.9217663022239035,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.2475,\pgfkeysvalueof{/pgfplots/ymin})--(0.2475,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.2475,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.925  36.0  \\
            0.93  321.0  \\
            0.935  1456.0  \\
            0.94  3538.0  \\
            0.945  3316.0  \\
            0.95  1195.0  \\
            0.955  134.0  \\
            0.96  4.0  \\
            0.965  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9444431961942366,\pgfkeysvalueof{/pgfplots/ymin})--(0.9444431961942366,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.495,\pgfkeysvalueof{/pgfplots/ymin})--(0.495,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.495,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.946  1.0  \\
            0.948  1.0  \\
            0.95  2.0  \\
            0.952  14.0  \\
            0.954  35.0  \\
            0.956  82.0  \\
            0.958  265.0  \\
            0.96  602.0  \\
            0.962  1134.0  \\
            0.964  1625.0  \\
            0.966  1846.0  \\
            0.968  1892.0  \\
            0.97  1335.0  \\
            0.972  754.0  \\
            0.974  307.0  \\
            0.976  78.0  \\
            0.978  23.0  \\
            0.98  4.0  \\
            0.982  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9672175242827913,\pgfkeysvalueof{/pgfplots/ymin})--(0.9672175242827913,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.7425,\pgfkeysvalueof{/pgfplots/ymin})--(0.7425,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.7425,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.981  2.0  \\
            0.982  4.0  \\
            0.983  18.0  \\
            0.984  76.0  \\
            0.985  151.0  \\
            0.986  411.0  \\
            0.987  805.0  \\
            0.988  1354.0  \\
            0.989  1954.0  \\
            0.99  2099.0  \\
            0.991  1666.0  \\
            0.992  996.0  \\
            0.993  362.0  \\
            0.994  97.0  \\
            0.995  5.0  \\
            0.996  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9900057817534076,\pgfkeysvalueof{/pgfplots/ymin})--(0.9900057817534076,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.99,\pgfkeysvalueof{/pgfplots/ymin})--(0.99,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.99,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.75  12.0  \\
            0.755  160.0  \\
            0.76  1026.0  \\
            0.765  2933.0  \\
            0.77  3577.0  \\
            0.775  1815.0  \\
            0.78  430.0  \\
            0.785  45.0  \\
            0.79  2.0  \\
            0.795  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.771157464717205,\pgfkeysvalueof{/pgfplots/ymin})--(0.771157464717205,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.795  13.0  \\
            0.8  75.0  \\
            0.805  370.0  \\
            0.81  1180.0  \\
            0.815  2321.0  \\
            0.82  2600.0  \\
            0.825  2034.0  \\
            0.83  1039.0  \\
            0.835  307.0  \\
            0.84  46.0  \\
            0.845  15.0  \\
            0.85  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.8220572276645649,\pgfkeysvalueof{/pgfplots/ymin})--(0.8220572276645649,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.24975,\pgfkeysvalueof{/pgfplots/ymin})--(0.24975,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.24975,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.845  3.0  \\
            0.85  24.0  \\
            0.855  132.0  \\
            0.86  432.0  \\
            0.865  1176.0  \\
            0.87  1978.0  \\
            0.875  2494.0  \\
            0.88  2030.0  \\
            0.885  1145.0  \\
            0.89  446.0  \\
            0.895  118.0  \\
            0.9  20.0  \\
            0.905  2.0  \\
            0.91  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.8774737873378184,\pgfkeysvalueof{/pgfplots/ymin})--(0.8774737873378184,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.4995,\pgfkeysvalueof{/pgfplots/ymin})--(0.4995,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.4995,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.905  1.0  \\
            0.91  12.0  \\
            0.915  97.0  \\
            0.92  479.0  \\
            0.925  1265.0  \\
            0.93  2467.0  \\
            0.935  2773.0  \\
            0.94  1908.0  \\
            0.945  791.0  \\
            0.95  183.0  \\
            0.955  22.0  \\
            0.96  2.0  \\
            0.965  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9361367665422596,\pgfkeysvalueof{/pgfplots/ymin})--(0.9361367665422596,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.74925,\pgfkeysvalueof{/pgfplots/ymin})--(0.74925,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.74925,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.998  1.0  \\
            0.9981  4.0  \\
            0.9982  11.0  \\
            0.9983  40.0  \\
            0.9984  71.0  \\
            0.9985  182.0  \\
            0.9986  424.0  \\
            0.9987  842.0  \\
            0.9988  1351.0  \\
            0.9989  1872.0  \\
            0.999  2032.0  \\
            0.9991  1667.0  \\
            0.9992  974.0  \\
            0.9993  410.0  \\
            0.9994  102.0  \\
            0.9995  16.0  \\
            0.9996  1.0  \\
            0.9997  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9989977403823199,\pgfkeysvalueof{/pgfplots/ymin})--(0.9989977403823199,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.999,\pgfkeysvalueof{/pgfplots/ymin})--(0.999,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.999,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/ECE_uniform_alpha_i=1.0_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.01  1.0  \\
            0.02  64.0  \\
            0.03  520.0  \\
            0.04  1495.0  \\
            0.05  2377.0  \\
            0.06  2407.0  \\
            0.07  1765.0  \\
            0.08  916.0  \\
            0.09  319.0  \\
            0.1  105.0  \\
            0.11  24.0  \\
            0.12  6.0  \\
            0.13  1.0  \\
            0.14  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.06292972425154188,\pgfkeysvalueof{/pgfplots/ymin})--(0.06292972425154188,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.02  10.0  \\
            0.04  474.0  \\
            0.06  2235.0  \\
            0.08  3648.0  \\
            0.1  2588.0  \\
            0.12  850.0  \\
            0.14  177.0  \\
            0.16  15.0  \\
            0.18  2.0  \\
            0.2  1.0  \\
            0.22  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0934422829068864,\pgfkeysvalueof{/pgfplots/ymin})--(0.0934422829068864,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0625,\pgfkeysvalueof{/pgfplots/ymin})--(0.0625,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0625,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.06  46.0  \\
            0.08  380.0  \\
            0.1  1424.0  \\
            0.12  2683.0  \\
            0.14  2877.0  \\
            0.16  1791.0  \\
            0.18  632.0  \\
            0.2  140.0  \\
            0.22  25.0  \\
            0.24  2.0  \\
            0.26  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.14349441341004948,\pgfkeysvalueof{/pgfplots/ymin})--(0.14349441341004948,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.125,\pgfkeysvalueof{/pgfplots/ymin})--(0.125,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.125,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.1  21.0  \\
            0.12  152.0  \\
            0.14  600.0  \\
            0.16  1627.0  \\
            0.18  2587.0  \\
            0.2  2590.0  \\
            0.22  1632.0  \\
            0.24  587.0  \\
            0.26  169.0  \\
            0.28  34.0  \\
            0.3  1.0  \\
            0.32  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.20017898944355847,\pgfkeysvalueof{/pgfplots/ymin})--(0.20017898944355847,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.1875,\pgfkeysvalueof{/pgfplots/ymin})--(0.1875,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.1875,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.14  2.0  \\
            0.16  33.0  \\
            0.18  199.0  \\
            0.2  733.0  \\
            0.22  1781.0  \\
            0.24  2376.0  \\
            0.26  2465.0  \\
            0.28  1525.0  \\
            0.3  639.0  \\
            0.32  202.0  \\
            0.34  39.0  \\
            0.36  6.0  \\
            0.38  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.25899554055749185,\pgfkeysvalueof{/pgfplots/ymin})--(0.25899554055749185,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.25,\pgfkeysvalueof{/pgfplots/ymin})--(0.25,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.25,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.785  2.0  \\
            0.79  35.0  \\
            0.795  151.0  \\
            0.8  634.0  \\
            0.805  1510.0  \\
            0.81  2563.0  \\
            0.815  2582.0  \\
            0.82  1701.0  \\
            0.825  632.0  \\
            0.83  162.0  \\
            0.835  25.0  \\
            0.84  3.0  \\
            0.845  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.8151566594744555,\pgfkeysvalueof{/pgfplots/ymin})--(0.8151566594744555,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.8  1.0  \\
            0.805  5.0  \\
            0.81  33.0  \\
            0.815  162.0  \\
            0.82  543.0  \\
            0.825  1420.0  \\
            0.83  2372.0  \\
            0.835  2586.0  \\
            0.84  1862.0  \\
            0.845  785.0  \\
            0.85  196.0  \\
            0.855  34.0  \\
            0.86  1.0  \\
            0.865  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.8357499562433659,\pgfkeysvalueof{/pgfplots/ymin})--(0.8357499562433659,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.08716961002499973,\pgfkeysvalueof{/pgfplots/ymin})--(0.08716961002499973,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.08716961002499973,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.825  1.0  \\
            0.83  16.0  \\
            0.835  107.0  \\
            0.84  450.0  \\
            0.845  1245.0  \\
            0.85  2325.0  \\
            0.855  2645.0  \\
            0.86  2041.0  \\
            0.865  901.0  \\
            0.87  229.0  \\
            0.875  35.0  \\
            0.88  5.0  \\
            0.885  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.8564954802178568,\pgfkeysvalueof{/pgfplots/ymin})--(0.8564954802178568,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.17433922004999947,\pgfkeysvalueof{/pgfplots/ymin})--(0.17433922004999947,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.17433922004999947,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.845  1.0  \\
            0.85  8.0  \\
            0.855  53.0  \\
            0.86  310.0  \\
            0.865  1088.0  \\
            0.87  2295.0  \\
            0.875  2860.0  \\
            0.88  2184.0  \\
            0.885  938.0  \\
            0.89  231.0  \\
            0.895  31.0  \\
            0.9  1.0  \\
            0.905  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.8770972464828471,\pgfkeysvalueof{/pgfplots/ymin})--(0.8770972464828471,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.2615088300749992,\pgfkeysvalueof{/pgfplots/ymin})--(0.2615088300749992,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.2615088300749992,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.875  24.0  \\
            0.88  172.0  \\
            0.885  792.0  \\
            0.89  2144.0  \\
            0.895  3242.0  \\
            0.9  2472.0  \\
            0.905  960.0  \\
            0.91  173.0  \\
            0.915  18.0  \\
            0.92  3.0  \\
            0.925  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.8978388466886685,\pgfkeysvalueof{/pgfplots/ymin})--(0.8978388466886685,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.34867844009999893,\pgfkeysvalueof{/pgfplots/ymin})--(0.34867844009999893,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.34867844009999893,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.18  1.0  \\
            0.19  3.0  \\
            0.2  41.0  \\
            0.21  215.0  \\
            0.22  552.0  \\
            0.23  1172.0  \\
            0.24  1942.0  \\
            0.25  2201.0  \\
            0.26  1858.0  \\
            0.27  1135.0  \\
            0.28  580.0  \\
            0.29  215.0  \\
            0.3  74.0  \\
            0.31  8.0  \\
            0.32  2.0  \\
            0.33  0.0  \\
            0.34  1.0  \\
            0.35  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.255142126497005,\pgfkeysvalueof{/pgfplots/ymin})--(0.255142126497005,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.18  1.0  \\
            0.19  7.0  \\
            0.2  39.0  \\
            0.21  177.0  \\
            0.22  538.0  \\
            0.23  1174.0  \\
            0.24  1888.0  \\
            0.25  2169.0  \\
            0.26  1853.0  \\
            0.27  1250.0  \\
            0.28  598.0  \\
            0.29  221.0  \\
            0.3  65.0  \\
            0.31  16.0  \\
            0.32  3.0  \\
            0.33  1.0  \\
            0.34  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.2557014235333615,\pgfkeysvalueof{/pgfplots/ymin})--(0.2557014235333615,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09150808531831353,\pgfkeysvalueof{/pgfplots/ymin})--(0.09150808531831353,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09150808531831353,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  3.0  \\
            0.2  32.0  \\
            0.21  171.0  \\
            0.22  499.0  \\
            0.23  1132.0  \\
            0.24  1802.0  \\
            0.25  2150.0  \\
            0.26  1885.0  \\
            0.27  1305.0  \\
            0.28  676.0  \\
            0.29  233.0  \\
            0.3  85.0  \\
            0.31  20.0  \\
            0.32  5.0  \\
            0.33  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.25666908255253185,\pgfkeysvalueof{/pgfplots/ymin})--(0.25666908255253185,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.18301617063662706,\pgfkeysvalueof{/pgfplots/ymin})--(0.18301617063662706,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.18301617063662706,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.19  5.0  \\
            0.2  32.0  \\
            0.21  132.0  \\
            0.22  469.0  \\
            0.23  1048.0  \\
            0.24  1808.0  \\
            0.25  2174.0  \\
            0.26  1955.0  \\
            0.27  1298.0  \\
            0.28  699.0  \\
            0.29  271.0  \\
            0.3  83.0  \\
            0.31  21.0  \\
            0.32  5.0  \\
            0.33  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.25728536958175174,\pgfkeysvalueof{/pgfplots/ymin})--(0.25728536958175174,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.27452425595494057,\pgfkeysvalueof{/pgfplots/ymin})--(0.27452425595494057,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.27452425595494057,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.18  2.0  \\
            0.19  6.0  \\
            0.2  28.0  \\
            0.21  132.0  \\
            0.22  445.0  \\
            0.23  1046.0  \\
            0.24  1745.0  \\
            0.25  2071.0  \\
            0.26  2004.0  \\
            0.27  1375.0  \\
            0.28  702.0  \\
            0.29  316.0  \\
            0.3  94.0  \\
            0.31  30.0  \\
            0.32  4.0  \\
            0.33  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.25788648419896515,\pgfkeysvalueof{/pgfplots/ymin})--(0.25788648419896515,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.3660323412732541,\pgfkeysvalueof{/pgfplots/ymin})--(0.3660323412732541,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.3660323412732541,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.76  20.0  \\
            0.765  385.0  \\
            0.77  2276.0  \\
            0.775  4114.0  \\
            0.78  2573.0  \\
            0.785  578.0  \\
            0.79  52.0  \\
            0.795  1.0  \\
            0.8  1.0  \\
            0.805  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.7778987664241764,\pgfkeysvalueof{/pgfplots/ymin})--(0.7778987664241764,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.76  15.0  \\
            0.765  356.0  \\
            0.77  2136.0  \\
            0.775  4117.0  \\
            0.78  2692.0  \\
            0.785  628.0  \\
            0.79  53.0  \\
            0.795  3.0  \\
            0.8  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.7780989770507762,\pgfkeysvalueof{/pgfplots/ymin})--(0.7780989770507762,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09192385619272947,\pgfkeysvalueof{/pgfplots/ymin})--(0.09192385619272947,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09192385619272947,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.76  9.0  \\
            0.765  324.0  \\
            0.77  2090.0  \\
            0.775  4077.0  \\
            0.78  2725.0  \\
            0.785  709.0  \\
            0.79  64.0  \\
            0.795  2.0  \\
            0.8  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.7782914874950193,\pgfkeysvalueof{/pgfplots/ymin})--(0.7782914874950193,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.18384771238545894,\pgfkeysvalueof{/pgfplots/ymin})--(0.18384771238545894,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.18384771238545894,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.76  11.0  \\
            0.765  259.0  \\
            0.77  1995.0  \\
            0.775  3978.0  \\
            0.78  2903.0  \\
            0.785  773.0  \\
            0.79  80.0  \\
            0.795  1.0  \\
            0.8  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.7785604207279537,\pgfkeysvalueof{/pgfplots/ymin})--(0.7785604207279537,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.2757715685781884,\pgfkeysvalueof{/pgfplots/ymin})--(0.2757715685781884,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.2757715685781884,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.76  11.0  \\
            0.765  275.0  \\
            0.77  1898.0  \\
            0.775  4034.0  \\
            0.78  2877.0  \\
            0.785  827.0  \\
            0.79  76.0  \\
            0.795  2.0  \\
            0.8  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.7786454930825083,\pgfkeysvalueof{/pgfplots/ymin})--(0.7786454930825083,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.3676954247709179,\pgfkeysvalueof{/pgfplots/ymin})--(0.3676954247709179,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.3676954247709179,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/ECE_uniform_alpha_i=1.0_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.01  1.0  \\
            0.02  64.0  \\
            0.03  520.0  \\
            0.04  1495.0  \\
            0.05  2377.0  \\
            0.06  2407.0  \\
            0.07  1765.0  \\
            0.08  916.0  \\
            0.09  319.0  \\
            0.1  105.0  \\
            0.11  24.0  \\
            0.12  6.0  \\
            0.13  1.0  \\
            0.14  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.06292972425154188,\pgfkeysvalueof{/pgfplots/ymin})--(0.06292972425154188,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.04  3.0  \\
            0.06  82.0  \\
            0.08  577.0  \\
            0.1  1974.0  \\
            0.12  3126.0  \\
            0.14  2684.0  \\
            0.16  1158.0  \\
            0.18  358.0  \\
            0.2  35.0  \\
            0.22  3.0  \\
            0.24  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.13570612863104412,\pgfkeysvalueof{/pgfplots/ymin})--(0.13570612863104412,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.125,\pgfkeysvalueof{/pgfplots/ymin})--(0.125,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.125,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.14  1.0  \\
            0.16  30.0  \\
            0.18  204.0  \\
            0.2  875.0  \\
            0.22  2125.0  \\
            0.24  2968.0  \\
            0.26  2291.0  \\
            0.28  1125.0  \\
            0.3  326.0  \\
            0.32  53.0  \\
            0.34  2.0  \\
            0.36  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.2521587209694285,\pgfkeysvalueof{/pgfplots/ymin})--(0.2521587209694285,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.25,\pgfkeysvalueof{/pgfplots/ymin})--(0.25,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.25,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.28  8.0  \\
            0.3  144.0  \\
            0.32  612.0  \\
            0.34  1975.0  \\
            0.36  3113.0  \\
            0.38  2587.0  \\
            0.4  1223.0  \\
            0.42  303.0  \\
            0.44  31.0  \\
            0.46  4.0  \\
            0.48  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.37486680613713097,\pgfkeysvalueof{/pgfplots/ymin})--(0.37486680613713097,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.375,\pgfkeysvalueof{/pgfplots/ymin})--(0.375,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.375,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.43  5.0  \\
            0.44  27.0  \\
            0.45  117.0  \\
            0.46  352.0  \\
            0.47  909.0  \\
            0.48  1547.0  \\
            0.49  2034.0  \\
            0.5  2080.0  \\
            0.51  1561.0  \\
            0.52  872.0  \\
            0.53  374.0  \\
            0.54  93.0  \\
            0.55  27.0  \\
            0.56  2.0  \\
            0.57  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.49993116566703605,\pgfkeysvalueof{/pgfplots/ymin})--(0.49993116566703605,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.5,\pgfkeysvalueof{/pgfplots/ymin})--(0.5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.5,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.785  2.0  \\
            0.79  35.0  \\
            0.795  151.0  \\
            0.8  634.0  \\
            0.805  1510.0  \\
            0.81  2563.0  \\
            0.815  2582.0  \\
            0.82  1701.0  \\
            0.825  632.0  \\
            0.83  162.0  \\
            0.835  25.0  \\
            0.84  3.0  \\
            0.845  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.8151566594744555,\pgfkeysvalueof{/pgfplots/ymin})--(0.8151566594744555,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.805  7.0  \\
            0.81  28.0  \\
            0.815  138.0  \\
            0.82  547.0  \\
            0.825  1393.0  \\
            0.83  2379.0  \\
            0.835  2643.0  \\
            0.84  1817.0  \\
            0.845  800.0  \\
            0.85  204.0  \\
            0.855  41.0  \\
            0.86  3.0  \\
            0.865  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.8358290605362825,\pgfkeysvalueof{/pgfplots/ymin})--(0.8358290605362825,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.225,\pgfkeysvalueof{/pgfplots/ymin})--(0.225,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.225,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.825  3.0  \\
            0.83  19.0  \\
            0.835  105.0  \\
            0.84  415.0  \\
            0.845  1201.0  \\
            0.85  2245.0  \\
            0.855  2602.0  \\
            0.86  2131.0  \\
            0.865  967.0  \\
            0.87  261.0  \\
            0.875  47.0  \\
            0.88  4.0  \\
            0.885  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.8568372309268365,\pgfkeysvalueof{/pgfplots/ymin})--(0.8568372309268365,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.45,\pgfkeysvalueof{/pgfplots/ymin})--(0.45,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.45,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.85  5.0  \\
            0.855  37.0  \\
            0.86  220.0  \\
            0.865  818.0  \\
            0.87  2011.0  \\
            0.875  2870.0  \\
            0.88  2503.0  \\
            0.885  1147.0  \\
            0.89  344.0  \\
            0.895  40.0  \\
            0.9  5.0  \\
            0.905  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.8782279579114985,\pgfkeysvalueof{/pgfplots/ymin})--(0.8782279579114985,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.675,\pgfkeysvalueof{/pgfplots/ymin})--(0.675,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.675,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.87  1.0  \\
            0.875  3.0  \\
            0.88  45.0  \\
            0.885  396.0  \\
            0.89  1516.0  \\
            0.895  3004.0  \\
            0.9  3130.0  \\
            0.905  1546.0  \\
            0.91  319.0  \\
            0.915  37.0  \\
            0.92  3.0  \\
            0.925  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.899937895094103,\pgfkeysvalueof{/pgfplots/ymin})--(0.899937895094103,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.9,\pgfkeysvalueof{/pgfplots/ymin})--(0.9,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.9,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.18  1.0  \\
            0.19  3.0  \\
            0.2  41.0  \\
            0.21  215.0  \\
            0.22  552.0  \\
            0.23  1172.0  \\
            0.24  1942.0  \\
            0.25  2201.0  \\
            0.26  1858.0  \\
            0.27  1135.0  \\
            0.28  580.0  \\
            0.29  215.0  \\
            0.3  74.0  \\
            0.31  8.0  \\
            0.32  2.0  \\
            0.33  0.0  \\
            0.34  1.0  \\
            0.35  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.255142126497005,\pgfkeysvalueof{/pgfplots/ymin})--(0.255142126497005,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.28  3.0  \\
            0.3  43.0  \\
            0.32  485.0  \\
            0.34  1862.0  \\
            0.36  3327.0  \\
            0.38  2826.0  \\
            0.4  1198.0  \\
            0.42  235.0  \\
            0.44  21.0  \\
            0.46  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.37601845161762876,\pgfkeysvalueof{/pgfplots/ymin})--(0.37601845161762876,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.2475,\pgfkeysvalueof{/pgfplots/ymin})--(0.2475,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.2475,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.42  1.0  \\
            0.44  3.0  \\
            0.46  116.0  \\
            0.48  506.0  \\
            0.5  1546.0  \\
            0.52  2712.0  \\
            0.54  2787.0  \\
            0.56  1649.0  \\
            0.58  540.0  \\
            0.6  125.0  \\
            0.62  13.0  \\
            0.64  2.0  \\
            0.66  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.5408759650256831,\pgfkeysvalueof{/pgfplots/ymin})--(0.5408759650256831,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.495,\pgfkeysvalueof{/pgfplots/ymin})--(0.495,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.495,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.64  1.0  \\
            0.66  36.0  \\
            0.68  223.0  \\
            0.7  942.0  \\
            0.72  2259.0  \\
            0.74  3099.0  \\
            0.76  2254.0  \\
            0.78  956.0  \\
            0.8  211.0  \\
            0.82  16.0  \\
            0.84  3.0  \\
            0.86  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.7499501231240787,\pgfkeysvalueof{/pgfplots/ymin})--(0.7499501231240787,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.7425,\pgfkeysvalueof{/pgfplots/ymin})--(0.7425,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.7425,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.987  1.0  \\
            0.9875  9.0  \\
            0.988  96.0  \\
            0.9885  485.0  \\
            0.989  1552.0  \\
            0.9895  2803.0  \\
            0.99  2971.0  \\
            0.9905  1612.0  \\
            0.991  411.0  \\
            0.9915  55.0  \\
            0.992  5.0  \\
            0.9925  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9899927145339193,\pgfkeysvalueof{/pgfplots/ymin})--(0.9899927145339193,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.99,\pgfkeysvalueof{/pgfplots/ymin})--(0.99,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.99,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.76  20.0  \\
            0.765  385.0  \\
            0.77  2276.0  \\
            0.775  4114.0  \\
            0.78  2573.0  \\
            0.785  578.0  \\
            0.79  52.0  \\
            0.795  1.0  \\
            0.8  1.0  \\
            0.805  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.7778987664241764,\pgfkeysvalueof{/pgfplots/ymin})--(0.7778987664241764,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.8  1.0  \\
            0.805  52.0  \\
            0.81  303.0  \\
            0.815  1026.0  \\
            0.82  2212.0  \\
            0.825  2844.0  \\
            0.83  2212.0  \\
            0.835  1007.0  \\
            0.84  287.0  \\
            0.845  51.0  \\
            0.85  5.0  \\
            0.855  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.8274785222754654,\pgfkeysvalueof{/pgfplots/ymin})--(0.8274785222754654,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.24975,\pgfkeysvalueof{/pgfplots/ymin})--(0.24975,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.24975,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.855  27.0  \\
            0.86  116.0  \\
            0.865  520.0  \\
            0.87  1359.0  \\
            0.875  2336.0  \\
            0.88  2645.0  \\
            0.885  1764.0  \\
            0.89  887.0  \\
            0.895  280.0  \\
            0.9  58.0  \\
            0.905  8.0  \\
            0.91  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.8812047078302323,\pgfkeysvalueof{/pgfplots/ymin})--(0.8812047078302323,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.4995,\pgfkeysvalueof{/pgfplots/ymin})--(0.4995,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.4995,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.91  4.0  \\
            0.915  31.0  \\
            0.92  214.0  \\
            0.925  825.0  \\
            0.93  2037.0  \\
            0.935  2927.0  \\
            0.94  2460.0  \\
            0.945  1132.0  \\
            0.95  337.0  \\
            0.955  28.0  \\
            0.96  4.0  \\
            0.965  1.0  \\
            0.97  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9382044470954403,\pgfkeysvalueof{/pgfplots/ymin})--(0.9382044470954403,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.74925,\pgfkeysvalueof{/pgfplots/ymin})--(0.74925,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.74925,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.9987  2.0  \\
            0.99875  25.0  \\
            0.9988  113.0  \\
            0.99885  485.0  \\
            0.9989  1513.0  \\
            0.99895  2838.0  \\
            0.999  2887.0  \\
            0.99905  1598.0  \\
            0.9991  464.0  \\
            0.99915  71.0  \\
            0.9992  4.0  \\
            0.99925  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.9989990992895077,\pgfkeysvalueof{/pgfplots/ymin})--(0.9989990992895077,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.999,\pgfkeysvalueof{/pgfplots/ymin})--(0.999,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.999,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/SKCEb_mean_alpha_i=0.1_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  4177.0  \\
            0.0002  3148.0  \\
            0.0004  1336.0  \\
            0.0006  631.0  \\
            0.0008  321.0  \\
            0.001  160.0  \\
            0.0012  102.0  \\
            0.0014  53.0  \\
            0.0016  29.0  \\
            0.0018  10.0  \\
            0.002  15.0  \\
            0.0022  8.0  \\
            0.0024  5.0  \\
            0.0026  2.0  \\
            0.0028  2.0  \\
            0.003  1.0  \\
            0.0032  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0003325021782481114,\pgfkeysvalueof{/pgfplots/ymin})--(0.0003325021782481114,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.0394091372240844e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.0394091372240844e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.0394091372240844e-6,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  7.0  \\
            0.002  174.0  \\
            0.004  833.0  \\
            0.006  1738.0  \\
            0.008  2106.0  \\
            0.01  2009.0  \\
            0.012  1390.0  \\
            0.014  833.0  \\
            0.016  447.0  \\
            0.018  256.0  \\
            0.02  115.0  \\
            0.022  48.0  \\
            0.024  23.0  \\
            0.026  14.0  \\
            0.028  4.0  \\
            0.03  2.0  \\
            0.032  1.0  \\
            0.034  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.010555885718500047,\pgfkeysvalueof{/pgfplots/ymin})--(0.010555885718500047,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.009424289698985856,\pgfkeysvalueof{/pgfplots/ymin})--(0.009424289698985856,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.009424289698985856,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.005  1.0  \\
            0.01  9.0  \\
            0.015  84.0  \\
            0.02  435.0  \\
            0.025  1038.0  \\
            0.03  1848.0  \\
            0.035  2147.0  \\
            0.04  1770.0  \\
            0.045  1245.0  \\
            0.05  759.0  \\
            0.055  390.0  \\
            0.06  175.0  \\
            0.065  62.0  \\
            0.07  25.0  \\
            0.075  8.0  \\
            0.08  3.0  \\
            0.085  1.0  \\
            0.09  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0395053221217799,\pgfkeysvalueof{/pgfplots/ymin})--(0.0395053221217799,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.03765209247527906,\pgfkeysvalueof{/pgfplots/ymin})--(0.03765209247527906,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.03765209247527906,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.03  2.0  \\
            0.04  37.0  \\
            0.05  303.0  \\
            0.06  1078.0  \\
            0.07  2089.0  \\
            0.08  2476.0  \\
            0.09  1997.0  \\
            0.1  1160.0  \\
            0.11  573.0  \\
            0.12  197.0  \\
            0.13  67.0  \\
            0.14  16.0  \\
            0.15  3.0  \\
            0.16  2.0  \\
            0.17  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.08694919405307684,\pgfkeysvalueof{/pgfplots/ymin})--(0.08694919405307684,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.08445223487617587,\pgfkeysvalueof{/pgfplots/ymin})--(0.08445223487617587,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.08445223487617587,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.08  42.0  \\
            0.1  532.0  \\
            0.12  2209.0  \\
            0.14  3499.0  \\
            0.16  2453.0  \\
            0.18  1017.0  \\
            0.2  219.0  \\
            0.22  26.0  \\
            0.24  3.0  \\
            0.26  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.15362139177173867,\pgfkeysvalueof{/pgfplots/ymin})--(0.15362139177173867,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.15055209080243662,\pgfkeysvalueof{/pgfplots/ymin})--(0.15055209080243662,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.15055209080243662,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0008  33.0  \\
            0.001  397.0  \\
            0.0012  1298.0  \\
            0.0014  1951.0  \\
            0.0016  1972.0  \\
            0.0018  1589.0  \\
            0.002  1174.0  \\
            0.0022  713.0  \\
            0.0024  402.0  \\
            0.0026  253.0  \\
            0.0028  122.0  \\
            0.003  48.0  \\
            0.0032  28.0  \\
            0.0034  12.0  \\
            0.0036  5.0  \\
            0.0038  2.0  \\
            0.004  1.0  \\
            0.0042  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0017916748414268724,\pgfkeysvalueof{/pgfplots/ymin})--(0.0017916748414268724,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-8.012826256520323e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-8.012826256520323e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-8.012826256520323e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0015  14.0  \\
            0.002  320.0  \\
            0.0025  1476.0  \\
            0.003  2621.0  \\
            0.0035  2506.0  \\
            0.004  1701.0  \\
            0.0045  822.0  \\
            0.005  359.0  \\
            0.0055  121.0  \\
            0.006  35.0  \\
            0.0065  15.0  \\
            0.007  8.0  \\
            0.0075  1.0  \\
            0.008  1.0  \\
            0.0085  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0036790336045801025,\pgfkeysvalueof{/pgfplots/ymin})--(0.0036790336045801025,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0009826036801540256,\pgfkeysvalueof{/pgfplots/ymin})--(0.0009826036801540256,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0009826036801540256,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.003  2.0  \\
            0.004  55.0  \\
            0.005  786.0  \\
            0.006  2644.0  \\
            0.007  3368.0  \\
            0.008  2064.0  \\
            0.009  817.0  \\
            0.01  211.0  \\
            0.011  46.0  \\
            0.012  6.0  \\
            0.013  1.0  \\
            0.014  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.007511006927498611,\pgfkeysvalueof{/pgfplots/ymin})--(0.007511006927498611,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.003922979507069602,\pgfkeysvalueof{/pgfplots/ymin})--(0.003922979507069602,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.003922979507069602,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.008  5.0  \\
            0.009  86.0  \\
            0.01  522.0  \\
            0.011  1474.0  \\
            0.012  2486.0  \\
            0.013  2469.0  \\
            0.014  1698.0  \\
            0.015  844.0  \\
            0.016  305.0  \\
            0.017  90.0  \\
            0.018  14.0  \\
            0.019  5.0  \\
            0.02  1.0  \\
            0.021  1.0  \\
            0.022  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.013239475425088295,\pgfkeysvalueof{/pgfplots/ymin})--(0.013239475425088295,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.008773185108393875,\pgfkeysvalueof{/pgfplots/ymin})--(0.008773185108393875,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.008773185108393875,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.015  5.0  \\
            0.016  45.0  \\
            0.017  260.0  \\
            0.018  890.0  \\
            0.019  1829.0  \\
            0.02  2369.0  \\
            0.021  2078.0  \\
            0.022  1395.0  \\
            0.023  700.0  \\
            0.024  275.0  \\
            0.025  112.0  \\
            0.026  30.0  \\
            0.027  10.0  \\
            0.028  2.0  \\
            0.029  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.020928282532802503,\pgfkeysvalueof{/pgfplots/ymin})--(0.020928282532802503,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.015589142626308712,\pgfkeysvalueof{/pgfplots/ymin})--(0.015589142626308712,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.015589142626308712,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0029  1.0  \\
            0.003  26.0  \\
            0.0031  140.0  \\
            0.0032  418.0  \\
            0.0033  1019.0  \\
            0.0034  1620.0  \\
            0.0035  1916.0  \\
            0.0036  1830.0  \\
            0.0037  1415.0  \\
            0.0038  857.0  \\
            0.0039  435.0  \\
            0.004  201.0  \\
            0.0041  81.0  \\
            0.0042  28.0  \\
            0.0043  9.0  \\
            0.0044  2.0  \\
            0.0045  2.0  \\
            0.0046  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0036014034866099593,\pgfkeysvalueof{/pgfplots/ymin})--(0.0036014034866099593,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.6995357913390318e-6,\pgfkeysvalueof{/pgfplots/ymin})--(1.6995357913390318e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.6995357913390318e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.003  5.0  \\
            0.0032  204.0  \\
            0.0034  1552.0  \\
            0.0036  3715.0  \\
            0.0038  2949.0  \\
            0.004  1273.0  \\
            0.0042  257.0  \\
            0.0044  37.0  \\
            0.0046  8.0  \\
            0.0048  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0037900875072905977,\pgfkeysvalueof{/pgfplots/ymin})--(0.0037900875072905977,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.0735150696083026e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.0735150696083026e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.0735150696083026e-5,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0033  6.0  \\
            0.0034  32.0  \\
            0.0035  149.0  \\
            0.0036  489.0  \\
            0.0037  990.0  \\
            0.0038  1526.0  \\
            0.0039  1882.0  \\
            0.004  1754.0  \\
            0.0041  1406.0  \\
            0.0042  889.0  \\
            0.0043  499.0  \\
            0.0044  204.0  \\
            0.0045  107.0  \\
            0.0046  42.0  \\
            0.0047  18.0  \\
            0.0048  7.0  \\
            0.0049  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.004006334494205805,\pgfkeysvalueof{/pgfplots/ymin})--(0.004006334494205805,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (4.6900002527503904e-5,\pgfkeysvalueof{/pgfplots/ymin})--(4.6900002527503904e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (4.6900002527503904e-5,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0034  5.0  \\
            0.0036  123.0  \\
            0.0038  1221.0  \\
            0.004  3102.0  \\
            0.0042  3278.0  \\
            0.0044  1647.0  \\
            0.0046  527.0  \\
            0.0048  79.0  \\
            0.005  18.0  \\
            0.0052  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.004241818612623701,\pgfkeysvalueof{/pgfplots/ymin})--(0.004241818612623701,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.00010178985098276236,\pgfkeysvalueof{/pgfplots/ymin})--(0.00010178985098276236,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.00010178985098276236,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0038  4.0  \\
            0.0039  59.0  \\
            0.004  193.0  \\
            0.0041  582.0  \\
            0.0042  1070.0  \\
            0.0043  1542.0  \\
            0.0044  1785.0  \\
            0.0045  1598.0  \\
            0.0046  1259.0  \\
            0.0047  874.0  \\
            0.0048  540.0  \\
            0.0049  270.0  \\
            0.005  135.0  \\
            0.0051  56.0  \\
            0.0052  21.0  \\
            0.0053  6.0  \\
            0.0054  6.0  \\
            0.0055  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.004502014662995903,\pgfkeysvalueof{/pgfplots/ymin})--(0.004502014662995903,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.00018284334367447223,\pgfkeysvalueof{/pgfplots/ymin})--(0.00018284334367447223,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.00018284334367447223,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.00375  48.0  \\
            0.0038  422.0  \\
            0.00385  1482.0  \\
            0.0039  2753.0  \\
            0.00395  2806.0  \\
            0.004  1650.0  \\
            0.00405  630.0  \\
            0.0041  176.0  \\
            0.00415  26.0  \\
            0.0042  4.0  \\
            0.00425  3.0  \\
            0.0043  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0039571629367265455,\pgfkeysvalueof{/pgfplots/ymin})--(0.0039571629367265455,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (7.090056791907346e-7,\pgfkeysvalueof{/pgfplots/ymin})--(7.090056791907346e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (7.090056791907346e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.00375  6.0  \\
            0.0038  190.0  \\
            0.00385  957.0  \\
            0.0039  2296.0  \\
            0.00395  3040.0  \\
            0.004  2160.0  \\
            0.00405  1005.0  \\
            0.0041  286.0  \\
            0.00415  55.0  \\
            0.0042  5.0  \\
            0.00425  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.003977085039614766,\pgfkeysvalueof{/pgfplots/ymin})--(0.003977085039614766,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (8.87545899534015e-7,\pgfkeysvalueof{/pgfplots/ymin})--(8.87545899534015e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (8.87545899534015e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.00375  4.0  \\
            0.0038  75.0  \\
            0.00385  515.0  \\
            0.0039  1817.0  \\
            0.00395  2946.0  \\
            0.004  2589.0  \\
            0.00405  1401.0  \\
            0.0041  524.0  \\
            0.00415  107.0  \\
            0.0042  20.0  \\
            0.00425  2.0  \\
            0.0043  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.003997028764875119,\pgfkeysvalueof{/pgfplots/ymin})--(0.003997028764875119,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.01132010614912e-6,\pgfkeysvalueof{/pgfplots/ymin})--(1.01132010614912e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.01132010614912e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.00375  1.0  \\
            0.0038  18.0  \\
            0.00385  289.0  \\
            0.0039  1233.0  \\
            0.00395  2620.0  \\
            0.004  2880.0  \\
            0.00405  1864.0  \\
            0.0041  825.0  \\
            0.00415  210.0  \\
            0.0042  51.0  \\
            0.00425  8.0  \\
            0.0043  1.0  \\
            0.00435  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00401673716514762,\pgfkeysvalueof{/pgfplots/ymin})--(0.00401673716514762,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (9.975849583144718e-7,\pgfkeysvalueof{/pgfplots/ymin})--(9.975849583144718e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (9.975849583144718e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0038  5.0  \\
            0.00385  136.0  \\
            0.0039  698.0  \\
            0.00395  2060.0  \\
            0.004  2983.0  \\
            0.00405  2348.0  \\
            0.0041  1248.0  \\
            0.00415  414.0  \\
            0.0042  89.0  \\
            0.00425  18.0  \\
            0.0043  1.0  \\
            0.00435  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.004038281136785075,\pgfkeysvalueof{/pgfplots/ymin})--(0.004038281136785075,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (2.756920714106041e-6,\pgfkeysvalueof{/pgfplots/ymin})--(2.756920714106041e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (2.756920714106041e-6,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/SKCEb_mean_alpha_i=0.1_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  4177.0  \\
            0.0002  3148.0  \\
            0.0004  1336.0  \\
            0.0006  631.0  \\
            0.0008  321.0  \\
            0.001  160.0  \\
            0.0012  102.0  \\
            0.0014  53.0  \\
            0.0016  29.0  \\
            0.0018  10.0  \\
            0.002  15.0  \\
            0.0022  8.0  \\
            0.0024  5.0  \\
            0.0026  2.0  \\
            0.0028  2.0  \\
            0.003  1.0  \\
            0.0032  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0003325021782481114,\pgfkeysvalueof{/pgfplots/ymin})--(0.0003325021782481114,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.0394091372240844e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.0394091372240844e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.0394091372240844e-6,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  3.0  \\
            0.005  107.0  \\
            0.01  757.0  \\
            0.015  1733.0  \\
            0.02  2134.0  \\
            0.025  2078.0  \\
            0.03  1502.0  \\
            0.035  864.0  \\
            0.04  473.0  \\
            0.045  209.0  \\
            0.05  81.0  \\
            0.055  41.0  \\
            0.06  11.0  \\
            0.065  5.0  \\
            0.07  1.0  \\
            0.075  1.0  \\
            0.08  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.026511406441276836,\pgfkeysvalueof{/pgfplots/ymin})--(0.026511406441276836,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.025445822913116502,\pgfkeysvalueof{/pgfplots/ymin})--(0.025445822913116502,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.025445822913116502,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.02  2.0  \\
            0.04  157.0  \\
            0.06  1353.0  \\
            0.08  3188.0  \\
            0.1  3094.0  \\
            0.12  1578.0  \\
            0.14  481.0  \\
            0.16  116.0  \\
            0.18  26.0  \\
            0.2  5.0  \\
            0.22  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.1032389980844054,\pgfkeysvalueof{/pgfplots/ymin})--(0.1032389980844054,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.10164563904373826,\pgfkeysvalueof{/pgfplots/ymin})--(0.10164563904373826,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.10164563904373826,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.1  1.0  \\
            0.12  30.0  \\
            0.14  174.0  \\
            0.16  621.0  \\
            0.18  1292.0  \\
            0.2  1988.0  \\
            0.22  2043.0  \\
            0.24  1715.0  \\
            0.26  1126.0  \\
            0.28  576.0  \\
            0.3  263.0  \\
            0.32  113.0  \\
            0.34  43.0  \\
            0.36  14.0  \\
            0.38  0.0  \\
            0.4  1.0  \\
            0.42  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.2307736780388052,\pgfkeysvalueof{/pgfplots/ymin})--(0.2307736780388052,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.22885566802214516,\pgfkeysvalueof{/pgfplots/ymin})--(0.22885566802214516,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.22885566802214516,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.2  3.0  \\
            0.25  126.0  \\
            0.3  1131.0  \\
            0.35  3235.0  \\
            0.4  3471.0  \\
            0.45  1578.0  \\
            0.5  390.0  \\
            0.55  59.0  \\
            0.6  7.0  \\
            0.65  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.4085298329369035,\pgfkeysvalueof{/pgfplots/ymin})--(0.4085298329369035,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.40649031362287225,\pgfkeysvalueof{/pgfplots/ymin})--(0.40649031362287225,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.40649031362287225,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0008  33.0  \\
            0.001  397.0  \\
            0.0012  1298.0  \\
            0.0014  1951.0  \\
            0.0016  1972.0  \\
            0.0018  1589.0  \\
            0.002  1174.0  \\
            0.0022  713.0  \\
            0.0024  402.0  \\
            0.0026  253.0  \\
            0.0028  122.0  \\
            0.003  48.0  \\
            0.0032  28.0  \\
            0.0034  12.0  \\
            0.0036  5.0  \\
            0.0038  2.0  \\
            0.004  1.0  \\
            0.0042  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0017916748414268724,\pgfkeysvalueof{/pgfplots/ymin})--(0.0017916748414268724,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-8.012826256520323e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-8.012826256520323e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-8.012826256520323e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.005  5.0  \\
            0.01  251.0  \\
            0.015  1752.0  \\
            0.02  3306.0  \\
            0.025  2873.0  \\
            0.03  1319.0  \\
            0.035  403.0  \\
            0.04  81.0  \\
            0.045  7.0  \\
            0.05  3.0  \\
            0.055  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.024897342740008106,\pgfkeysvalueof{/pgfplots/ymin})--(0.024897342740008106,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.02228713169908152,\pgfkeysvalueof{/pgfplots/ymin})--(0.02228713169908152,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.02228713169908152,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.05  21.0  \\
            0.06  260.0  \\
            0.07  1237.0  \\
            0.08  2712.0  \\
            0.09  3020.0  \\
            0.1  1913.0  \\
            0.11  651.0  \\
            0.12  152.0  \\
            0.13  32.0  \\
            0.14  2.0  \\
            0.15  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09277079958432387,\pgfkeysvalueof{/pgfplots/ymin})--(0.09277079958432387,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.08952790914496589,\pgfkeysvalueof{/pgfplots/ymin})--(0.08952790914496589,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.08952790914496589,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.14  6.0  \\
            0.15  27.0  \\
            0.16  139.0  \\
            0.17  496.0  \\
            0.18  1240.0  \\
            0.19  2000.0  \\
            0.2  2346.0  \\
            0.21  1873.0  \\
            0.22  1194.0  \\
            0.23  511.0  \\
            0.24  131.0  \\
            0.25  30.0  \\
            0.26  5.0  \\
            0.27  2.0  \\
            0.28  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.2048252690828407,\pgfkeysvalueof{/pgfplots/ymin})--(0.2048252690828407,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.2011304935210671,\pgfkeysvalueof{/pgfplots/ymin})--(0.2011304935210671,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.2011304935210671,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.3  1.0  \\
            0.31  3.0  \\
            0.32  33.0  \\
            0.33  260.0  \\
            0.34  1214.0  \\
            0.35  2908.0  \\
            0.36  3371.0  \\
            0.37  1767.0  \\
            0.38  407.0  \\
            0.39  35.0  \\
            0.4  1.0  \\
            0.41  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.36148329898761056,\pgfkeysvalueof{/pgfplots/ymin})--(0.36148329898761056,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.35751302353307207,\pgfkeysvalueof{/pgfplots/ymin})--(0.35751302353307207,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.35751302353307207,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0029  1.0  \\
            0.003  26.0  \\
            0.0031  140.0  \\
            0.0032  418.0  \\
            0.0033  1019.0  \\
            0.0034  1620.0  \\
            0.0035  1916.0  \\
            0.0036  1830.0  \\
            0.0037  1415.0  \\
            0.0038  857.0  \\
            0.0039  435.0  \\
            0.004  201.0  \\
            0.0041  81.0  \\
            0.0042  28.0  \\
            0.0043  9.0  \\
            0.0044  2.0  \\
            0.0045  2.0  \\
            0.0046  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0036014034866099593,\pgfkeysvalueof{/pgfplots/ymin})--(0.0036014034866099593,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.6995357913390318e-6,\pgfkeysvalueof{/pgfplots/ymin})--(1.6995357913390318e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.6995357913390318e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.01  39.0  \\
            0.015  893.0  \\
            0.02  3111.0  \\
            0.025  3674.0  \\
            0.03  1713.0  \\
            0.035  478.0  \\
            0.04  80.0  \\
            0.045  11.0  \\
            0.05  1.0  \\
            0.055  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.026465106384444697,\pgfkeysvalueof{/pgfplots/ymin})--(0.026465106384444697,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.02277584166456147,\pgfkeysvalueof{/pgfplots/ymin})--(0.02277584166456147,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.02277584166456147,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.055  4.0  \\
            0.06  23.0  \\
            0.065  93.0  \\
            0.07  245.0  \\
            0.075  552.0  \\
            0.08  1046.0  \\
            0.085  1483.0  \\
            0.09  1715.0  \\
            0.095  1610.0  \\
            0.1  1317.0  \\
            0.105  869.0  \\
            0.11  559.0  \\
            0.115  285.0  \\
            0.12  119.0  \\
            0.125  55.0  \\
            0.13  17.0  \\
            0.135  8.0  \\
            0.14  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09500726204695312,\pgfkeysvalueof{/pgfplots/ymin})--(0.09500726204695312,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09141275360762387,\pgfkeysvalueof{/pgfplots/ymin})--(0.09141275360762387,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09141275360762387,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.14  1.0  \\
            0.15  5.0  \\
            0.16  42.0  \\
            0.17  237.0  \\
            0.18  760.0  \\
            0.19  1763.0  \\
            0.2  2539.0  \\
            0.21  2425.0  \\
            0.22  1424.0  \\
            0.23  624.0  \\
            0.24  145.0  \\
            0.25  34.0  \\
            0.26  1.0  \\
            0.27  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.2087463491849995,\pgfkeysvalueof{/pgfplots/ymin})--(0.2087463491849995,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.20542782522550848,\pgfkeysvalueof{/pgfplots/ymin})--(0.20542782522550848,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.20542782522550848,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.36  1.0  \\
            0.361  3.0  \\
            0.362  10.0  \\
            0.363  66.0  \\
            0.364  243.0  \\
            0.365  667.0  \\
            0.366  1461.0  \\
            0.367  2287.0  \\
            0.368  2495.0  \\
            0.369  1782.0  \\
            0.37  752.0  \\
            0.371  208.0  \\
            0.372  25.0  \\
            0.373  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.3680362985774107,\pgfkeysvalueof{/pgfplots/ymin})--(0.3680362985774107,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.3651769343358855,\pgfkeysvalueof{/pgfplots/ymin})--(0.3651769343358855,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.3651769343358855,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.00375  48.0  \\
            0.0038  422.0  \\
            0.00385  1482.0  \\
            0.0039  2753.0  \\
            0.00395  2806.0  \\
            0.004  1650.0  \\
            0.00405  630.0  \\
            0.0041  176.0  \\
            0.00415  26.0  \\
            0.0042  4.0  \\
            0.00425  3.0  \\
            0.0043  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0039571629367265455,\pgfkeysvalueof{/pgfplots/ymin})--(0.0039571629367265455,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (7.090056791907346e-7,\pgfkeysvalueof{/pgfplots/ymin})--(7.090056791907346e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (7.090056791907346e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.01  29.0  \\
            0.015  713.0  \\
            0.02  3065.0  \\
            0.025  3806.0  \\
            0.03  1804.0  \\
            0.035  469.0  \\
            0.04  99.0  \\
            0.045  11.0  \\
            0.05  4.0  \\
            0.055  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.026821890353415905,\pgfkeysvalueof{/pgfplots/ymin})--(0.026821890353415905,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.022937422883952473,\pgfkeysvalueof{/pgfplots/ymin})--(0.022937422883952473,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.022937422883952473,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.05  3.0  \\
            0.06  80.0  \\
            0.07  812.0  \\
            0.08  2236.0  \\
            0.09  3450.0  \\
            0.1  2233.0  \\
            0.11  961.0  \\
            0.12  192.0  \\
            0.13  30.0  \\
            0.14  3.0  \\
            0.15  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09573272763764737,\pgfkeysvalueof{/pgfplots/ymin})--(0.09573272763764737,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09210519580211547,\pgfkeysvalueof{/pgfplots/ymin})--(0.09210519580211547,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09210519580211547,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.15  4.0  \\
            0.16  31.0  \\
            0.17  173.0  \\
            0.18  729.0  \\
            0.19  1751.0  \\
            0.2  2267.0  \\
            0.21  2708.0  \\
            0.22  1411.0  \\
            0.23  666.0  \\
            0.24  221.0  \\
            0.25  35.0  \\
            0.26  4.0  \\
            0.27  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.2098727639144117,\pgfkeysvalueof{/pgfplots/ymin})--(0.2098727639144117,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.2066837426107991,\pgfkeysvalueof{/pgfplots/ymin})--(0.2066837426107991,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.2066837426107991,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.3692  19.0  \\
            0.3694  146.0  \\
            0.3696  652.0  \\
            0.3698  1867.0  \\
            0.37  2960.0  \\
            0.3702  2725.0  \\
            0.3704  1274.0  \\
            0.3706  311.0  \\
            0.3708  43.0  \\
            0.371  2.0  \\
            0.3712  1.0  \\
            0.3714  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.37015279325727496,\pgfkeysvalueof{/pgfplots/ymin})--(0.37015279325727496,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.36758759538119573,\pgfkeysvalueof{/pgfplots/ymin})--(0.36758759538119573,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.36758759538119573,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/SKCEb_mean_alpha_i=1.0_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  5013.0  \\
            0.001  3173.0  \\
            0.002  1106.0  \\
            0.003  416.0  \\
            0.004  162.0  \\
            0.005  79.0  \\
            0.006  33.0  \\
            0.007  8.0  \\
            0.008  5.0  \\
            0.009  1.0  \\
            0.01  2.0  \\
            0.011  1.0  \\
            0.012  1.0  \\
            0.013  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0013101783987242927,\pgfkeysvalueof{/pgfplots/ymin})--(0.0013101783987242927,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.3630254463359078e-5,\pgfkeysvalueof{/pgfplots/ymin})--(-2.3630254463359078e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.3630254463359078e-5,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  2071.0  \\
            0.002  4092.0  \\
            0.004  2426.0  \\
            0.006  951.0  \\
            0.008  324.0  \\
            0.01  99.0  \\
            0.012  24.0  \\
            0.014  8.0  \\
            0.016  4.0  \\
            0.018  1.0  \\
            0.02  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0037889078326671394,\pgfkeysvalueof{/pgfplots/ymin})--(0.0037889078326671394,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.002129679927567247,\pgfkeysvalueof{/pgfplots/ymin})--(0.002129679927567247,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.002129679927567247,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            0.002  255.0  \\
            0.004  934.0  \\
            0.006  1687.0  \\
            0.008  2083.0  \\
            0.01  1846.0  \\
            0.012  1443.0  \\
            0.014  810.0  \\
            0.016  458.0  \\
            0.018  272.0  \\
            0.02  117.0  \\
            0.022  56.0  \\
            0.024  18.0  \\
            0.026  10.0  \\
            0.028  2.0  \\
            0.03  4.0  \\
            0.032  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.010482096833239904,\pgfkeysvalueof{/pgfplots/ymin})--(0.010482096833239904,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.00851549151930638,\pgfkeysvalueof{/pgfplots/ymin})--(0.00851549151930638,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.00851549151930638,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.005  164.0  \\
            0.01  1306.0  \\
            0.015  2933.0  \\
            0.02  2999.0  \\
            0.025  1711.0  \\
            0.03  661.0  \\
            0.035  174.0  \\
            0.04  46.0  \\
            0.045  5.0  \\
            0.05  1.0  \\
            0.055  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.021376983821369048,\pgfkeysvalueof{/pgfplots/ymin})--(0.021376983821369048,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.01912010289790839,\pgfkeysvalueof{/pgfplots/ymin})--(0.01912010289790839,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.01912010289790839,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.01  7.0  \\
            0.015  110.0  \\
            0.02  672.0  \\
            0.025  1542.0  \\
            0.03  2270.0  \\
            0.035  2190.0  \\
            0.04  1651.0  \\
            0.045  926.0  \\
            0.05  394.0  \\
            0.055  156.0  \\
            0.06  66.0  \\
            0.065  14.0  \\
            0.07  0.0  \\
            0.075  2.0  \\
            0.08  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.03644506156028575,\pgfkeysvalueof{/pgfplots/ymin})--(0.03644506156028575,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.03391667499800495,\pgfkeysvalueof{/pgfplots/ymin})--(0.03391667499800495,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.03391667499800495,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0015  7.0  \\
            0.002  748.0  \\
            0.0025  2940.0  \\
            0.003  3141.0  \\
            0.0035  1894.0  \\
            0.004  822.0  \\
            0.0045  303.0  \\
            0.005  103.0  \\
            0.0055  31.0  \\
            0.006  8.0  \\
            0.0065  2.0  \\
            0.007  1.0  \\
            0.0075  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0032820211628390972,\pgfkeysvalueof{/pgfplots/ymin})--(0.0032820211628390972,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (9.297107744105964e-6,\pgfkeysvalueof{/pgfplots/ymin})--(9.297107744105964e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (9.297107744105964e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.002  171.0  \\
            0.0025  1870.0  \\
            0.003  3148.0  \\
            0.0035  2679.0  \\
            0.004  1306.0  \\
            0.0045  560.0  \\
            0.005  178.0  \\
            0.0055  56.0  \\
            0.006  23.0  \\
            0.0065  7.0  \\
            0.007  2.0  \\
            0.0075  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0035460322629269733,\pgfkeysvalueof{/pgfplots/ymin})--(0.0035460322629269733,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.00011021505998525542,\pgfkeysvalueof{/pgfplots/ymin})--(0.00011021505998525542,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.00011021505998525542,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.002  5.0  \\
            0.0025  302.0  \\
            0.003  1854.0  \\
            0.0035  3149.0  \\
            0.004  2400.0  \\
            0.0045  1356.0  \\
            0.005  585.0  \\
            0.0055  237.0  \\
            0.006  70.0  \\
            0.0065  28.0  \\
            0.007  10.0  \\
            0.0075  3.0  \\
            0.008  0.0  \\
            0.0085  1.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0040477908172716825,\pgfkeysvalueof{/pgfplots/ymin})--(0.0040477908172716825,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0004489335955490839,\pgfkeysvalueof{/pgfplots/ymin})--(0.0004489335955490839,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0004489335955490839,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0025  2.0  \\
            0.003  164.0  \\
            0.0035  1226.0  \\
            0.004  2558.0  \\
            0.0045  2693.0  \\
            0.005  1790.0  \\
            0.0055  947.0  \\
            0.006  394.0  \\
            0.0065  148.0  \\
            0.007  55.0  \\
            0.0075  18.0  \\
            0.008  4.0  \\
            0.0085  1.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.004767886475363825,\pgfkeysvalueof{/pgfplots/ymin})--(0.004767886475363825,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0010086585624560253,\pgfkeysvalueof{/pgfplots/ymin})--(0.0010086585624560253,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0010086585624560253,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0035  16.0  \\
            0.004  309.0  \\
            0.0045  1432.0  \\
            0.005  2638.0  \\
            0.0055  2543.0  \\
            0.006  1627.0  \\
            0.0065  868.0  \\
            0.007  358.0  \\
            0.0075  134.0  \\
            0.008  49.0  \\
            0.0085  19.0  \\
            0.009  6.0  \\
            0.0095  1.0  \\
            0.01  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.005695406178475122,\pgfkeysvalueof{/pgfplots/ymin})--(0.005695406178475122,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.001775196341854413,\pgfkeysvalueof{/pgfplots/ymin})--(0.001775196341854413,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.001775196341854413,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0032  1.0  \\
            0.0033  11.0  \\
            0.0034  106.0  \\
            0.0035  395.0  \\
            0.0036  915.0  \\
            0.0037  1512.0  \\
            0.0038  1894.0  \\
            0.0039  1883.0  \\
            0.004  1430.0  \\
            0.0041  932.0  \\
            0.0042  492.0  \\
            0.0043  266.0  \\
            0.0044  105.0  \\
            0.0045  43.0  \\
            0.0046  7.0  \\
            0.0047  5.0  \\
            0.0048  3.0  \\
            0.0049  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.003918861709475343,\pgfkeysvalueof{/pgfplots/ymin})--(0.003918861709475343,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.910691266806952e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.910691266806952e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.910691266806952e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0032  15.0  \\
            0.0034  370.0  \\
            0.0036  2227.0  \\
            0.0038  3708.0  \\
            0.004  2614.0  \\
            0.0042  864.0  \\
            0.0044  174.0  \\
            0.0046  26.0  \\
            0.0048  2.0  \\
            0.005  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.003939275560401327,\pgfkeysvalueof{/pgfplots/ymin})--(0.003939275560401327,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.097844207886472e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.097844207886472e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.097844207886472e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0032  7.0  \\
            0.0034  286.0  \\
            0.0036  1921.0  \\
            0.0038  3682.0  \\
            0.004  2747.0  \\
            0.0042  1093.0  \\
            0.0044  231.0  \\
            0.0046  32.0  \\
            0.0048  1.0  \\
            0.005  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.003965596324364671,\pgfkeysvalueof{/pgfplots/ymin})--(0.003965596324364671,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (5.598298305007459e-6,\pgfkeysvalueof{/pgfplots/ymin})--(5.598298305007459e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (5.598298305007459e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0033  4.0  \\
            0.0034  40.0  \\
            0.0035  163.0  \\
            0.0036  524.0  \\
            0.0037  1067.0  \\
            0.0038  1710.0  \\
            0.0039  1916.0  \\
            0.004  1784.0  \\
            0.0041  1225.0  \\
            0.0042  810.0  \\
            0.0043  456.0  \\
            0.0044  183.0  \\
            0.0045  63.0  \\
            0.0046  39.0  \\
            0.0047  12.0  \\
            0.0048  3.0  \\
            0.0049  1.0  \\
            0.005  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.003988504581088739,\pgfkeysvalueof{/pgfplots/ymin})--(0.003988504581088739,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (8.828587494163451e-6,\pgfkeysvalueof{/pgfplots/ymin})--(8.828587494163451e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (8.828587494163451e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0032  1.0  \\
            0.0033  4.0  \\
            0.0034  30.0  \\
            0.0035  117.0  \\
            0.0036  418.0  \\
            0.0037  943.0  \\
            0.0038  1540.0  \\
            0.0039  1872.0  \\
            0.004  1756.0  \\
            0.0041  1399.0  \\
            0.0042  942.0  \\
            0.0043  517.0  \\
            0.0044  264.0  \\
            0.0045  120.0  \\
            0.0046  50.0  \\
            0.0047  18.0  \\
            0.0048  8.0  \\
            0.0049  1.0  \\
            0.005  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.004017702786302264,\pgfkeysvalueof{/pgfplots/ymin})--(0.004017702786302264,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.8553093568666805e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.8553093568666805e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.8553093568666805e-5,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.00375  5.0  \\
            0.0038  100.0  \\
            0.00385  634.0  \\
            0.0039  1953.0  \\
            0.00395  2958.0  \\
            0.004  2507.0  \\
            0.00405  1277.0  \\
            0.0041  433.0  \\
            0.00415  107.0  \\
            0.0042  23.0  \\
            0.00425  2.0  \\
            0.0043  1.0  \\
            0.00435  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00399178699573754,\pgfkeysvalueof{/pgfplots/ymin})--(0.00399178699573754,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.2315644394491187e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-2.2315644394491187e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.2315644394491187e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.00375  2.0  \\
            0.0038  85.0  \\
            0.00385  623.0  \\
            0.0039  1909.0  \\
            0.00395  2928.0  \\
            0.004  2516.0  \\
            0.00405  1346.0  \\
            0.0041  463.0  \\
            0.00415  104.0  \\
            0.0042  19.0  \\
            0.00425  5.0  \\
            0.0043  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.003993740260467146,\pgfkeysvalueof{/pgfplots/ymin})--(0.003993740260467146,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.686134904879958e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-2.686134904879958e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.686134904879958e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.00375  4.0  \\
            0.0038  82.0  \\
            0.00385  564.0  \\
            0.0039  1881.0  \\
            0.00395  2899.0  \\
            0.004  2544.0  \\
            0.00405  1407.0  \\
            0.0041  471.0  \\
            0.00415  120.0  \\
            0.0042  25.0  \\
            0.00425  3.0  \\
            0.0043  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0039954978601080965,\pgfkeysvalueof{/pgfplots/ymin})--(0.0039954978601080965,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-5.099110679674505e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-5.099110679674505e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-5.099110679674505e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.00375  4.0  \\
            0.0038  65.0  \\
            0.00385  471.0  \\
            0.0039  1848.0  \\
            0.00395  2942.0  \\
            0.004  2536.0  \\
            0.00405  1471.0  \\
            0.0041  504.0  \\
            0.00415  131.0  \\
            0.0042  25.0  \\
            0.00425  2.0  \\
            0.0043  0.0  \\
            0.00435  1.0  \\
            0.0044  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.003998572470306628,\pgfkeysvalueof{/pgfplots/ymin})--(0.003998572470306628,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (5.742348098038532e-7,\pgfkeysvalueof{/pgfplots/ymin})--(5.742348098038532e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (5.742348098038532e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.00375  2.0  \\
            0.0038  65.0  \\
            0.00385  498.0  \\
            0.0039  1745.0  \\
            0.00395  2951.0  \\
            0.004  2586.0  \\
            0.00405  1408.0  \\
            0.0041  564.0  \\
            0.00415  155.0  \\
            0.0042  23.0  \\
            0.00425  3.0  \\
            0.0043  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.003999625497809889,\pgfkeysvalueof{/pgfplots/ymin})--(0.003999625497809889,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-3.709997526544684e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-3.709997526544684e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-3.709997526544684e-7,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/SKCEb_mean_alpha_i=1.0_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  5013.0  \\
            0.001  3173.0  \\
            0.002  1106.0  \\
            0.003  416.0  \\
            0.004  162.0  \\
            0.005  79.0  \\
            0.006  33.0  \\
            0.007  8.0  \\
            0.008  5.0  \\
            0.009  1.0  \\
            0.01  2.0  \\
            0.011  1.0  \\
            0.012  1.0  \\
            0.013  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0013101783987242927,\pgfkeysvalueof{/pgfplots/ymin})--(0.0013101783987242927,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.3630254463359078e-5,\pgfkeysvalueof{/pgfplots/ymin})--(-2.3630254463359078e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.3630254463359078e-5,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  93.0  \\
            0.005  1148.0  \\
            0.01  2486.0  \\
            0.015  2753.0  \\
            0.02  1948.0  \\
            0.025  962.0  \\
            0.03  398.0  \\
            0.035  154.0  \\
            0.04  39.0  \\
            0.045  17.0  \\
            0.05  0.0  \\
            0.055  2.0  \\
            0.06  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.017941381725820434,\pgfkeysvalueof{/pgfplots/ymin})--(0.017941381725820434,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.01633901470015788,\pgfkeysvalueof{/pgfplots/ymin})--(0.01633901470015788,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.01633901470015788,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.02  7.0  \\
            0.03  164.0  \\
            0.04  936.0  \\
            0.05  2156.0  \\
            0.06  2728.0  \\
            0.07  2158.0  \\
            0.08  1155.0  \\
            0.09  501.0  \\
            0.1  153.0  \\
            0.11  36.0  \\
            0.12  6.0  \\
            0.13  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.06721427145104271,\pgfkeysvalueof{/pgfplots/ymin})--(0.06721427145104271,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.06547604687836149,\pgfkeysvalueof{/pgfplots/ymin})--(0.06547604687836149,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.06547604687836149,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.08  4.0  \\
            0.09  52.0  \\
            0.1  197.0  \\
            0.11  501.0  \\
            0.12  1108.0  \\
            0.13  1695.0  \\
            0.14  1872.0  \\
            0.15  1711.0  \\
            0.16  1346.0  \\
            0.17  799.0  \\
            0.18  402.0  \\
            0.19  216.0  \\
            0.2  66.0  \\
            0.21  25.0  \\
            0.22  2.0  \\
            0.23  4.0  \\
            0.24  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.14864137308491968,\pgfkeysvalueof{/pgfplots/ymin})--(0.14864137308491968,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.14689806362260582,\pgfkeysvalueof{/pgfplots/ymin})--(0.14689806362260582,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.14689806362260582,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.18  11.0  \\
            0.2  216.0  \\
            0.22  1284.0  \\
            0.24  3031.0  \\
            0.26  3166.0  \\
            0.28  1732.0  \\
            0.3  473.0  \\
            0.32  82.0  \\
            0.34  5.0  \\
            0.36  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.26327387805259916,\pgfkeysvalueof{/pgfplots/ymin})--(0.26327387805259916,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.26165416555095067,\pgfkeysvalueof{/pgfplots/ymin})--(0.26165416555095067,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.26165416555095067,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0015  7.0  \\
            0.002  748.0  \\
            0.0025  2940.0  \\
            0.003  3141.0  \\
            0.0035  1894.0  \\
            0.004  822.0  \\
            0.0045  303.0  \\
            0.005  103.0  \\
            0.0055  31.0  \\
            0.006  8.0  \\
            0.0065  2.0  \\
            0.007  1.0  \\
            0.0075  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0032820211628390972,\pgfkeysvalueof{/pgfplots/ymin})--(0.0032820211628390972,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (9.297107744105964e-6,\pgfkeysvalueof{/pgfplots/ymin})--(9.297107744105964e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (9.297107744105964e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.005  1.0  \\
            0.01  301.0  \\
            0.015  1745.0  \\
            0.02  3439.0  \\
            0.025  2819.0  \\
            0.03  1244.0  \\
            0.035  374.0  \\
            0.04  69.0  \\
            0.045  7.0  \\
            0.05  1.0  \\
            0.055  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.02468549917855222,\pgfkeysvalueof{/pgfplots/ymin})--(0.02468549917855222,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.021335085114697065,\pgfkeysvalueof{/pgfplots/ymin})--(0.021335085114697065,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.021335085114697065,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.05  45.0  \\
            0.06  489.0  \\
            0.07  1885.0  \\
            0.08  3194.0  \\
            0.09  2657.0  \\
            0.1  1291.0  \\
            0.11  365.0  \\
            0.12  66.0  \\
            0.13  8.0  \\
            0.14  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.08863605697053636,\pgfkeysvalueof{/pgfplots/ymin})--(0.08863605697053636,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.08537840162964792,\pgfkeysvalueof{/pgfplots/ymin})--(0.08537840162964792,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.08537840162964792,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.13  3.0  \\
            0.14  7.0  \\
            0.15  83.0  \\
            0.16  383.0  \\
            0.17  1108.0  \\
            0.18  2071.0  \\
            0.19  2561.0  \\
            0.2  2078.0  \\
            0.21  1150.0  \\
            0.22  422.0  \\
            0.23  112.0  \\
            0.24  16.0  \\
            0.25  6.0  \\
            0.26  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.19540082033874848,\pgfkeysvalueof{/pgfplots/ymin})--(0.19540082033874848,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.19240746043645335,\pgfkeysvalueof{/pgfplots/ymin})--(0.19240746043645335,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.19240746043645335,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.32  4.0  \\
            0.325  48.0  \\
            0.33  461.0  \\
            0.335  1638.0  \\
            0.34  3062.0  \\
            0.345  2963.0  \\
            0.35  1443.0  \\
            0.355  333.0  \\
            0.36  43.0  \\
            0.365  5.0  \\
            0.37  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.3446432996052247,\pgfkeysvalueof{/pgfplots/ymin})--(0.3446432996052247,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.3420847676450855,\pgfkeysvalueof{/pgfplots/ymin})--(0.3420847676450855,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.3420847676450855,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0032  1.0  \\
            0.0033  11.0  \\
            0.0034  106.0  \\
            0.0035  395.0  \\
            0.0036  915.0  \\
            0.0037  1512.0  \\
            0.0038  1894.0  \\
            0.0039  1883.0  \\
            0.004  1430.0  \\
            0.0041  932.0  \\
            0.0042  492.0  \\
            0.0043  266.0  \\
            0.0044  105.0  \\
            0.0045  43.0  \\
            0.0046  7.0  \\
            0.0047  5.0  \\
            0.0048  3.0  \\
            0.0049  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.003918861709475343,\pgfkeysvalueof{/pgfplots/ymin})--(0.003918861709475343,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.910691266806952e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.910691266806952e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.910691266806952e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.01  23.0  \\
            0.015  735.0  \\
            0.02  3107.0  \\
            0.025  3632.0  \\
            0.03  1888.0  \\
            0.035  511.0  \\
            0.04  95.0  \\
            0.045  9.0  \\
            0.05  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.026808035449276155,\pgfkeysvalueof{/pgfplots/ymin})--(0.026808035449276155,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.02295947428264005,\pgfkeysvalueof{/pgfplots/ymin})--(0.02295947428264005,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.02295947428264005,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.05  5.0  \\
            0.06  118.0  \\
            0.07  865.0  \\
            0.08  2473.0  \\
            0.09  3300.0  \\
            0.1  2220.0  \\
            0.11  806.0  \\
            0.12  182.0  \\
            0.13  30.0  \\
            0.14  1.0  \\
            0.15  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09500492254809123,\pgfkeysvalueof{/pgfplots/ymin})--(0.09500492254809123,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09141065722379564,\pgfkeysvalueof{/pgfplots/ymin})--(0.09141065722379564,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09141065722379564,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.15  6.0  \\
            0.16  34.0  \\
            0.17  232.0  \\
            0.18  770.0  \\
            0.19  1809.0  \\
            0.2  2551.0  \\
            0.21  2373.0  \\
            0.22  1419.0  \\
            0.23  615.0  \\
            0.24  166.0  \\
            0.25  19.0  \\
            0.26  3.0  \\
            0.27  3.0  \\
            0.28  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.20867183820876495,\pgfkeysvalueof{/pgfplots/ymin})--(0.20867183820876495,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.20551421254638025,\pgfkeysvalueof{/pgfplots/ymin})--(0.20551421254638025,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.20551421254638025,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.362  5.0  \\
            0.363  49.0  \\
            0.364  228.0  \\
            0.365  918.0  \\
            0.366  2074.0  \\
            0.367  2755.0  \\
            0.368  2265.0  \\
            0.369  1207.0  \\
            0.37  403.0  \\
            0.371  81.0  \\
            0.372  15.0  \\
            0.373  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.36765016142330126,\pgfkeysvalueof{/pgfplots/ymin})--(0.36765016142330126,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.3651114531432876,\pgfkeysvalueof{/pgfplots/ymin})--(0.3651114531432876,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.3651114531432876,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.00375  5.0  \\
            0.0038  100.0  \\
            0.00385  634.0  \\
            0.0039  1953.0  \\
            0.00395  2958.0  \\
            0.004  2507.0  \\
            0.00405  1277.0  \\
            0.0041  433.0  \\
            0.00415  107.0  \\
            0.0042  23.0  \\
            0.00425  2.0  \\
            0.0043  1.0  \\
            0.00435  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00399178699573754,\pgfkeysvalueof{/pgfplots/ymin})--(0.00399178699573754,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.2315644394491187e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-2.2315644394491187e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.2315644394491187e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.01  35.0  \\
            0.015  648.0  \\
            0.02  3138.0  \\
            0.025  3803.0  \\
            0.03  1791.0  \\
            0.035  472.0  \\
            0.04  97.0  \\
            0.045  16.0  \\
            0.05  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.026837638887399335,\pgfkeysvalueof{/pgfplots/ymin})--(0.026837638887399335,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.022935375197963175,\pgfkeysvalueof{/pgfplots/ymin})--(0.022935375197963175,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.022935375197963175,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.06  16.0  \\
            0.065  79.0  \\
            0.07  211.0  \\
            0.075  582.0  \\
            0.08  931.0  \\
            0.085  1376.0  \\
            0.09  1735.0  \\
            0.095  1773.0  \\
            0.1  1164.0  \\
            0.105  979.0  \\
            0.11  611.0  \\
            0.115  312.0  \\
            0.12  146.0  \\
            0.125  47.0  \\
            0.13  34.0  \\
            0.135  3.0  \\
            0.14  1.0  \\
            0.145  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0955986085341732,\pgfkeysvalueof{/pgfplots/ymin})--(0.0955986085341732,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09197049256097062,\pgfkeysvalueof{/pgfplots/ymin})--(0.09197049256097062,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09197049256097062,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.15  3.0  \\
            0.16  31.0  \\
            0.17  199.0  \\
            0.18  701.0  \\
            0.19  1706.0  \\
            0.2  2289.0  \\
            0.21  2651.0  \\
            0.22  1506.0  \\
            0.23  659.0  \\
            0.24  225.0  \\
            0.25  24.0  \\
            0.26  5.0  \\
            0.27  1.0  \\
            0.28  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.2099478655922133,\pgfkeysvalueof{/pgfplots/ymin})--(0.2099478655922133,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.20677697759326424,\pgfkeysvalueof{/pgfplots/ymin})--(0.20677697759326424,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.20677697759326424,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.3686  8.0  \\
            0.3688  28.0  \\
            0.369  106.0  \\
            0.3692  313.0  \\
            0.3694  634.0  \\
            0.3696  1095.0  \\
            0.3698  1642.0  \\
            0.37  1798.0  \\
            0.3702  1721.0  \\
            0.3704  1250.0  \\
            0.3706  804.0  \\
            0.3708  372.0  \\
            0.371  173.0  \\
            0.3712  46.0  \\
            0.3714  9.0  \\
            0.3716  1.0  \\
            0.3718  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.3701322846177212,\pgfkeysvalueof{/pgfplots/ymin})--(0.3701322846177212,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.367602710631582,\pgfkeysvalueof{/pgfplots/ymin})--(0.367602710631582,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.367602710631582,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/SKCEb_median_alpha_i=0.1_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  4059.0  \\
            0.0002  3261.0  \\
            0.0004  1366.0  \\
            0.0006  628.0  \\
            0.0008  321.0  \\
            0.001  160.0  \\
            0.0012  88.0  \\
            0.0014  53.0  \\
            0.0016  25.0  \\
            0.0018  9.0  \\
            0.002  15.0  \\
            0.0022  8.0  \\
            0.0024  2.0  \\
            0.0026  3.0  \\
            0.0028  2.0  \\
            0.003  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00033250316861853016,\pgfkeysvalueof{/pgfplots/ymin})--(0.00033250316861853016,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.0384147894140041e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.0384147894140041e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.0384147894140041e-6,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            0.002  159.0  \\
            0.004  786.0  \\
            0.006  1657.0  \\
            0.008  2067.0  \\
            0.01  2020.0  \\
            0.012  1418.0  \\
            0.014  878.0  \\
            0.016  489.0  \\
            0.018  279.0  \\
            0.02  131.0  \\
            0.022  61.0  \\
            0.024  28.0  \\
            0.026  12.0  \\
            0.028  5.0  \\
            0.03  4.0  \\
            0.032  1.0  \\
            0.034  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.01074459844646896,\pgfkeysvalueof{/pgfplots/ymin})--(0.01074459844646896,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.009613760309396412,\pgfkeysvalueof{/pgfplots/ymin})--(0.009613760309396412,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.009613760309396412,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.005  1.0  \\
            0.01  7.0  \\
            0.015  74.0  \\
            0.02  378.0  \\
            0.025  944.0  \\
            0.03  1732.0  \\
            0.035  2106.0  \\
            0.04  1811.0  \\
            0.045  1329.0  \\
            0.05  840.0  \\
            0.055  430.0  \\
            0.06  233.0  \\
            0.065  62.0  \\
            0.07  36.0  \\
            0.075  13.0  \\
            0.08  3.0  \\
            0.085  1.0  \\
            0.09  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0402579619843904,\pgfkeysvalueof{/pgfplots/ymin})--(0.0402579619843904,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0384077549879402,\pgfkeysvalueof{/pgfplots/ymin})--(0.0384077549879402,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0384077549879402,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.03  2.0  \\
            0.04  29.0  \\
            0.05  237.0  \\
            0.06  972.0  \\
            0.07  1917.0  \\
            0.08  2400.0  \\
            0.09  2119.0  \\
            0.1  1304.0  \\
            0.11  656.0  \\
            0.12  245.0  \\
            0.13  89.0  \\
            0.14  24.0  \\
            0.15  4.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0886351505936497,\pgfkeysvalueof{/pgfplots/ymin})--(0.0886351505936497,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.08614496232655024,\pgfkeysvalueof{/pgfplots/ymin})--(0.08614496232655024,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.08614496232655024,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.08  27.0  \\
            0.1  431.0  \\
            0.12  1932.0  \\
            0.14  3370.0  \\
            0.16  2673.0  \\
            0.18  1225.0  \\
            0.2  295.0  \\
            0.22  42.0  \\
            0.24  5.0  \\
            0.26  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.15661428247260745,\pgfkeysvalueof{/pgfplots/ymin})--(0.15661428247260745,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.15355700114467433,\pgfkeysvalueof{/pgfplots/ymin})--(0.15355700114467433,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.15355700114467433,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0005  61.0  \\
            0.001  2724.0  \\
            0.0015  4376.0  \\
            0.002  2111.0  \\
            0.0025  597.0  \\
            0.003  108.0  \\
            0.0035  20.0  \\
            0.004  3.0  \\
            0.0045  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.001791065804877401,\pgfkeysvalueof{/pgfplots/ymin})--(0.001791065804877401,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-8.624308735909002e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-8.624308735909002e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-8.624308735909002e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0015  24.0  \\
            0.002  396.0  \\
            0.0025  1576.0  \\
            0.003  2602.0  \\
            0.0035  2439.0  \\
            0.004  1619.0  \\
            0.0045  794.0  \\
            0.005  349.0  \\
            0.0055  136.0  \\
            0.006  36.0  \\
            0.0065  19.0  \\
            0.007  6.0  \\
            0.0075  3.0  \\
            0.008  0.0  \\
            0.0085  1.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.003653745896911567,\pgfkeysvalueof{/pgfplots/ymin})--(0.003653745896911567,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0009572144154265807,\pgfkeysvalueof{/pgfplots/ymin})--(0.0009572144154265807,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0009572144154265807,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.003  2.0  \\
            0.004  79.0  \\
            0.005  964.0  \\
            0.006  2855.0  \\
            0.007  3241.0  \\
            0.008  1906.0  \\
            0.009  703.0  \\
            0.01  201.0  \\
            0.011  42.0  \\
            0.012  5.0  \\
            0.013  2.0  \\
            0.014  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.007407680967880012,\pgfkeysvalueof{/pgfplots/ymin})--(0.007407680967880012,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.003819238583757756,\pgfkeysvalueof{/pgfplots/ymin})--(0.003819238583757756,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.003819238583757756,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.008  9.0  \\
            0.009  139.0  \\
            0.01  689.0  \\
            0.011  1793.0  \\
            0.012  2583.0  \\
            0.013  2330.0  \\
            0.014  1458.0  \\
            0.015  665.0  \\
            0.016  243.0  \\
            0.017  73.0  \\
            0.018  12.0  \\
            0.019  4.0  \\
            0.02  1.0  \\
            0.021  1.0  \\
            0.022  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.01300550253445619,\pgfkeysvalueof{/pgfplots/ymin})--(0.01300550253445619,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.008538272567598591,\pgfkeysvalueof{/pgfplots/ymin})--(0.008538272567598591,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.008538272567598591,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.015  10.0  \\
            0.016  95.0  \\
            0.017  448.0  \\
            0.018  1317.0  \\
            0.019  2147.0  \\
            0.02  2364.0  \\
            0.021  1773.0  \\
            0.022  1087.0  \\
            0.023  469.0  \\
            0.024  195.0  \\
            0.025  68.0  \\
            0.026  22.0  \\
            0.027  4.0  \\
            0.028  1.0  \\
            0.029  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.020511313103935783,\pgfkeysvalueof{/pgfplots/ymin})--(0.020511313103935783,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.015170498621422451,\pgfkeysvalueof{/pgfplots/ymin})--(0.015170498621422451,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.015170498621422451,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0029  1.0  \\
            0.003  30.0  \\
            0.0031  144.0  \\
            0.0032  431.0  \\
            0.0033  1025.0  \\
            0.0034  1612.0  \\
            0.0035  1893.0  \\
            0.0036  1818.0  \\
            0.0037  1413.0  \\
            0.0038  859.0  \\
            0.0039  442.0  \\
            0.004  204.0  \\
            0.0041  85.0  \\
            0.0042  25.0  \\
            0.0043  14.0  \\
            0.0044  2.0  \\
            0.0045  2.0  \\
            0.0046  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00360141675638281,\pgfkeysvalueof{/pgfplots/ymin})--(0.00360141675638281,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.7128588564496654e-6,\pgfkeysvalueof{/pgfplots/ymin})--(1.7128588564496654e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.7128588564496654e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.003  7.0  \\
            0.0032  214.0  \\
            0.0034  1569.0  \\
            0.0036  3684.0  \\
            0.0038  2933.0  \\
            0.004  1278.0  \\
            0.0042  268.0  \\
            0.0044  39.0  \\
            0.0046  7.0  \\
            0.0048  1.0  \\
            0.005  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00379007019073064,\pgfkeysvalueof{/pgfplots/ymin})--(0.00379007019073064,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.0717764591708634e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.0717764591708634e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.0717764591708634e-5,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0033  6.0  \\
            0.0034  34.0  \\
            0.0035  157.0  \\
            0.0036  501.0  \\
            0.0037  996.0  \\
            0.0038  1510.0  \\
            0.0039  1873.0  \\
            0.004  1733.0  \\
            0.0041  1405.0  \\
            0.0042  892.0  \\
            0.0043  499.0  \\
            0.0044  215.0  \\
            0.0045  109.0  \\
            0.0046  45.0  \\
            0.0047  17.0  \\
            0.0048  8.0  \\
            0.0049  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00400632954920797,\pgfkeysvalueof{/pgfplots/ymin})--(0.00400632954920797,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (4.689503767023973e-5,\pgfkeysvalueof{/pgfplots/ymin})--(4.689503767023973e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (4.689503767023973e-5,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0034  6.0  \\
            0.0036  132.0  \\
            0.0038  1238.0  \\
            0.004  3090.0  \\
            0.0042  3247.0  \\
            0.0044  1647.0  \\
            0.0046  537.0  \\
            0.0048  83.0  \\
            0.005  20.0  \\
            0.0052  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0042417471816931195,\pgfkeysvalueof{/pgfplots/ymin})--(0.0042417471816931195,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0001017181331809741,\pgfkeysvalueof{/pgfplots/ymin})--(0.0001017181331809741,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0001017181331809741,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0038  6.0  \\
            0.0039  60.0  \\
            0.004  204.0  \\
            0.0041  580.0  \\
            0.0042  1081.0  \\
            0.0043  1541.0  \\
            0.0044  1765.0  \\
            0.0045  1584.0  \\
            0.0046  1254.0  \\
            0.0047  869.0  \\
            0.0048  551.0  \\
            0.0049  267.0  \\
            0.005  147.0  \\
            0.0051  54.0  \\
            0.0052  23.0  \\
            0.0053  8.0  \\
            0.0054  6.0  \\
            0.0055  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0045019202836887925,\pgfkeysvalueof{/pgfplots/ymin})--(0.0045019202836887925,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0001827485853339995,\pgfkeysvalueof{/pgfplots/ymin})--(0.0001827485853339995,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0001827485853339995,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.00375  49.0  \\
            0.0038  421.0  \\
            0.00385  1482.0  \\
            0.0039  2753.0  \\
            0.00395  2804.0  \\
            0.004  1651.0  \\
            0.00405  630.0  \\
            0.0041  177.0  \\
            0.00415  26.0  \\
            0.0042  4.0  \\
            0.00425  3.0  \\
            0.0043  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00395716363341033,\pgfkeysvalueof{/pgfplots/ymin})--(0.00395716363341033,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (7.097051609004302e-7,\pgfkeysvalueof{/pgfplots/ymin})--(7.097051609004302e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (7.097051609004302e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.00375  6.0  \\
            0.0038  192.0  \\
            0.00385  958.0  \\
            0.0039  2294.0  \\
            0.00395  3037.0  \\
            0.004  2161.0  \\
            0.00405  1006.0  \\
            0.0041  286.0  \\
            0.00415  55.0  \\
            0.0042  5.0  \\
            0.00425  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.003977085847926803,\pgfkeysvalueof{/pgfplots/ymin})--(0.003977085847926803,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (8.883574578043528e-7,\pgfkeysvalueof{/pgfplots/ymin})--(8.883574578043528e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (8.883574578043528e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.00375  4.0  \\
            0.0038  75.0  \\
            0.00385  518.0  \\
            0.0039  1815.0  \\
            0.00395  2945.0  \\
            0.004  2586.0  \\
            0.00405  1404.0  \\
            0.0041  523.0  \\
            0.00415  108.0  \\
            0.0042  20.0  \\
            0.00425  2.0  \\
            0.0043  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.003997029808937131,\pgfkeysvalueof{/pgfplots/ymin})--(0.003997029808937131,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.012368361181173e-6,\pgfkeysvalueof{/pgfplots/ymin})--(1.012368361181173e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.012368361181173e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.00375  1.0  \\
            0.0038  18.0  \\
            0.00385  292.0  \\
            0.0039  1234.0  \\
            0.00395  2616.0  \\
            0.004  2878.0  \\
            0.00405  1865.0  \\
            0.0041  826.0  \\
            0.00415  210.0  \\
            0.0042  51.0  \\
            0.00425  8.0  \\
            0.0043  1.0  \\
            0.00435  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.004016737183060926,\pgfkeysvalueof{/pgfplots/ymin})--(0.004016737183060926,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (9.976029435613795e-7,\pgfkeysvalueof{/pgfplots/ymin})--(9.976029435613795e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (9.976029435613795e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0038  5.0  \\
            0.00385  137.0  \\
            0.0039  702.0  \\
            0.00395  2056.0  \\
            0.004  2982.0  \\
            0.00405  2347.0  \\
            0.0041  1248.0  \\
            0.00415  415.0  \\
            0.0042  88.0  \\
            0.00425  19.0  \\
            0.0043  1.0  \\
            0.00435  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.004038281823195666,\pgfkeysvalueof{/pgfplots/ymin})--(0.004038281823195666,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (2.7576098813666774e-6,\pgfkeysvalueof{/pgfplots/ymin})--(2.7576098813666774e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (2.7576098813666774e-6,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/SKCEb_median_alpha_i=0.1_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  4059.0  \\
            0.0002  3261.0  \\
            0.0004  1366.0  \\
            0.0006  628.0  \\
            0.0008  321.0  \\
            0.001  160.0  \\
            0.0012  88.0  \\
            0.0014  53.0  \\
            0.0016  25.0  \\
            0.0018  9.0  \\
            0.002  15.0  \\
            0.0022  8.0  \\
            0.0024  2.0  \\
            0.0026  3.0  \\
            0.0028  2.0  \\
            0.003  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00033250316861853016,\pgfkeysvalueof{/pgfplots/ymin})--(0.00033250316861853016,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.0384147894140041e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.0384147894140041e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.0384147894140041e-6,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  3.0  \\
            0.005  119.0  \\
            0.01  784.0  \\
            0.015  1781.0  \\
            0.02  2174.0  \\
            0.025  2076.0  \\
            0.03  1466.0  \\
            0.035  838.0  \\
            0.04  437.0  \\
            0.045  198.0  \\
            0.05  73.0  \\
            0.055  37.0  \\
            0.06  8.0  \\
            0.065  5.0  \\
            0.07  0.0  \\
            0.075  1.0  \\
            0.08  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.026206195489082127,\pgfkeysvalueof{/pgfplots/ymin})--(0.026206195489082127,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.025139386214125824,\pgfkeysvalueof{/pgfplots/ymin})--(0.025139386214125824,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.025139386214125824,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.02  2.0  \\
            0.04  183.0  \\
            0.06  1458.0  \\
            0.08  3266.0  \\
            0.1  3046.0  \\
            0.12  1490.0  \\
            0.14  427.0  \\
            0.16  105.0  \\
            0.18  19.0  \\
            0.2  4.0  \\
            0.22  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.10203299367566089,\pgfkeysvalueof{/pgfplots/ymin})--(0.10203299367566089,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.10043479124379397,\pgfkeysvalueof{/pgfplots/ymin})--(0.10043479124379397,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.10043479124379397,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.1  5.0  \\
            0.12  34.0  \\
            0.14  226.0  \\
            0.16  668.0  \\
            0.18  1394.0  \\
            0.2  2039.0  \\
            0.22  2044.0  \\
            0.24  1659.0  \\
            0.26  1045.0  \\
            0.28  523.0  \\
            0.3  222.0  \\
            0.32  104.0  \\
            0.34  28.0  \\
            0.36  8.0  \\
            0.38  1.0  \\
            0.4  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.22807586125028614,\pgfkeysvalueof{/pgfplots/ymin})--(0.22807586125028614,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.22614701662804973,\pgfkeysvalueof{/pgfplots/ymin})--(0.22614701662804973,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.22614701662804973,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.2  6.0  \\
            0.25  168.0  \\
            0.3  1296.0  \\
            0.35  3316.0  \\
            0.4  3395.0  \\
            0.45  1475.0  \\
            0.5  305.0  \\
            0.55  37.0  \\
            0.6  2.0  \\
            0.65  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.40368812482310584,\pgfkeysvalueof{/pgfplots/ymin})--(0.40368812482310584,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.4016291608981758,\pgfkeysvalueof{/pgfplots/ymin})--(0.4016291608981758,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.4016291608981758,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0005  61.0  \\
            0.001  2724.0  \\
            0.0015  4376.0  \\
            0.002  2111.0  \\
            0.0025  597.0  \\
            0.003  108.0  \\
            0.0035  20.0  \\
            0.004  3.0  \\
            0.0045  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.001791065804877401,\pgfkeysvalueof{/pgfplots/ymin})--(0.001791065804877401,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-8.624308735909002e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-8.624308735909002e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-8.624308735909002e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.005  2.0  \\
            0.01  138.0  \\
            0.015  1203.0  \\
            0.02  2843.0  \\
            0.025  3078.0  \\
            0.03  1787.0  \\
            0.035  708.0  \\
            0.04  198.0  \\
            0.045  38.0  \\
            0.05  4.0  \\
            0.055  1.0  \\
            0.06  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.026638957062519033,\pgfkeysvalueof{/pgfplots/ymin})--(0.026638957062519033,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.024035740456622615,\pgfkeysvalueof{/pgfplots/ymin})--(0.024035740456622615,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.024035740456622615,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.05  3.0  \\
            0.06  89.0  \\
            0.07  558.0  \\
            0.08  1735.0  \\
            0.09  2790.0  \\
            0.1  2643.0  \\
            0.11  1483.0  \\
            0.12  532.0  \\
            0.13  133.0  \\
            0.14  31.0  \\
            0.15  3.0  \\
            0.16  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09976616408194146,\pgfkeysvalueof{/pgfplots/ymin})--(0.09976616408194146,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09655136747590723,\pgfkeysvalueof{/pgfplots/ymin})--(0.09655136747590723,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09655136747590723,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.15  5.0  \\
            0.16  17.0  \\
            0.17  93.0  \\
            0.18  321.0  \\
            0.19  848.0  \\
            0.2  1521.0  \\
            0.21  2142.0  \\
            0.22  2029.0  \\
            0.23  1584.0  \\
            0.24  908.0  \\
            0.25  398.0  \\
            0.26  106.0  \\
            0.27  18.0  \\
            0.28  8.0  \\
            0.29  2.0  \\
            0.3  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.2205518063390995,\pgfkeysvalueof{/pgfplots/ymin})--(0.2205518063390995,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.21692018956148754,\pgfkeysvalueof{/pgfplots/ymin})--(0.21692018956148754,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.21692018956148754,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.33  1.0  \\
            0.34  7.0  \\
            0.35  85.0  \\
            0.36  464.0  \\
            0.37  1568.0  \\
            0.38  3011.0  \\
            0.39  2951.0  \\
            0.4  1509.0  \\
            0.41  368.0  \\
            0.42  35.0  \\
            0.43  1.0  \\
            0.44  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.3894378081303799,\pgfkeysvalueof{/pgfplots/ymin})--(0.3894378081303799,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.38557979978083246,\pgfkeysvalueof{/pgfplots/ymin})--(0.38557979978083246,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.38557979978083246,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0029  1.0  \\
            0.003  30.0  \\
            0.0031  144.0  \\
            0.0032  431.0  \\
            0.0033  1025.0  \\
            0.0034  1612.0  \\
            0.0035  1893.0  \\
            0.0036  1818.0  \\
            0.0037  1413.0  \\
            0.0038  859.0  \\
            0.0039  442.0  \\
            0.004  204.0  \\
            0.0041  85.0  \\
            0.0042  25.0  \\
            0.0043  14.0  \\
            0.0044  2.0  \\
            0.0045  2.0  \\
            0.0046  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00360141675638281,\pgfkeysvalueof{/pgfplots/ymin})--(0.00360141675638281,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.7128588564496654e-6,\pgfkeysvalueof{/pgfplots/ymin})--(1.7128588564496654e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.7128588564496654e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.01  36.0  \\
            0.015  822.0  \\
            0.02  3008.0  \\
            0.025  3698.0  \\
            0.03  1816.0  \\
            0.035  506.0  \\
            0.04  101.0  \\
            0.045  12.0  \\
            0.05  1.0  \\
            0.055  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.026691213628240076,\pgfkeysvalueof{/pgfplots/ymin})--(0.026691213628240076,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.023002856969576903,\pgfkeysvalueof{/pgfplots/ymin})--(0.023002856969576903,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.023002856969576903,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.05  4.0  \\
            0.06  93.0  \\
            0.07  725.0  \\
            0.08  2353.0  \\
            0.09  3299.0  \\
            0.1  2322.0  \\
            0.11  962.0  \\
            0.12  204.0  \\
            0.13  36.0  \\
            0.14  2.0  \\
            0.15  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09591551955608486,\pgfkeysvalueof{/pgfplots/ymin})--(0.09591551955608486,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09232465873727419,\pgfkeysvalueof{/pgfplots/ymin})--(0.09232465873727419,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09232465873727419,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.15  3.0  \\
            0.16  36.0  \\
            0.17  185.0  \\
            0.18  638.0  \\
            0.19  1547.0  \\
            0.2  2400.0  \\
            0.21  2475.0  \\
            0.22  1672.0  \\
            0.23  765.0  \\
            0.24  223.0  \\
            0.25  50.0  \\
            0.26  6.0  \\
            0.27  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.2107867004285796,\pgfkeysvalueof{/pgfplots/ymin})--(0.2107867004285796,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.20747637065078967,\pgfkeysvalueof{/pgfplots/ymin})--(0.20747637065078967,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.20747637065078967,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.365  2.0  \\
            0.366  16.0  \\
            0.367  87.0  \\
            0.368  293.0  \\
            0.369  863.0  \\
            0.37  1777.0  \\
            0.371  2735.0  \\
            0.372  2439.0  \\
            0.373  1376.0  \\
            0.374  364.0  \\
            0.375  48.0  \\
            0.376  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.37166456081383575,\pgfkeysvalueof{/pgfplots/ymin})--(0.37166456081383575,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.3688197679065933,\pgfkeysvalueof{/pgfplots/ymin})--(0.3688197679065933,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.3688197679065933,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.00375  49.0  \\
            0.0038  421.0  \\
            0.00385  1482.0  \\
            0.0039  2753.0  \\
            0.00395  2804.0  \\
            0.004  1651.0  \\
            0.00405  630.0  \\
            0.0041  177.0  \\
            0.00415  26.0  \\
            0.0042  4.0  \\
            0.00425  3.0  \\
            0.0043  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00395716363341033,\pgfkeysvalueof{/pgfplots/ymin})--(0.00395716363341033,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (7.097051609004302e-7,\pgfkeysvalueof{/pgfplots/ymin})--(7.097051609004302e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (7.097051609004302e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.01  28.0  \\
            0.015  701.0  \\
            0.02  3078.0  \\
            0.025  3802.0  \\
            0.03  1807.0  \\
            0.035  467.0  \\
            0.04  102.0  \\
            0.045  11.0  \\
            0.05  4.0  \\
            0.055  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.026843775025611614,\pgfkeysvalueof{/pgfplots/ymin})--(0.026843775025611614,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.022959395446397964,\pgfkeysvalueof{/pgfplots/ymin})--(0.022959395446397964,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.022959395446397964,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.05  3.0  \\
            0.06  80.0  \\
            0.07  812.0  \\
            0.08  2236.0  \\
            0.09  3450.0  \\
            0.1  2214.0  \\
            0.11  953.0  \\
            0.12  218.0  \\
            0.13  31.0  \\
            0.14  3.0  \\
            0.15  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09582087439516103,\pgfkeysvalueof{/pgfplots/ymin})--(0.09582087439516103,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09219369656267137,\pgfkeysvalueof{/pgfplots/ymin})--(0.09219369656267137,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09219369656267137,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.15  4.0  \\
            0.16  31.0  \\
            0.17  173.0  \\
            0.18  729.0  \\
            0.19  1615.0  \\
            0.2  2403.0  \\
            0.21  2688.0  \\
            0.22  1431.0  \\
            0.23  663.0  \\
            0.24  214.0  \\
            0.25  44.0  \\
            0.26  5.0  \\
            0.27  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.21006987156106308,\pgfkeysvalueof{/pgfplots/ymin})--(0.21006987156106308,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.20688164185442506,\pgfkeysvalueof{/pgfplots/ymin})--(0.20688164185442506,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.20688164185442506,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.3698  2.0  \\
            0.3699  21.0  \\
            0.37  78.0  \\
            0.3701  194.0  \\
            0.3702  636.0  \\
            0.3703  1389.0  \\
            0.3704  2334.0  \\
            0.3705  2656.0  \\
            0.3706  1758.0  \\
            0.3707  777.0  \\
            0.3708  139.0  \\
            0.3709  16.0  \\
            0.371  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.370504307779012,\pgfkeysvalueof{/pgfplots/ymin})--(0.370504307779012,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.3679405216078394,\pgfkeysvalueof{/pgfplots/ymin})--(0.3679405216078394,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.3679405216078394,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/SKCEb_median_alpha_i=1.0_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  4885.0  \\
            0.001  3332.0  \\
            0.002  1133.0  \\
            0.003  391.0  \\
            0.004  157.0  \\
            0.005  64.0  \\
            0.006  22.0  \\
            0.007  8.0  \\
            0.008  3.0  \\
            0.009  2.0  \\
            0.01  1.0  \\
            0.011  2.0  \\
            0.012  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0013115669768910558,\pgfkeysvalueof{/pgfplots/ymin})--(0.0013115669768910558,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.223609967745247e-5,\pgfkeysvalueof{/pgfplots/ymin})--(-2.223609967745247e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.223609967745247e-5,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  2021.0  \\
            0.002  4092.0  \\
            0.004  2478.0  \\
            0.006  963.0  \\
            0.008  321.0  \\
            0.01  87.0  \\
            0.012  27.0  \\
            0.014  7.0  \\
            0.016  2.0  \\
            0.018  2.0  \\
            0.02  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0037994886077869707,\pgfkeysvalueof{/pgfplots/ymin})--(0.0037994886077869707,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.002140303195759848,\pgfkeysvalueof{/pgfplots/ymin})--(0.002140303195759848,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.002140303195759848,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  4.0  \\
            0.002  241.0  \\
            0.004  930.0  \\
            0.006  1662.0  \\
            0.008  2075.0  \\
            0.01  1871.0  \\
            0.012  1446.0  \\
            0.014  824.0  \\
            0.016  454.0  \\
            0.018  282.0  \\
            0.02  122.0  \\
            0.022  53.0  \\
            0.024  21.0  \\
            0.026  9.0  \\
            0.028  2.0  \\
            0.03  4.0  \\
            0.032  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.010521772833975762,\pgfkeysvalueof{/pgfplots/ymin})--(0.010521772833975762,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.008555326861410651,\pgfkeysvalueof{/pgfplots/ymin})--(0.008555326861410651,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.008555326861410651,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.005  158.0  \\
            0.01  1275.0  \\
            0.015  2926.0  \\
            0.02  2989.0  \\
            0.025  1745.0  \\
            0.03  671.0  \\
            0.035  182.0  \\
            0.04  48.0  \\
            0.045  5.0  \\
            0.05  1.0  \\
            0.055  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.02146809320552186,\pgfkeysvalueof{/pgfplots/ymin})--(0.02146809320552186,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.019211578183202373,\pgfkeysvalueof{/pgfplots/ymin})--(0.019211578183202373,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.019211578183202373,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.01  5.0  \\
            0.015  107.0  \\
            0.02  649.0  \\
            0.025  1503.0  \\
            0.03  2271.0  \\
            0.035  2196.0  \\
            0.04  1671.0  \\
            0.045  938.0  \\
            0.05  413.0  \\
            0.055  161.0  \\
            0.06  70.0  \\
            0.065  13.0  \\
            0.07  1.0  \\
            0.075  1.0  \\
            0.08  1.0  \\
            0.085  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.036608479845408395,\pgfkeysvalueof{/pgfplots/ymin})--(0.036608479845408395,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.03408074958146143,\pgfkeysvalueof{/pgfplots/ymin})--(0.03408074958146143,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.03408074958146143,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0015  7.0  \\
            0.002  746.0  \\
            0.0025  2938.0  \\
            0.003  3152.0  \\
            0.0035  1890.0  \\
            0.004  819.0  \\
            0.0045  308.0  \\
            0.005  98.0  \\
            0.0055  34.0  \\
            0.006  5.0  \\
            0.0065  2.0  \\
            0.007  1.0  \\
            0.0075  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0032819960435989744,\pgfkeysvalueof{/pgfplots/ymin})--(0.0032819960435989744,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (9.271887623499991e-6,\pgfkeysvalueof{/pgfplots/ymin})--(9.271887623499991e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (9.271887623499991e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.002  162.0  \\
            0.0025  1868.0  \\
            0.003  3162.0  \\
            0.0035  2677.0  \\
            0.004  1307.0  \\
            0.0045  559.0  \\
            0.005  177.0  \\
            0.0055  57.0  \\
            0.006  20.0  \\
            0.0065  10.0  \\
            0.007  1.0  \\
            0.0075  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0035461026736680248,\pgfkeysvalueof{/pgfplots/ymin})--(0.0035461026736680248,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.00011028575350036642,\pgfkeysvalueof{/pgfplots/ymin})--(0.00011028575350036642,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.00011028575350036642,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.002  5.0  \\
            0.0025  297.0  \\
            0.003  1850.0  \\
            0.0035  3160.0  \\
            0.004  2405.0  \\
            0.0045  1350.0  \\
            0.005  588.0  \\
            0.0055  236.0  \\
            0.006  67.0  \\
            0.0065  28.0  \\
            0.007  10.0  \\
            0.0075  3.0  \\
            0.008  0.0  \\
            0.0085  1.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0040477378854113155,\pgfkeysvalueof{/pgfplots/ymin})--(0.0040477378854113155,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0004488804511109645,\pgfkeysvalueof{/pgfplots/ymin})--(0.0004488804511109645,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0004488804511109645,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0025  2.0  \\
            0.003  159.0  \\
            0.0035  1232.0  \\
            0.004  2556.0  \\
            0.0045  2703.0  \\
            0.005  1777.0  \\
            0.0055  946.0  \\
            0.006  406.0  \\
            0.0065  140.0  \\
            0.007  56.0  \\
            0.0075  19.0  \\
            0.008  3.0  \\
            0.0085  0.0  \\
            0.009  1.0  \\
            0.0095  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.004767933551866161,\pgfkeysvalueof{/pgfplots/ymin})--(0.004767933551866161,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.00100870582802062,\pgfkeysvalueof{/pgfplots/ymin})--(0.00100870582802062,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.00100870582802062,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0035  15.0  \\
            0.004  306.0  \\
            0.0045  1427.0  \\
            0.005  2645.0  \\
            0.0055  2549.0  \\
            0.006  1625.0  \\
            0.0065  872.0  \\
            0.007  355.0  \\
            0.0075  134.0  \\
            0.008  41.0  \\
            0.0085  23.0  \\
            0.009  7.0  \\
            0.0095  1.0  \\
            0.01  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0056954841922368825,\pgfkeysvalueof{/pgfplots/ymin})--(0.0056954841922368825,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0017752746689244545,\pgfkeysvalueof{/pgfplots/ymin})--(0.0017752746689244545,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0017752746689244545,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0032  1.0  \\
            0.0033  12.0  \\
            0.0034  109.0  \\
            0.0035  388.0  \\
            0.0036  914.0  \\
            0.0037  1517.0  \\
            0.0038  1892.0  \\
            0.0039  1884.0  \\
            0.004  1429.0  \\
            0.0041  934.0  \\
            0.0042  486.0  \\
            0.0043  271.0  \\
            0.0044  105.0  \\
            0.0045  42.0  \\
            0.0046  8.0  \\
            0.0047  5.0  \\
            0.0048  3.0  \\
            0.0049  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.003918857229220728,\pgfkeysvalueof{/pgfplots/ymin})--(0.003918857229220728,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.9151895144114884e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.9151895144114884e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.9151895144114884e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0032  15.0  \\
            0.0034  366.0  \\
            0.0036  2231.0  \\
            0.0038  3710.0  \\
            0.004  2613.0  \\
            0.0042  863.0  \\
            0.0044  174.0  \\
            0.0046  26.0  \\
            0.0048  2.0  \\
            0.005  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.003939280319382988,\pgfkeysvalueof{/pgfplots/ymin})--(0.003939280319382988,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.0930661138493216e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.0930661138493216e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.0930661138493216e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0032  7.0  \\
            0.0034  285.0  \\
            0.0036  1921.0  \\
            0.0038  3681.0  \\
            0.004  2751.0  \\
            0.0042  1089.0  \\
            0.0044  232.0  \\
            0.0046  33.0  \\
            0.0048  1.0  \\
            0.005  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.003965598122362118,\pgfkeysvalueof{/pgfplots/ymin})--(0.003965598122362118,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (5.600103523327838e-6,\pgfkeysvalueof{/pgfplots/ymin})--(5.600103523327838e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (5.600103523327838e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0033  3.0  \\
            0.0034  40.0  \\
            0.0035  167.0  \\
            0.0036  519.0  \\
            0.0037  1069.0  \\
            0.0038  1708.0  \\
            0.0039  1917.0  \\
            0.004  1785.0  \\
            0.0041  1228.0  \\
            0.0042  812.0  \\
            0.0043  449.0  \\
            0.0044  185.0  \\
            0.0045  64.0  \\
            0.0046  37.0  \\
            0.0047  14.0  \\
            0.0048  2.0  \\
            0.0049  1.0  \\
            0.005  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.003988517785568639,\pgfkeysvalueof{/pgfplots/ymin})--(0.003988517785568639,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (8.84184500410296e-6,\pgfkeysvalueof{/pgfplots/ymin})--(8.84184500410296e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (8.84184500410296e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0032  1.0  \\
            0.0033  4.0  \\
            0.0034  29.0  \\
            0.0035  121.0  \\
            0.0036  412.0  \\
            0.0037  943.0  \\
            0.0038  1539.0  \\
            0.0039  1876.0  \\
            0.004  1754.0  \\
            0.0041  1398.0  \\
            0.0042  947.0  \\
            0.0043  514.0  \\
            0.0044  267.0  \\
            0.0045  117.0  \\
            0.0046  51.0  \\
            0.0047  18.0  \\
            0.0048  8.0  \\
            0.0049  1.0  \\
            0.005  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.004017704754809512,\pgfkeysvalueof{/pgfplots/ymin})--(0.004017704754809512,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.855506998156585e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.855506998156585e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.855506998156585e-5,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.00375  5.0  \\
            0.0038  99.0  \\
            0.00385  635.0  \\
            0.0039  1953.0  \\
            0.00395  2960.0  \\
            0.004  2506.0  \\
            0.00405  1275.0  \\
            0.0041  433.0  \\
            0.00415  108.0  \\
            0.0042  22.0  \\
            0.00425  3.0  \\
            0.0043  1.0  \\
            0.00435  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.003991787631546805,\pgfkeysvalueof{/pgfplots/ymin})--(0.003991787631546805,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.2251808122783864e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-2.2251808122783864e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.2251808122783864e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.00375  2.0  \\
            0.0038  85.0  \\
            0.00385  623.0  \\
            0.0039  1909.0  \\
            0.00395  2928.0  \\
            0.004  2519.0  \\
            0.00405  1342.0  \\
            0.0041  464.0  \\
            0.00415  105.0  \\
            0.0042  18.0  \\
            0.00425  5.0  \\
            0.0043  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.003993738876764218,\pgfkeysvalueof{/pgfplots/ymin})--(0.003993738876764218,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.700027504569767e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-2.700027504569767e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.700027504569767e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.00375  4.0  \\
            0.0038  82.0  \\
            0.00385  562.0  \\
            0.0039  1885.0  \\
            0.00395  2897.0  \\
            0.004  2543.0  \\
            0.00405  1409.0  \\
            0.0041  469.0  \\
            0.00415  121.0  \\
            0.0042  25.0  \\
            0.00425  3.0  \\
            0.0043  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.003995499113432182,\pgfkeysvalueof{/pgfplots/ymin})--(0.003995499113432182,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-5.086527104527768e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-5.086527104527768e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-5.086527104527768e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.00375  4.0  \\
            0.0038  66.0  \\
            0.00385  470.0  \\
            0.0039  1844.0  \\
            0.00395  2946.0  \\
            0.004  2536.0  \\
            0.00405  1473.0  \\
            0.0041  501.0  \\
            0.00415  132.0  \\
            0.0042  25.0  \\
            0.00425  2.0  \\
            0.0043  0.0  \\
            0.00435  1.0  \\
            0.0044  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.003998571157253947,\pgfkeysvalueof{/pgfplots/ymin})--(0.003998571157253947,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (5.729164838192662e-7,\pgfkeysvalueof{/pgfplots/ymin})--(5.729164838192662e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (5.729164838192662e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.00375  2.0  \\
            0.0038  65.0  \\
            0.00385  499.0  \\
            0.0039  1743.0  \\
            0.00395  2952.0  \\
            0.004  2587.0  \\
            0.00405  1409.0  \\
            0.0041  562.0  \\
            0.00415  155.0  \\
            0.0042  23.0  \\
            0.00425  3.0  \\
            0.0043  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0039996271334972675,\pgfkeysvalueof{/pgfplots/ymin})--(0.0039996271334972675,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-3.6935749625043497e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-3.6935749625043497e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-3.6935749625043497e-7,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/SKCEb_median_alpha_i=1.0_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  4885.0  \\
            0.001  3332.0  \\
            0.002  1133.0  \\
            0.003  391.0  \\
            0.004  157.0  \\
            0.005  64.0  \\
            0.006  22.0  \\
            0.007  8.0  \\
            0.008  3.0  \\
            0.009  2.0  \\
            0.01  1.0  \\
            0.011  2.0  \\
            0.012  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0013115669768910558,\pgfkeysvalueof{/pgfplots/ymin})--(0.0013115669768910558,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.223609967745247e-5,\pgfkeysvalueof{/pgfplots/ymin})--(-2.223609967745247e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.223609967745247e-5,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  117.0  \\
            0.005  1410.0  \\
            0.01  2738.0  \\
            0.015  2847.0  \\
            0.02  1728.0  \\
            0.025  761.0  \\
            0.03  284.0  \\
            0.035  90.0  \\
            0.04  18.0  \\
            0.045  5.0  \\
            0.05  2.0  \\
            0.055  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.016803258634285886,\pgfkeysvalueof{/pgfplots/ymin})--(0.016803258634285886,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.015196320833155318,\pgfkeysvalueof{/pgfplots/ymin})--(0.015196320833155318,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.015196320833155318,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.02  16.0  \\
            0.03  327.0  \\
            0.04  1419.0  \\
            0.05  2734.0  \\
            0.06  2759.0  \\
            0.07  1651.0  \\
            0.08  777.0  \\
            0.09  246.0  \\
            0.1  60.0  \\
            0.11  11.0  \\
            0.12  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.06265268181447653,\pgfkeysvalueof{/pgfplots/ymin})--(0.06265268181447653,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.060896137604700654,\pgfkeysvalueof{/pgfplots/ymin})--(0.060896137604700654,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.060896137604700654,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.07  2.0  \\
            0.08  28.0  \\
            0.09  158.0  \\
            0.1  459.0  \\
            0.11  1068.0  \\
            0.12  1773.0  \\
            0.13  2015.0  \\
            0.14  1801.0  \\
            0.15  1321.0  \\
            0.16  784.0  \\
            0.17  372.0  \\
            0.18  161.0  \\
            0.19  40.0  \\
            0.2  13.0  \\
            0.21  3.0  \\
            0.22  2.0  \\
            0.23  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.13840894158870487,\pgfkeysvalueof{/pgfplots/ymin})--(0.13840894158870487,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.13662453802399652,\pgfkeysvalueof{/pgfplots/ymin})--(0.13662453802399652,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.13662453802399652,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.16  1.0  \\
            0.17  5.0  \\
            0.18  31.0  \\
            0.19  116.0  \\
            0.2  314.0  \\
            0.21  746.0  \\
            0.22  1267.0  \\
            0.23  1679.0  \\
            0.24  1754.0  \\
            0.25  1647.0  \\
            0.26  1172.0  \\
            0.27  727.0  \\
            0.28  349.0  \\
            0.29  127.0  \\
            0.3  45.0  \\
            0.31  17.0  \\
            0.32  3.0  \\
            0.33  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.24512537454469643,\pgfkeysvalueof{/pgfplots/ymin})--(0.24512537454469643,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.24343277648679132,\pgfkeysvalueof{/pgfplots/ymin})--(0.24343277648679132,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.24343277648679132,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0015  7.0  \\
            0.002  746.0  \\
            0.0025  2938.0  \\
            0.003  3152.0  \\
            0.0035  1890.0  \\
            0.004  819.0  \\
            0.0045  308.0  \\
            0.005  98.0  \\
            0.0055  34.0  \\
            0.006  5.0  \\
            0.0065  2.0  \\
            0.007  1.0  \\
            0.0075  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0032819960435989744,\pgfkeysvalueof{/pgfplots/ymin})--(0.0032819960435989744,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (9.271887623499991e-6,\pgfkeysvalueof{/pgfplots/ymin})--(9.271887623499991e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (9.271887623499991e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.005  1.0  \\
            0.01  308.0  \\
            0.015  1748.0  \\
            0.02  3470.0  \\
            0.025  2808.0  \\
            0.03  1223.0  \\
            0.035  369.0  \\
            0.04  67.0  \\
            0.045  5.0  \\
            0.05  1.0  \\
            0.055  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.024621893486669495,\pgfkeysvalueof{/pgfplots/ymin})--(0.024621893486669495,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.021271223978268625,\pgfkeysvalueof{/pgfplots/ymin})--(0.021271223978268625,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.021271223978268625,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.05  47.0  \\
            0.06  503.0  \\
            0.07  1916.0  \\
            0.08  3250.0  \\
            0.09  2611.0  \\
            0.1  1261.0  \\
            0.11  346.0  \\
            0.12  59.0  \\
            0.13  7.0  \\
            0.14  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0883806902736103,\pgfkeysvalueof{/pgfplots/ymin})--(0.0883806902736103,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0851220093636579,\pgfkeysvalueof{/pgfplots/ymin})--(0.0851220093636579,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0851220093636579,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.13  2.0  \\
            0.14  8.0  \\
            0.15  81.0  \\
            0.16  394.0  \\
            0.17  1154.0  \\
            0.18  2115.0  \\
            0.19  2579.0  \\
            0.2  2076.0  \\
            0.21  1111.0  \\
            0.22  373.0  \\
            0.23  91.0  \\
            0.24  14.0  \\
            0.25  2.0  \\
            0.26  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.19483948611440505,\pgfkeysvalueof{/pgfplots/ymin})--(0.19483948611440505,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.19184387185779536,\pgfkeysvalueof{/pgfplots/ymin})--(0.19184387185779536,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.19184387185779536,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.32  1.0  \\
            0.325  8.0  \\
            0.33  273.0  \\
            0.335  1807.0  \\
            0.34  4055.0  \\
            0.345  3109.0  \\
            0.35  696.0  \\
            0.355  51.0  \\
            0.36  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.3436491077507519,\pgfkeysvalueof{/pgfplots/ymin})--(0.3436491077507519,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.34108658305224143,\pgfkeysvalueof{/pgfplots/ymin})--(0.34108658305224143,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.34108658305224143,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0032  1.0  \\
            0.0033  12.0  \\
            0.0034  109.0  \\
            0.0035  388.0  \\
            0.0036  914.0  \\
            0.0037  1517.0  \\
            0.0038  1892.0  \\
            0.0039  1884.0  \\
            0.004  1429.0  \\
            0.0041  934.0  \\
            0.0042  486.0  \\
            0.0043  271.0  \\
            0.0044  105.0  \\
            0.0045  42.0  \\
            0.0046  8.0  \\
            0.0047  5.0  \\
            0.0048  3.0  \\
            0.0049  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.003918857229220728,\pgfkeysvalueof{/pgfplots/ymin})--(0.003918857229220728,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.9151895144114884e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.9151895144114884e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.9151895144114884e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.01  23.0  \\
            0.015  733.0  \\
            0.02  3112.0  \\
            0.025  3643.0  \\
            0.03  1882.0  \\
            0.035  500.0  \\
            0.04  99.0  \\
            0.045  8.0  \\
            0.05  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.026801030246756237,\pgfkeysvalueof{/pgfplots/ymin})--(0.026801030246756237,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.022952440946776682,\pgfkeysvalueof{/pgfplots/ymin})--(0.022952440946776682,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.022952440946776682,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.05  6.0  \\
            0.06  118.0  \\
            0.07  872.0  \\
            0.08  2491.0  \\
            0.09  3278.0  \\
            0.1  2224.0  \\
            0.11  800.0  \\
            0.12  181.0  \\
            0.13  29.0  \\
            0.14  1.0  \\
            0.15  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09497781509801541,\pgfkeysvalueof{/pgfplots/ymin})--(0.09497781509801541,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09138344090845847,\pgfkeysvalueof{/pgfplots/ymin})--(0.09138344090845847,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09138344090845847,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.15  7.0  \\
            0.16  35.0  \\
            0.17  232.0  \\
            0.18  756.0  \\
            0.19  1831.0  \\
            0.2  2549.0  \\
            0.21  2418.0  \\
            0.22  1351.0  \\
            0.23  635.0  \\
            0.24  161.0  \\
            0.25  19.0  \\
            0.26  4.0  \\
            0.27  2.0  \\
            0.28  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.20860976834052009,\pgfkeysvalueof{/pgfplots/ymin})--(0.20860976834052009,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.20545189340155612,\pgfkeysvalueof{/pgfplots/ymin})--(0.20545189340155612,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.20545189340155612,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.3655  14.0  \\
            0.366  173.0  \\
            0.3665  1168.0  \\
            0.367  3261.0  \\
            0.3675  3675.0  \\
            0.368  1507.0  \\
            0.3685  192.0  \\
            0.369  10.0  \\
            0.3695  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.3675372575488911,\pgfkeysvalueof{/pgfplots/ymin})--(0.3675372575488911,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.364998095839663,\pgfkeysvalueof{/pgfplots/ymin})--(0.364998095839663,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.364998095839663,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.00375  5.0  \\
            0.0038  99.0  \\
            0.00385  635.0  \\
            0.0039  1953.0  \\
            0.00395  2960.0  \\
            0.004  2506.0  \\
            0.00405  1275.0  \\
            0.0041  433.0  \\
            0.00415  108.0  \\
            0.0042  22.0  \\
            0.00425  3.0  \\
            0.0043  1.0  \\
            0.00435  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.003991787631546805,\pgfkeysvalueof{/pgfplots/ymin})--(0.003991787631546805,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.2251808122783864e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-2.2251808122783864e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.2251808122783864e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.01  35.0  \\
            0.015  651.0  \\
            0.02  3135.0  \\
            0.025  3810.0  \\
            0.03  1784.0  \\
            0.035  473.0  \\
            0.04  97.0  \\
            0.045  15.0  \\
            0.05  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.02683510319652247,\pgfkeysvalueof{/pgfplots/ymin})--(0.02683510319652247,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.022932829323588817,\pgfkeysvalueof{/pgfplots/ymin})--(0.022932829323588817,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.022932829323588817,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.06  16.0  \\
            0.065  79.0  \\
            0.07  211.0  \\
            0.075  582.0  \\
            0.08  950.0  \\
            0.085  1357.0  \\
            0.09  1759.0  \\
            0.095  1749.0  \\
            0.1  1164.0  \\
            0.105  961.0  \\
            0.11  636.0  \\
            0.115  312.0  \\
            0.12  142.0  \\
            0.125  46.0  \\
            0.13  32.0  \\
            0.135  3.0  \\
            0.14  1.0  \\
            0.145  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09558831196102123,\pgfkeysvalueof{/pgfplots/ymin})--(0.09558831196102123,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09196015463611923,\pgfkeysvalueof{/pgfplots/ymin})--(0.09196015463611923,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09196015463611923,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.15  3.0  \\
            0.16  31.0  \\
            0.17  199.0  \\
            0.18  701.0  \\
            0.19  1766.0  \\
            0.2  2220.0  \\
            0.21  2690.0  \\
            0.22  1476.0  \\
            0.23  650.0  \\
            0.24  239.0  \\
            0.25  19.0  \\
            0.26  5.0  \\
            0.27  1.0  \\
            0.28  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.20992518860957166,\pgfkeysvalueof{/pgfplots/ymin})--(0.20992518860957166,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.2067542095384032,\pgfkeysvalueof{/pgfplots/ymin})--(0.2067542095384032,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.2067542095384032,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.36985  27.0  \\
            0.3699  151.0  \\
            0.36995  626.0  \\
            0.37  1786.0  \\
            0.37005  2873.0  \\
            0.3701  2668.0  \\
            0.37015  1385.0  \\
            0.3702  408.0  \\
            0.37025  71.0  \\
            0.3703  5.0  \\
            0.37035  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.37009181615784115,\pgfkeysvalueof{/pgfplots/ymin})--(0.37009181615784115,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.3675620796477668,\pgfkeysvalueof{/pgfplots/ymin})--(0.3675620796477668,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.3675620796477668,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/SKCEul_mean_alpha_i=0.1_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.02  6.0  \\
            -0.015  101.0  \\
            -0.01  1062.0  \\
            -0.005  4028.0  \\
            0.0  3530.0  \\
            0.005  978.0  \\
            0.01  250.0  \\
            0.015  39.0  \\
            0.02  5.0  \\
            0.025  0.0  \\
            0.03  1.0  \\
            0.035  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (6.745414404801287e-5,\pgfkeysvalueof{/pgfplots/ymin})--(6.745414404801287e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.0394091372240844e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.0394091372240844e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.0394091372240844e-6,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.04  1.0  \\
            -0.03  59.0  \\
            -0.02  802.0  \\
            -0.01  2205.0  \\
            0.0  2459.0  \\
            0.01  2126.0  \\
            0.02  1294.0  \\
            0.03  612.0  \\
            0.04  283.0  \\
            0.05  108.0  \\
            0.06  31.0  \\
            0.07  17.0  \\
            0.08  2.0  \\
            0.09  0.0  \\
            0.1  1.0  \\
            0.11  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.009573908301709759,\pgfkeysvalueof{/pgfplots/ymin})--(0.009573908301709759,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.009424289698985856,\pgfkeysvalueof{/pgfplots/ymin})--(0.009424289698985856,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.009424289698985856,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.04  60.0  \\
            -0.02  650.0  \\
            0.0  1973.0  \\
            0.02  2889.0  \\
            0.04  2329.0  \\
            0.06  1358.0  \\
            0.08  514.0  \\
            0.1  170.0  \\
            0.12  45.0  \\
            0.14  11.0  \\
            0.16  0.0  \\
            0.18  1.0  \\
            0.2  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0382097977493862,\pgfkeysvalueof{/pgfplots/ymin})--(0.0382097977493862,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.03765209247527906,\pgfkeysvalueof{/pgfplots/ymin})--(0.03765209247527906,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.03765209247527906,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.04  8.0  \\
            -0.02  76.0  \\
            0.0  340.0  \\
            0.02  848.0  \\
            0.04  1503.0  \\
            0.06  1905.0  \\
            0.08  1938.0  \\
            0.1  1473.0  \\
            0.12  991.0  \\
            0.14  527.0  \\
            0.16  240.0  \\
            0.18  97.0  \\
            0.2  33.0  \\
            0.22  15.0  \\
            0.24  5.0  \\
            0.26  1.0  \\
            0.28  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.08514118979329452,\pgfkeysvalueof{/pgfplots/ymin})--(0.08514118979329452,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.08445223487617587,\pgfkeysvalueof{/pgfplots/ymin})--(0.08445223487617587,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.08445223487617587,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.05  7.0  \\
            0.0  190.0  \\
            0.05  1497.0  \\
            0.1  3376.0  \\
            0.15  3179.0  \\
            0.2  1409.0  \\
            0.25  310.0  \\
            0.3  31.0  \\
            0.35  1.0  \\
            0.4  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.1506595006517583,\pgfkeysvalueof{/pgfplots/ymin})--(0.1506595006517583,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.15055209080243662,\pgfkeysvalueof{/pgfplots/ymin})--(0.15055209080243662,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.15055209080243662,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.025  5.0  \\
            -0.02  89.0  \\
            -0.015  486.0  \\
            -0.01  1563.0  \\
            -0.005  2709.0  \\
            0.0  2954.0  \\
            0.005  1559.0  \\
            0.01  503.0  \\
            0.015  113.0  \\
            0.02  15.0  \\
            0.025  4.0  \\
            0.03  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0001525007124119413,\pgfkeysvalueof{/pgfplots/ymin})--(0.0001525007124119413,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-8.012826256520323e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-8.012826256520323e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-8.012826256520323e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.035  1.0  \\
            -0.03  9.0  \\
            -0.025  58.0  \\
            -0.02  257.0  \\
            -0.015  777.0  \\
            -0.01  1514.0  \\
            -0.005  2032.0  \\
            0.0  2186.0  \\
            0.005  1625.0  \\
            0.01  909.0  \\
            0.015  419.0  \\
            0.02  136.0  \\
            0.025  60.0  \\
            0.03  12.0  \\
            0.035  3.0  \\
            0.04  2.0  \\
            0.045  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0009451958250293498,\pgfkeysvalueof{/pgfplots/ymin})--(0.0009451958250293498,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0009826036801540256,\pgfkeysvalueof{/pgfplots/ymin})--(0.0009826036801540256,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0009826036801540256,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.05  1.0  \\
            -0.04  9.0  \\
            -0.03  161.0  \\
            -0.02  1004.0  \\
            -0.01  2666.0  \\
            0.0  3314.0  \\
            0.01  1987.0  \\
            0.02  682.0  \\
            0.03  157.0  \\
            0.04  18.0  \\
            0.05  1.0  \\
            0.06  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0037099842075113882,\pgfkeysvalueof{/pgfplots/ymin})--(0.0037099842075113882,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.003922979507069602,\pgfkeysvalueof{/pgfplots/ymin})--(0.003922979507069602,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.003922979507069602,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.05  1.0  \\
            -0.04  19.0  \\
            -0.03  179.0  \\
            -0.02  707.0  \\
            -0.01  1785.0  \\
            0.0  2749.0  \\
            0.01  2426.0  \\
            0.02  1361.0  \\
            0.03  571.0  \\
            0.04  163.0  \\
            0.05  36.0  \\
            0.06  3.0  \\
            0.07  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.008931844812611764,\pgfkeysvalueof{/pgfplots/ymin})--(0.008931844812611764,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.008773185108393875,\pgfkeysvalueof{/pgfplots/ymin})--(0.008773185108393875,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.008773185108393875,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.05  4.0  \\
            -0.04  26.0  \\
            -0.03  127.0  \\
            -0.02  510.0  \\
            -0.01  1194.0  \\
            0.0  1917.0  \\
            0.01  2368.0  \\
            0.02  1908.0  \\
            0.03  1145.0  \\
            0.04  527.0  \\
            0.05  205.0  \\
            0.06  54.0  \\
            0.07  11.0  \\
            0.08  2.0  \\
            0.09  2.0  \\
            0.1  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.01547452462881242,\pgfkeysvalueof{/pgfplots/ymin})--(0.01547452462881242,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.015589142626308712,\pgfkeysvalueof{/pgfplots/ymin})--(0.015589142626308712,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.015589142626308712,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.01  4.0  \\
            -0.008  53.0  \\
            -0.006  661.0  \\
            -0.004  2170.0  \\
            -0.002  2557.0  \\
            0.0  2066.0  \\
            0.002  1376.0  \\
            0.004  688.0  \\
            0.006  293.0  \\
            0.008  94.0  \\
            0.01  28.0  \\
            0.012  7.0  \\
            0.014  3.0  \\
            0.016  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.8038986677020095e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.8038986677020095e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.6995357913390318e-6,\pgfkeysvalueof{/pgfplots/ymin})--(1.6995357913390318e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.6995357913390318e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.012  1.0  \\
            -0.01  4.0  \\
            -0.008  80.0  \\
            -0.006  770.0  \\
            -0.004  2224.0  \\
            -0.002  2439.0  \\
            0.0  2088.0  \\
            0.002  1288.0  \\
            0.004  668.0  \\
            0.006  285.0  \\
            0.008  98.0  \\
            0.01  31.0  \\
            0.012  20.0  \\
            0.014  4.0  \\
            0.016  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-7.985164239331957e-5,\pgfkeysvalueof{/pgfplots/ymin})--(-7.985164239331957e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.0735150696083026e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.0735150696083026e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.0735150696083026e-5,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.01  3.0  \\
            -0.008  86.0  \\
            -0.006  779.0  \\
            -0.004  2132.0  \\
            -0.002  2334.0  \\
            0.0  2036.0  \\
            0.002  1384.0  \\
            0.004  682.0  \\
            0.006  355.0  \\
            0.008  146.0  \\
            0.01  47.0  \\
            0.012  12.0  \\
            0.014  4.0  \\
            0.016  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (8.30628849738935e-5,\pgfkeysvalueof{/pgfplots/ymin})--(8.30628849738935e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (4.6900002527503904e-5,\pgfkeysvalueof{/pgfplots/ymin})--(4.6900002527503904e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (4.6900002527503904e-5,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.01  4.0  \\
            -0.008  113.0  \\
            -0.006  865.0  \\
            -0.004  2089.0  \\
            -0.002  2189.0  \\
            0.0  2036.0  \\
            0.002  1332.0  \\
            0.004  744.0  \\
            0.006  384.0  \\
            0.008  158.0  \\
            0.01  65.0  \\
            0.012  15.0  \\
            0.014  6.0  \\
            0.016  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00012722087449785414,\pgfkeysvalueof{/pgfplots/ymin})--(0.00012722087449785414,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.00010178985098276236,\pgfkeysvalueof{/pgfplots/ymin})--(0.00010178985098276236,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.00010178985098276236,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.01  10.0  \\
            -0.008  135.0  \\
            -0.006  931.0  \\
            -0.004  1952.0  \\
            -0.002  2250.0  \\
            0.0  1914.0  \\
            0.002  1319.0  \\
            0.004  773.0  \\
            0.006  407.0  \\
            0.008  198.0  \\
            0.01  69.0  \\
            0.012  29.0  \\
            0.014  4.0  \\
            0.016  6.0  \\
            0.018  2.0  \\
            0.02  1.0  \\
            0.022  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00019362495035377263,\pgfkeysvalueof{/pgfplots/ymin})--(0.00019362495035377263,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.00018284334367447223,\pgfkeysvalueof{/pgfplots/ymin})--(0.00018284334367447223,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.00018284334367447223,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.002  2.0  \\
            -0.001  8773.0  \\
            0.0  12.0  \\
            0.001  2.0  \\
            0.002  1143.0  \\
            0.003  0.0  \\
            0.004  0.0  \\
            0.005  65.0  \\
            0.006  0.0  \\
            0.007  0.0  \\
            0.008  3.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (8.78471995313346e-6,\pgfkeysvalueof{/pgfplots/ymin})--(8.78471995313346e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (7.090056791907346e-7,\pgfkeysvalueof{/pgfplots/ymin})--(7.090056791907346e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (7.090056791907346e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.002  2.0  \\
            -0.001  8825.0  \\
            0.0  11.0  \\
            0.001  3.0  \\
            0.002  1081.0  \\
            0.003  1.0  \\
            0.004  2.0  \\
            0.005  71.0  \\
            0.006  0.0  \\
            0.007  0.0  \\
            0.008  3.0  \\
            0.009  0.0  \\
            0.01  0.0  \\
            0.011  1.0  \\
            0.012  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-2.916136822485984e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-2.916136822485984e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (8.87545899534015e-7,\pgfkeysvalueof{/pgfplots/ymin})--(8.87545899534015e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (8.87545899534015e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.002  3.0  \\
            -0.001  8752.0  \\
            0.0  10.0  \\
            0.001  1.0  \\
            0.002  1160.0  \\
            0.003  2.0  \\
            0.004  0.0  \\
            0.005  71.0  \\
            0.006  0.0  \\
            0.007  0.0  \\
            0.008  1.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.528849738581208e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.528849738581208e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.01132010614912e-6,\pgfkeysvalueof{/pgfplots/ymin})--(1.01132010614912e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.01132010614912e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.002  2.0  \\
            -0.001  8764.0  \\
            0.0  12.0  \\
            0.001  2.0  \\
            0.002  1160.0  \\
            0.003  1.0  \\
            0.004  0.0  \\
            0.005  53.0  \\
            0.006  1.0  \\
            0.007  0.0  \\
            0.008  5.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.0120213801945642e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.0120213801945642e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (9.975849583144718e-7,\pgfkeysvalueof{/pgfplots/ymin})--(9.975849583144718e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (9.975849583144718e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.002  2.0  \\
            -0.001  8771.0  \\
            0.0  11.0  \\
            0.001  2.0  \\
            0.002  1145.0  \\
            0.003  5.0  \\
            0.004  0.0  \\
            0.005  62.0  \\
            0.006  0.0  \\
            0.007  0.0  \\
            0.008  2.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.1394594924055984e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.1394594924055984e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (2.756920714106041e-6,\pgfkeysvalueof{/pgfplots/ymin})--(2.756920714106041e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (2.756920714106041e-6,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/SKCEul_mean_alpha_i=0.1_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.02  6.0  \\
            -0.015  101.0  \\
            -0.01  1062.0  \\
            -0.005  4028.0  \\
            0.0  3530.0  \\
            0.005  978.0  \\
            0.01  250.0  \\
            0.015  39.0  \\
            0.02  5.0  \\
            0.025  0.0  \\
            0.03  1.0  \\
            0.035  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (6.745414404801287e-5,\pgfkeysvalueof{/pgfplots/ymin})--(6.745414404801287e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.0394091372240844e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.0394091372240844e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.0394091372240844e-6,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.03  4.0  \\
            -0.02  114.0  \\
            -0.01  714.0  \\
            0.0  1550.0  \\
            0.01  1968.0  \\
            0.02  1947.0  \\
            0.03  1519.0  \\
            0.04  997.0  \\
            0.05  610.0  \\
            0.06  316.0  \\
            0.07  153.0  \\
            0.08  71.0  \\
            0.09  26.0  \\
            0.1  5.0  \\
            0.11  2.0  \\
            0.12  2.0  \\
            0.13  2.0  \\
            0.14  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.025399394180702008,\pgfkeysvalueof{/pgfplots/ymin})--(0.025399394180702008,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.025445822913116502,\pgfkeysvalueof{/pgfplots/ymin})--(0.025445822913116502,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.025445822913116502,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.02  1.0  \\
            0.0  54.0  \\
            0.02  293.0  \\
            0.04  945.0  \\
            0.06  1634.0  \\
            0.08  2045.0  \\
            0.1  2052.0  \\
            0.12  1445.0  \\
            0.14  909.0  \\
            0.16  392.0  \\
            0.18  152.0  \\
            0.2  53.0  \\
            0.22  20.0  \\
            0.24  3.0  \\
            0.26  2.0  \\
            0.28  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.10174493452451427,\pgfkeysvalueof{/pgfplots/ymin})--(0.10174493452451427,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.10164563904373826,\pgfkeysvalueof{/pgfplots/ymin})--(0.10164563904373826,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.10164563904373826,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.05  27.0  \\
            0.1  542.0  \\
            0.15  2422.0  \\
            0.2  3740.0  \\
            0.25  2354.0  \\
            0.3  771.0  \\
            0.35  134.0  \\
            0.4  10.0  \\
            0.45  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.22877976587520812,\pgfkeysvalueof{/pgfplots/ymin})--(0.22877976587520812,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.22885566802214516,\pgfkeysvalueof{/pgfplots/ymin})--(0.22885566802214516,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.22885566802214516,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.1  1.0  \\
            0.15  2.0  \\
            0.2  38.0  \\
            0.25  394.0  \\
            0.3  1472.0  \\
            0.35  2777.0  \\
            0.4  2897.0  \\
            0.45  1654.0  \\
            0.5  619.0  \\
            0.55  124.0  \\
            0.6  20.0  \\
            0.65  2.0  \\
            0.7  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.40633901858084737,\pgfkeysvalueof{/pgfplots/ymin})--(0.40633901858084737,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.40649031362287225,\pgfkeysvalueof{/pgfplots/ymin})--(0.40649031362287225,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.40649031362287225,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.025  5.0  \\
            -0.02  89.0  \\
            -0.015  486.0  \\
            -0.01  1563.0  \\
            -0.005  2709.0  \\
            0.0  2954.0  \\
            0.005  1559.0  \\
            0.01  503.0  \\
            0.015  113.0  \\
            0.02  15.0  \\
            0.025  4.0  \\
            0.03  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0001525007124119413,\pgfkeysvalueof{/pgfplots/ymin})--(0.0001525007124119413,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-8.012826256520323e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-8.012826256520323e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-8.012826256520323e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.02  13.0  \\
            -0.01  227.0  \\
            0.0  1289.0  \\
            0.01  2920.0  \\
            0.02  3054.0  \\
            0.03  1683.0  \\
            0.04  620.0  \\
            0.05  165.0  \\
            0.06  27.0  \\
            0.07  2.0  \\
            0.08  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.022265545176379197,\pgfkeysvalueof{/pgfplots/ymin})--(0.022265545176379197,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.02228713169908152,\pgfkeysvalueof{/pgfplots/ymin})--(0.02228713169908152,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.02228713169908152,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.02  2.0  \\
            0.03  19.0  \\
            0.04  99.0  \\
            0.05  403.0  \\
            0.06  984.0  \\
            0.07  1688.0  \\
            0.08  2038.0  \\
            0.09  1918.0  \\
            0.1  1460.0  \\
            0.11  805.0  \\
            0.12  370.0  \\
            0.13  157.0  \\
            0.14  38.0  \\
            0.15  13.0  \\
            0.16  6.0  \\
            0.17  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0895363427029158,\pgfkeysvalueof{/pgfplots/ymin})--(0.0895363427029158,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.08952790914496589,\pgfkeysvalueof{/pgfplots/ymin})--(0.08952790914496589,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.08952790914496589,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.1  2.0  \\
            0.12  29.0  \\
            0.14  314.0  \\
            0.16  1460.0  \\
            0.18  3098.0  \\
            0.2  2998.0  \\
            0.22  1598.0  \\
            0.24  433.0  \\
            0.26  61.0  \\
            0.28  7.0  \\
            0.3  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.2012782082218815,\pgfkeysvalueof{/pgfplots/ymin})--(0.2012782082218815,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.2011304935210671,\pgfkeysvalueof{/pgfplots/ymin})--(0.2011304935210671,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.2011304935210671,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.29  10.0  \\
            0.3  53.0  \\
            0.31  211.0  \\
            0.32  568.0  \\
            0.33  1142.0  \\
            0.34  1648.0  \\
            0.35  2000.0  \\
            0.36  1756.0  \\
            0.37  1276.0  \\
            0.38  724.0  \\
            0.39  380.0  \\
            0.4  151.0  \\
            0.41  66.0  \\
            0.42  7.0  \\
            0.43  7.0  \\
            0.44  1.0  \\
            0.45  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.35746716066003176,\pgfkeysvalueof{/pgfplots/ymin})--(0.35746716066003176,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.35751302353307207,\pgfkeysvalueof{/pgfplots/ymin})--(0.35751302353307207,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.35751302353307207,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.01  4.0  \\
            -0.008  53.0  \\
            -0.006  661.0  \\
            -0.004  2170.0  \\
            -0.002  2557.0  \\
            0.0  2066.0  \\
            0.002  1376.0  \\
            0.004  688.0  \\
            0.006  293.0  \\
            0.008  94.0  \\
            0.01  28.0  \\
            0.012  7.0  \\
            0.014  3.0  \\
            0.016  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.8038986677020095e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.8038986677020095e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.6995357913390318e-6,\pgfkeysvalueof{/pgfplots/ymin})--(1.6995357913390318e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.6995357913390318e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.005  8.0  \\
            0.0  109.0  \\
            0.005  447.0  \\
            0.01  1272.0  \\
            0.015  1997.0  \\
            0.02  2277.0  \\
            0.025  1902.0  \\
            0.03  1144.0  \\
            0.035  554.0  \\
            0.04  208.0  \\
            0.045  69.0  \\
            0.05  11.0  \\
            0.055  1.0  \\
            0.06  1.0  \\
            0.065  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.02287958108258581,\pgfkeysvalueof{/pgfplots/ymin})--(0.02287958108258581,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.02277584166456147,\pgfkeysvalueof{/pgfplots/ymin})--(0.02277584166456147,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.02277584166456147,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.03  2.0  \\
            0.04  7.0  \\
            0.05  124.0  \\
            0.06  537.0  \\
            0.07  1490.0  \\
            0.08  2488.0  \\
            0.09  2612.0  \\
            0.1  1712.0  \\
            0.11  757.0  \\
            0.12  212.0  \\
            0.13  55.0  \\
            0.14  4.0  \\
            0.15  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0915074999239252,\pgfkeysvalueof{/pgfplots/ymin})--(0.0915074999239252,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09141275360762387,\pgfkeysvalueof{/pgfplots/ymin})--(0.09141275360762387,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09141275360762387,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.13  1.0  \\
            0.14  4.0  \\
            0.15  34.0  \\
            0.16  145.0  \\
            0.17  433.0  \\
            0.18  1122.0  \\
            0.19  1961.0  \\
            0.2  2348.0  \\
            0.21  2033.0  \\
            0.22  1219.0  \\
            0.23  521.0  \\
            0.24  139.0  \\
            0.25  37.0  \\
            0.26  3.0  \\
            0.27  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.20548462666863196,\pgfkeysvalueof{/pgfplots/ymin})--(0.20548462666863196,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.20542782522550848,\pgfkeysvalueof{/pgfplots/ymin})--(0.20542782522550848,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.20542782522550848,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.352  4.0  \\
            0.354  5.0  \\
            0.356  45.0  \\
            0.358  261.0  \\
            0.36  951.0  \\
            0.362  2171.0  \\
            0.364  2740.0  \\
            0.366  2161.0  \\
            0.368  1169.0  \\
            0.37  385.0  \\
            0.372  90.0  \\
            0.374  16.0  \\
            0.376  2.0  \\
            0.378  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.36519861510653195,\pgfkeysvalueof{/pgfplots/ymin})--(0.36519861510653195,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.3651769343358855,\pgfkeysvalueof{/pgfplots/ymin})--(0.3651769343358855,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.3651769343358855,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.002  2.0  \\
            -0.001  8773.0  \\
            0.0  12.0  \\
            0.001  2.0  \\
            0.002  1143.0  \\
            0.003  0.0  \\
            0.004  0.0  \\
            0.005  65.0  \\
            0.006  0.0  \\
            0.007  0.0  \\
            0.008  3.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (8.78471995313346e-6,\pgfkeysvalueof{/pgfplots/ymin})--(8.78471995313346e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (7.090056791907346e-7,\pgfkeysvalueof{/pgfplots/ymin})--(7.090056791907346e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (7.090056791907346e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.005  2.0  \\
            0.0  30.0  \\
            0.005  389.0  \\
            0.01  1435.0  \\
            0.015  1522.0  \\
            0.02  2625.0  \\
            0.025  2332.0  \\
            0.03  964.0  \\
            0.035  433.0  \\
            0.04  216.0  \\
            0.045  38.0  \\
            0.05  9.0  \\
            0.055  5.0  \\
            0.06  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.022918992730163904,\pgfkeysvalueof{/pgfplots/ymin})--(0.022918992730163904,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.022937422883952473,\pgfkeysvalueof{/pgfplots/ymin})--(0.022937422883952473,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.022937422883952473,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.03  1.0  \\
            0.04  17.0  \\
            0.05  70.0  \\
            0.06  444.0  \\
            0.07  1634.0  \\
            0.08  2280.0  \\
            0.09  2834.0  \\
            0.1  1642.0  \\
            0.11  779.0  \\
            0.12  246.0  \\
            0.13  43.0  \\
            0.14  10.0  \\
            0.15  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09194445871721835,\pgfkeysvalueof{/pgfplots/ymin})--(0.09194445871721835,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09210519580211547,\pgfkeysvalueof{/pgfplots/ymin})--(0.09210519580211547,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09210519580211547,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.14  5.0  \\
            0.15  13.0  \\
            0.16  100.0  \\
            0.17  402.0  \\
            0.18  888.0  \\
            0.19  2040.0  \\
            0.2  2421.0  \\
            0.21  2039.0  \\
            0.22  1368.0  \\
            0.23  528.0  \\
            0.24  163.0  \\
            0.25  31.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.20666093792433718,\pgfkeysvalueof{/pgfplots/ymin})--(0.20666093792433718,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.2066837426107991,\pgfkeysvalueof{/pgfplots/ymin})--(0.2066837426107991,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.2066837426107991,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.365  8.0  \\
            0.3655  84.0  \\
            0.366  492.0  \\
            0.3665  1382.0  \\
            0.367  2546.0  \\
            0.3675  2802.0  \\
            0.368  1740.0  \\
            0.3685  745.0  \\
            0.369  171.0  \\
            0.3695  27.0  \\
            0.37  3.0  \\
            0.3705  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.3675879454272046,\pgfkeysvalueof{/pgfplots/ymin})--(0.3675879454272046,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.36758759538119573,\pgfkeysvalueof{/pgfplots/ymin})--(0.36758759538119573,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.36758759538119573,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/SKCEul_mean_alpha_i=1.0_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.07  1.0  \\
            -0.06  15.0  \\
            -0.05  95.0  \\
            -0.04  304.0  \\
            -0.03  847.0  \\
            -0.02  1562.0  \\
            -0.01  2294.0  \\
            0.0  2158.0  \\
            0.01  1488.0  \\
            0.02  779.0  \\
            0.03  342.0  \\
            0.04  89.0  \\
            0.05  23.0  \\
            0.06  3.0  \\
            0.07  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-0.00015864036440424472,\pgfkeysvalueof{/pgfplots/ymin})--(-0.00015864036440424472,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.3630254463359078e-5,\pgfkeysvalueof{/pgfplots/ymin})--(-2.3630254463359078e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.3630254463359078e-5,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.07  4.0  \\
            -0.06  24.0  \\
            -0.05  139.0  \\
            -0.04  362.0  \\
            -0.03  820.0  \\
            -0.02  1354.0  \\
            -0.01  1914.0  \\
            0.0  1941.0  \\
            0.01  1592.0  \\
            0.02  1003.0  \\
            0.03  526.0  \\
            0.04  220.0  \\
            0.05  63.0  \\
            0.06  35.0  \\
            0.07  2.0  \\
            0.08  1.0  \\
            0.09  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.002219209434003671,\pgfkeysvalueof{/pgfplots/ymin})--(0.002219209434003671,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.002129679927567247,\pgfkeysvalueof{/pgfplots/ymin})--(0.002129679927567247,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.002129679927567247,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.1  2.0  \\
            -0.08  12.0  \\
            -0.06  133.0  \\
            -0.04  882.0  \\
            -0.02  2539.0  \\
            0.0  3361.0  \\
            0.02  2113.0  \\
            0.04  769.0  \\
            0.06  166.0  \\
            0.08  21.0  \\
            0.1  2.0  \\
            0.12  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.008921566010698228,\pgfkeysvalueof{/pgfplots/ymin})--(0.008921566010698228,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.00851549151930638,\pgfkeysvalueof{/pgfplots/ymin})--(0.00851549151930638,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.00851549151930638,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.1  1.0  \\
            -0.08  4.0  \\
            -0.06  106.0  \\
            -0.04  587.0  \\
            -0.02  1685.0  \\
            0.0  2856.0  \\
            0.02  2561.0  \\
            0.04  1497.0  \\
            0.06  545.0  \\
            0.08  126.0  \\
            0.1  29.0  \\
            0.12  3.0  \\
            0.14  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.01928824760542996,\pgfkeysvalueof{/pgfplots/ymin})--(0.01928824760542996,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.01912010289790839,\pgfkeysvalueof{/pgfplots/ymin})--(0.01912010289790839,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.01912010289790839,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.08  7.0  \\
            -0.06  52.0  \\
            -0.04  295.0  \\
            -0.02  1009.0  \\
            0.0  1962.0  \\
            0.02  2600.0  \\
            0.04  2164.0  \\
            0.06  1211.0  \\
            0.08  520.0  \\
            0.1  142.0  \\
            0.12  33.0  \\
            0.14  4.0  \\
            0.16  1.0  \\
            0.18  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.03357509388311629,\pgfkeysvalueof{/pgfplots/ymin})--(0.03357509388311629,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.03391667499800495,\pgfkeysvalueof{/pgfplots/ymin})--(0.03391667499800495,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.03391667499800495,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.035  3.0  \\
            -0.03  26.0  \\
            -0.025  127.0  \\
            -0.02  415.0  \\
            -0.015  963.0  \\
            -0.01  1576.0  \\
            -0.005  2008.0  \\
            0.0  1852.0  \\
            0.005  1402.0  \\
            0.01  901.0  \\
            0.015  426.0  \\
            0.02  198.0  \\
            0.025  72.0  \\
            0.03  25.0  \\
            0.035  4.0  \\
            0.04  2.0  \\
            0.045  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00015113001083765532,\pgfkeysvalueof{/pgfplots/ymin})--(0.00015113001083765532,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (9.297107744105964e-6,\pgfkeysvalueof{/pgfplots/ymin})--(9.297107744105964e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (9.297107744105964e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.04  1.0  \\
            -0.035  7.0  \\
            -0.03  32.0  \\
            -0.025  129.0  \\
            -0.02  426.0  \\
            -0.015  990.0  \\
            -0.01  1584.0  \\
            -0.005  1840.0  \\
            0.0  1842.0  \\
            0.005  1400.0  \\
            0.01  935.0  \\
            0.015  465.0  \\
            0.02  228.0  \\
            0.025  80.0  \\
            0.03  29.0  \\
            0.035  10.0  \\
            0.04  2.0  \\
            0.045  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0003154430354643416,\pgfkeysvalueof{/pgfplots/ymin})--(0.0003154430354643416,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.00011021505998525542,\pgfkeysvalueof{/pgfplots/ymin})--(0.00011021505998525542,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.00011021505998525542,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.035  5.0  \\
            -0.03  32.0  \\
            -0.025  154.0  \\
            -0.02  500.0  \\
            -0.015  966.0  \\
            -0.01  1489.0  \\
            -0.005  1860.0  \\
            0.0  1746.0  \\
            0.005  1386.0  \\
            0.01  922.0  \\
            0.015  507.0  \\
            0.02  274.0  \\
            0.025  100.0  \\
            0.03  40.0  \\
            0.035  9.0  \\
            0.04  8.0  \\
            0.045  2.0  \\
            0.05  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0004957453379852971,\pgfkeysvalueof{/pgfplots/ymin})--(0.0004957453379852971,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0004489335955490839,\pgfkeysvalueof{/pgfplots/ymin})--(0.0004489335955490839,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0004489335955490839,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.04  5.0  \\
            -0.03  191.0  \\
            -0.02  1374.0  \\
            -0.01  3346.0  \\
            0.0  3115.0  \\
            0.01  1530.0  \\
            0.02  377.0  \\
            0.03  51.0  \\
            0.04  10.0  \\
            0.05  1.0  \\
            0.06  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0007717506344280437,\pgfkeysvalueof{/pgfplots/ymin})--(0.0007717506344280437,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0010086585624560253,\pgfkeysvalueof{/pgfplots/ymin})--(0.0010086585624560253,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0010086585624560253,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.04  9.0  \\
            -0.03  184.0  \\
            -0.02  1349.0  \\
            -0.01  2972.0  \\
            0.0  3168.0  \\
            0.01  1702.0  \\
            0.02  520.0  \\
            0.03  88.0  \\
            0.04  8.0  \\
            0.05  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0017849702413228646,\pgfkeysvalueof{/pgfplots/ymin})--(0.0017849702413228646,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.001775196341854413,\pgfkeysvalueof{/pgfplots/ymin})--(0.001775196341854413,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.001775196341854413,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.006  569.0  \\
            -0.004  2355.0  \\
            -0.002  3317.0  \\
            0.0  1077.0  \\
            0.002  1416.0  \\
            0.004  862.0  \\
            0.006  194.0  \\
            0.008  139.0  \\
            0.01  52.0  \\
            0.012  10.0  \\
            0.014  7.0  \\
            0.016  1.0  \\
            0.018  1.0  \\
            0.02  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-5.0155271851258345e-5,\pgfkeysvalueof{/pgfplots/ymin})--(-5.0155271851258345e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.910691266806952e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.910691266806952e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.910691266806952e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.006  657.0  \\
            -0.004  2275.0  \\
            -0.002  3275.0  \\
            0.0  1084.0  \\
            0.002  1431.0  \\
            0.004  815.0  \\
            0.006  211.0  \\
            0.008  172.0  \\
            0.01  58.0  \\
            0.012  12.0  \\
            0.014  6.0  \\
            0.016  3.0  \\
            0.018  1.0  \\
            0.02  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-1.2422096122099579e-5,\pgfkeysvalueof{/pgfplots/ymin})--(-1.2422096122099579e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.097844207886472e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.097844207886472e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.097844207886472e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.006  588.0  \\
            -0.004  2277.0  \\
            -0.002  3319.0  \\
            0.0  1095.0  \\
            0.002  1463.0  \\
            0.004  835.0  \\
            0.006  171.0  \\
            0.008  161.0  \\
            0.01  70.0  \\
            0.012  8.0  \\
            0.014  8.0  \\
            0.016  4.0  \\
            0.018  1.0  \\
            0.02  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.8119403344199065e-7,\pgfkeysvalueof{/pgfplots/ymin})--(1.8119403344199065e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (5.598298305007459e-6,\pgfkeysvalueof{/pgfplots/ymin})--(5.598298305007459e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (5.598298305007459e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.006  656.0  \\
            -0.004  2180.0  \\
            -0.002  3358.0  \\
            0.0  1018.0  \\
            0.002  1531.0  \\
            0.004  848.0  \\
            0.006  195.0  \\
            0.008  138.0  \\
            0.01  59.0  \\
            0.012  12.0  \\
            0.014  4.0  \\
            0.016  0.0  \\
            0.018  1.0  \\
            0.02  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-8.276048758846106e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-8.276048758846106e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (8.828587494163451e-6,\pgfkeysvalueof{/pgfplots/ymin})--(8.828587494163451e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (8.828587494163451e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.006  673.0  \\
            -0.004  2197.0  \\
            -0.002  3294.0  \\
            0.0  1039.0  \\
            0.002  1528.0  \\
            0.004  804.0  \\
            0.006  206.0  \\
            0.008  175.0  \\
            0.01  58.0  \\
            0.012  19.0  \\
            0.014  4.0  \\
            0.016  2.0  \\
            0.018  0.0  \\
            0.02  0.0  \\
            0.022  1.0  \\
            0.024  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (2.2845424181973596e-5,\pgfkeysvalueof{/pgfplots/ymin})--(2.2845424181973596e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.8553093568666805e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.8553093568666805e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.8553093568666805e-5,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.001  8793.0  \\
            0.0  0.0  \\
            0.001  0.0  \\
            0.002  1123.0  \\
            0.003  0.0  \\
            0.004  0.0  \\
            0.005  79.0  \\
            0.006  0.0  \\
            0.007  0.0  \\
            0.008  5.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.2585283595761982e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.2585283595761982e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.2315644394491187e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-2.2315644394491187e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.2315644394491187e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.001  8764.0  \\
            0.0  0.0  \\
            0.001  0.0  \\
            0.002  1167.0  \\
            0.003  0.0  \\
            0.004  0.0  \\
            0.005  67.0  \\
            0.006  0.0  \\
            0.007  0.0  \\
            0.008  2.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.665779450038109e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.665779450038109e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.686134904879958e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-2.686134904879958e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.686134904879958e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.001  8834.0  \\
            0.0  0.0  \\
            0.001  0.0  \\
            0.002  1083.0  \\
            0.003  0.0  \\
            0.004  0.0  \\
            0.005  78.0  \\
            0.006  0.0  \\
            0.007  0.0  \\
            0.008  5.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (9.99546657360121e-7,\pgfkeysvalueof{/pgfplots/ymin})--(9.99546657360121e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-5.099110679674505e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-5.099110679674505e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-5.099110679674505e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.001  8828.0  \\
            0.0  0.0  \\
            0.001  0.0  \\
            0.002  1103.0  \\
            0.003  0.0  \\
            0.004  0.0  \\
            0.005  65.0  \\
            0.006  0.0  \\
            0.007  0.0  \\
            0.008  4.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-2.2392346145245087e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-2.2392346145245087e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (5.742348098038532e-7,\pgfkeysvalueof{/pgfplots/ymin})--(5.742348098038532e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (5.742348098038532e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.001  8826.0  \\
            0.0  0.0  \\
            0.001  0.0  \\
            0.002  1112.0  \\
            0.003  0.0  \\
            0.004  0.0  \\
            0.005  58.0  \\
            0.006  0.0  \\
            0.007  0.0  \\
            0.008  4.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-2.7882632373392947e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-2.7882632373392947e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-3.709997526544684e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-3.709997526544684e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-3.709997526544684e-7,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/SKCEul_mean_alpha_i=1.0_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.07  1.0  \\
            -0.06  15.0  \\
            -0.05  95.0  \\
            -0.04  304.0  \\
            -0.03  847.0  \\
            -0.02  1562.0  \\
            -0.01  2294.0  \\
            0.0  2158.0  \\
            0.01  1488.0  \\
            0.02  779.0  \\
            0.03  342.0  \\
            0.04  89.0  \\
            0.05  23.0  \\
            0.06  3.0  \\
            0.07  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-0.00015864036440424472,\pgfkeysvalueof{/pgfplots/ymin})--(-0.00015864036440424472,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.3630254463359078e-5,\pgfkeysvalueof{/pgfplots/ymin})--(-2.3630254463359078e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.3630254463359078e-5,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.08  1.0  \\
            -0.06  21.0  \\
            -0.04  320.0  \\
            -0.02  1776.0  \\
            0.0  3637.0  \\
            0.02  2963.0  \\
            0.04  1086.0  \\
            0.06  170.0  \\
            0.08  25.0  \\
            0.1  1.0  \\
            0.12  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.01650578294685365,\pgfkeysvalueof{/pgfplots/ymin})--(0.01650578294685365,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.01633901470015788,\pgfkeysvalueof{/pgfplots/ymin})--(0.01633901470015788,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.01633901470015788,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.04  2.0  \\
            -0.02  24.0  \\
            0.0  298.0  \\
            0.02  1289.0  \\
            0.04  2686.0  \\
            0.06  2992.0  \\
            0.08  1826.0  \\
            0.1  687.0  \\
            0.12  161.0  \\
            0.14  30.0  \\
            0.16  5.0  \\
            0.18  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0651664194075914,\pgfkeysvalueof{/pgfplots/ymin})--(0.0651664194075914,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.06547604687836149,\pgfkeysvalueof{/pgfplots/ymin})--(0.06547604687836149,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.06547604687836149,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.02  1.0  \\
            0.04  8.0  \\
            0.06  66.0  \\
            0.08  430.0  \\
            0.1  1305.0  \\
            0.12  2368.0  \\
            0.14  2587.0  \\
            0.16  1935.0  \\
            0.18  912.0  \\
            0.2  291.0  \\
            0.22  85.0  \\
            0.24  10.0  \\
            0.26  2.0  \\
            0.28  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.14697509235664985,\pgfkeysvalueof{/pgfplots/ymin})--(0.14697509235664985,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.14689806362260582,\pgfkeysvalueof{/pgfplots/ymin})--(0.14689806362260582,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.14689806362260582,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.14  2.0  \\
            0.16  10.0  \\
            0.18  137.0  \\
            0.2  611.0  \\
            0.22  1588.0  \\
            0.24  2518.0  \\
            0.26  2481.0  \\
            0.28  1634.0  \\
            0.3  731.0  \\
            0.32  221.0  \\
            0.34  54.0  \\
            0.36  12.0  \\
            0.38  1.0  \\
            0.4  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.2618067471061051,\pgfkeysvalueof{/pgfplots/ymin})--(0.2618067471061051,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.26165416555095067,\pgfkeysvalueof{/pgfplots/ymin})--(0.26165416555095067,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.26165416555095067,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.035  3.0  \\
            -0.03  26.0  \\
            -0.025  127.0  \\
            -0.02  415.0  \\
            -0.015  963.0  \\
            -0.01  1576.0  \\
            -0.005  2008.0  \\
            0.0  1852.0  \\
            0.005  1402.0  \\
            0.01  901.0  \\
            0.015  426.0  \\
            0.02  198.0  \\
            0.025  72.0  \\
            0.03  25.0  \\
            0.035  4.0  \\
            0.04  2.0  \\
            0.045  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00015113001083765532,\pgfkeysvalueof{/pgfplots/ymin})--(0.00015113001083765532,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (9.297107744105964e-6,\pgfkeysvalueof{/pgfplots/ymin})--(9.297107744105964e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (9.297107744105964e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.03  2.0  \\
            -0.02  30.0  \\
            -0.01  353.0  \\
            0.0  1440.0  \\
            0.01  2780.0  \\
            0.02  2971.0  \\
            0.03  1691.0  \\
            0.04  597.0  \\
            0.05  119.0  \\
            0.06  15.0  \\
            0.07  2.0  \\
            0.08  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.02140174316665467,\pgfkeysvalueof{/pgfplots/ymin})--(0.02140174316665467,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.021335085114697065,\pgfkeysvalueof{/pgfplots/ymin})--(0.021335085114697065,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.021335085114697065,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.02  2.0  \\
            0.03  24.0  \\
            0.04  112.0  \\
            0.05  431.0  \\
            0.06  1149.0  \\
            0.07  2046.0  \\
            0.08  2368.0  \\
            0.09  1977.0  \\
            0.1  1149.0  \\
            0.11  526.0  \\
            0.12  164.0  \\
            0.13  42.0  \\
            0.14  10.0  \\
            0.15  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0855981629028825,\pgfkeysvalueof{/pgfplots/ymin})--(0.0855981629028825,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.08537840162964792,\pgfkeysvalueof{/pgfplots/ymin})--(0.08537840162964792,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.08537840162964792,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.11  2.0  \\
            0.12  2.0  \\
            0.13  11.0  \\
            0.14  72.0  \\
            0.15  266.0  \\
            0.16  719.0  \\
            0.17  1413.0  \\
            0.18  1980.0  \\
            0.19  2176.0  \\
            0.2  1761.0  \\
            0.21  1003.0  \\
            0.22  428.0  \\
            0.23  131.0  \\
            0.24  26.0  \\
            0.25  9.0  \\
            0.26  1.0  \\
            0.27  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.19231610666087914,\pgfkeysvalueof{/pgfplots/ymin})--(0.19231610666087914,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.19240746043645335,\pgfkeysvalueof{/pgfplots/ymin})--(0.19240746043645335,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.19240746043645335,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.3  1.0  \\
            0.305  1.0  \\
            0.31  10.0  \\
            0.315  52.0  \\
            0.32  225.0  \\
            0.325  594.0  \\
            0.33  1314.0  \\
            0.335  1953.0  \\
            0.34  2112.0  \\
            0.345  1757.0  \\
            0.35  1197.0  \\
            0.355  552.0  \\
            0.36  162.0  \\
            0.365  54.0  \\
            0.37  14.0  \\
            0.375  2.0  \\
            0.38  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.3420751311933664,\pgfkeysvalueof{/pgfplots/ymin})--(0.3420751311933664,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.3420847676450855,\pgfkeysvalueof{/pgfplots/ymin})--(0.3420847676450855,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.3420847676450855,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.006  569.0  \\
            -0.004  2355.0  \\
            -0.002  3317.0  \\
            0.0  1077.0  \\
            0.002  1416.0  \\
            0.004  862.0  \\
            0.006  194.0  \\
            0.008  139.0  \\
            0.01  52.0  \\
            0.012  10.0  \\
            0.014  7.0  \\
            0.016  1.0  \\
            0.018  1.0  \\
            0.02  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-5.0155271851258345e-5,\pgfkeysvalueof{/pgfplots/ymin})--(-5.0155271851258345e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.910691266806952e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.910691266806952e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.910691266806952e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.005  11.0  \\
            0.0  80.0  \\
            0.005  404.0  \\
            0.01  1308.0  \\
            0.015  1979.0  \\
            0.02  2176.0  \\
            0.025  2101.0  \\
            0.03  1092.0  \\
            0.035  555.0  \\
            0.04  207.0  \\
            0.045  62.0  \\
            0.05  21.0  \\
            0.055  4.0  \\
            0.06  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.023045860440853477,\pgfkeysvalueof{/pgfplots/ymin})--(0.023045860440853477,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.02295947428264005,\pgfkeysvalueof{/pgfplots/ymin})--(0.02295947428264005,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.02295947428264005,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.04  17.0  \\
            0.05  125.0  \\
            0.06  535.0  \\
            0.07  1519.0  \\
            0.08  2470.0  \\
            0.09  2573.0  \\
            0.1  1718.0  \\
            0.11  742.0  \\
            0.12  242.0  \\
            0.13  55.0  \\
            0.14  4.0  \\
            0.15  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09149091865523894,\pgfkeysvalueof{/pgfplots/ymin})--(0.09149091865523894,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09141065722379564,\pgfkeysvalueof{/pgfplots/ymin})--(0.09141065722379564,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09141065722379564,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.14  4.0  \\
            0.15  20.0  \\
            0.16  122.0  \\
            0.17  439.0  \\
            0.18  1153.0  \\
            0.19  1934.0  \\
            0.2  2363.0  \\
            0.21  2029.0  \\
            0.22  1249.0  \\
            0.23  519.0  \\
            0.24  140.0  \\
            0.25  23.0  \\
            0.26  2.0  \\
            0.27  3.0  \\
            0.28  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.20562346455982675,\pgfkeysvalueof{/pgfplots/ymin})--(0.20562346455982675,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.20551421254638025,\pgfkeysvalueof{/pgfplots/ymin})--(0.20551421254638025,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.20551421254638025,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.356  20.0  \\
            0.358  145.0  \\
            0.36  813.0  \\
            0.362  2276.0  \\
            0.364  3178.0  \\
            0.366  2440.0  \\
            0.368  940.0  \\
            0.37  164.0  \\
            0.372  22.0  \\
            0.374  2.0  \\
            0.376  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.36510127075157023,\pgfkeysvalueof{/pgfplots/ymin})--(0.36510127075157023,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.3651114531432876,\pgfkeysvalueof{/pgfplots/ymin})--(0.3651114531432876,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.3651114531432876,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.001  8793.0  \\
            0.0  0.0  \\
            0.001  0.0  \\
            0.002  1123.0  \\
            0.003  0.0  \\
            0.004  0.0  \\
            0.005  79.0  \\
            0.006  0.0  \\
            0.007  0.0  \\
            0.008  5.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.2585283595761982e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.2585283595761982e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.2315644394491187e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-2.2315644394491187e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.2315644394491187e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.005  1.0  \\
            0.0  32.0  \\
            0.005  378.0  \\
            0.01  1518.0  \\
            0.015  1363.0  \\
            0.02  2779.0  \\
            0.025  2210.0  \\
            0.03  1003.0  \\
            0.035  448.0  \\
            0.04  215.0  \\
            0.045  45.0  \\
            0.05  7.0  \\
            0.055  1.0  \\
            0.06  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.022894309478721748,\pgfkeysvalueof{/pgfplots/ymin})--(0.022894309478721748,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.022935375197963175,\pgfkeysvalueof{/pgfplots/ymin})--(0.022935375197963175,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.022935375197963175,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.04  8.0  \\
            0.05  100.0  \\
            0.06  427.0  \\
            0.07  1638.0  \\
            0.08  2200.0  \\
            0.09  2900.0  \\
            0.1  1670.0  \\
            0.11  751.0  \\
            0.12  264.0  \\
            0.13  36.0  \\
            0.14  5.0  \\
            0.15  1.0  \\
            0.16  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09190977285690223,\pgfkeysvalueof{/pgfplots/ymin})--(0.09190977285690223,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09197049256097062,\pgfkeysvalueof{/pgfplots/ymin})--(0.09197049256097062,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09197049256097062,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.14  1.0  \\
            0.15  17.0  \\
            0.16  100.0  \\
            0.17  438.0  \\
            0.18  951.0  \\
            0.19  1892.0  \\
            0.2  2352.0  \\
            0.21  2071.0  \\
            0.22  1450.0  \\
            0.23  509.0  \\
            0.24  182.0  \\
            0.25  32.0  \\
            0.26  2.0  \\
            0.27  3.0  \\
            0.28  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.20683642765855656,\pgfkeysvalueof{/pgfplots/ymin})--(0.20683642765855656,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.20677697759326424,\pgfkeysvalueof{/pgfplots/ymin})--(0.20677697759326424,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.20677697759326424,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.364  1.0  \\
            0.3645  2.0  \\
            0.365  14.0  \\
            0.3655  127.0  \\
            0.366  490.0  \\
            0.3665  1423.0  \\
            0.367  2359.0  \\
            0.3675  2678.0  \\
            0.368  1749.0  \\
            0.3685  844.0  \\
            0.369  260.0  \\
            0.3695  44.0  \\
            0.37  9.0  \\
            0.3705  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.36760781461405223,\pgfkeysvalueof{/pgfplots/ymin})--(0.36760781461405223,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.367602710631582,\pgfkeysvalueof{/pgfplots/ymin})--(0.367602710631582,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.367602710631582,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/SKCEul_median_alpha_i=0.1_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.02  5.0  \\
            -0.015  87.0  \\
            -0.01  1009.0  \\
            -0.005  4104.0  \\
            0.0  3583.0  \\
            0.005  939.0  \\
            0.01  234.0  \\
            0.015  36.0  \\
            0.02  2.0  \\
            0.025  0.0  \\
            0.03  1.0  \\
            0.035  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (6.544005570709066e-5,\pgfkeysvalueof{/pgfplots/ymin})--(6.544005570709066e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.0384147894140041e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.0384147894140041e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.0384147894140041e-6,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.03  33.0  \\
            -0.02  726.0  \\
            -0.01  2253.0  \\
            0.0  2485.0  \\
            0.01  2166.0  \\
            0.02  1282.0  \\
            0.03  618.0  \\
            0.04  280.0  \\
            0.05  110.0  \\
            0.06  28.0  \\
            0.07  16.0  \\
            0.08  2.0  \\
            0.09  0.0  \\
            0.1  1.0  \\
            0.11  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00976256384326987,\pgfkeysvalueof{/pgfplots/ymin})--(0.00976256384326987,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.009613760309396412,\pgfkeysvalueof{/pgfplots/ymin})--(0.009613760309396412,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.009613760309396412,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.04  45.0  \\
            -0.02  593.0  \\
            0.0  1927.0  \\
            0.02  2900.0  \\
            0.04  2392.0  \\
            0.06  1392.0  \\
            0.08  525.0  \\
            0.1  168.0  \\
            0.12  46.0  \\
            0.14  11.0  \\
            0.16  0.0  \\
            0.18  1.0  \\
            0.2  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.03895674643468509,\pgfkeysvalueof{/pgfplots/ymin})--(0.03895674643468509,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0384077549879402,\pgfkeysvalueof{/pgfplots/ymin})--(0.0384077549879402,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0384077549879402,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.04  3.0  \\
            -0.02  58.0  \\
            0.0  308.0  \\
            0.02  790.0  \\
            0.04  1459.0  \\
            0.06  1877.0  \\
            0.08  1999.0  \\
            0.1  1519.0  \\
            0.12  1025.0  \\
            0.14  552.0  \\
            0.16  255.0  \\
            0.18  102.0  \\
            0.2  33.0  \\
            0.22  14.0  \\
            0.24  5.0  \\
            0.26  1.0  \\
            0.28  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.08682161493705255,\pgfkeysvalueof{/pgfplots/ymin})--(0.08682161493705255,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.08614496232655024,\pgfkeysvalueof{/pgfplots/ymin})--(0.08614496232655024,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.08614496232655024,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.05  4.0  \\
            0.0  149.0  \\
            0.05  1357.0  \\
            0.1  3339.0  \\
            0.15  3307.0  \\
            0.2  1480.0  \\
            0.25  331.0  \\
            0.3  32.0  \\
            0.35  1.0  \\
            0.4  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.15366845034771412,\pgfkeysvalueof{/pgfplots/ymin})--(0.15366845034771412,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.15355700114467433,\pgfkeysvalueof{/pgfplots/ymin})--(0.15355700114467433,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.15355700114467433,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.03  1.0  \\
            -0.025  13.0  \\
            -0.02  117.0  \\
            -0.015  555.0  \\
            -0.01  1580.0  \\
            -0.005  2580.0  \\
            0.0  2825.0  \\
            0.005  1594.0  \\
            0.01  564.0  \\
            0.015  145.0  \\
            0.02  21.0  \\
            0.025  5.0  \\
            0.03  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00016041013856191264,\pgfkeysvalueof{/pgfplots/ymin})--(0.00016041013856191264,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-8.624308735909002e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-8.624308735909002e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-8.624308735909002e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.035  1.0  \\
            -0.03  21.0  \\
            -0.025  82.0  \\
            -0.02  325.0  \\
            -0.015  821.0  \\
            -0.01  1499.0  \\
            -0.005  1932.0  \\
            0.0  2063.0  \\
            0.005  1565.0  \\
            0.01  960.0  \\
            0.015  462.0  \\
            0.02  177.0  \\
            0.025  66.0  \\
            0.03  19.0  \\
            0.035  5.0  \\
            0.04  2.0  \\
            0.045  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0009170983879119046,\pgfkeysvalueof{/pgfplots/ymin})--(0.0009170983879119046,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0009572144154265807,\pgfkeysvalueof{/pgfplots/ymin})--(0.0009572144154265807,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0009572144154265807,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.06  1.0  \\
            -0.05  0.0  \\
            -0.04  19.0  \\
            -0.03  232.0  \\
            -0.02  1106.0  \\
            -0.01  2582.0  \\
            0.0  3138.0  \\
            0.01  1939.0  \\
            0.02  767.0  \\
            0.03  183.0  \\
            0.04  31.0  \\
            0.05  2.0  \\
            0.06  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0035948456328910596,\pgfkeysvalueof{/pgfplots/ymin})--(0.0035948456328910596,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.003819238583757756,\pgfkeysvalueof{/pgfplots/ymin})--(0.003819238583757756,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.003819238583757756,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.05  3.0  \\
            -0.04  37.0  \\
            -0.03  230.0  \\
            -0.02  796.0  \\
            -0.01  1797.0  \\
            0.0  2595.0  \\
            0.01  2324.0  \\
            0.02  1346.0  \\
            0.03  626.0  \\
            0.04  185.0  \\
            0.05  51.0  \\
            0.06  9.0  \\
            0.07  1.0  \\
            0.08  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.008700811410268352,\pgfkeysvalueof{/pgfplots/ymin})--(0.008700811410268352,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.008538272567598591,\pgfkeysvalueof{/pgfplots/ymin})--(0.008538272567598591,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.008538272567598591,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.05  8.0  \\
            -0.04  39.0  \\
            -0.03  202.0  \\
            -0.02  591.0  \\
            -0.01  1214.0  \\
            0.0  1892.0  \\
            0.01  2229.0  \\
            0.02  1800.0  \\
            0.03  1136.0  \\
            0.04  564.0  \\
            0.05  220.0  \\
            0.06  80.0  \\
            0.07  21.0  \\
            0.08  2.0  \\
            0.09  2.0  \\
            0.1  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.015050934500161551,\pgfkeysvalueof{/pgfplots/ymin})--(0.015050934500161551,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.015170498621422451,\pgfkeysvalueof{/pgfplots/ymin})--(0.015170498621422451,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.015170498621422451,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.01  4.0  \\
            -0.008  62.0  \\
            -0.006  681.0  \\
            -0.004  2169.0  \\
            -0.002  2530.0  \\
            0.0  2051.0  \\
            0.002  1372.0  \\
            0.004  696.0  \\
            0.006  292.0  \\
            0.008  104.0  \\
            0.01  28.0  \\
            0.012  7.0  \\
            0.014  4.0  \\
            0.016  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.8240325498258414e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.8240325498258414e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.7128588564496654e-6,\pgfkeysvalueof{/pgfplots/ymin})--(1.7128588564496654e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.7128588564496654e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.012  1.0  \\
            -0.01  4.0  \\
            -0.008  85.0  \\
            -0.006  798.0  \\
            -0.004  2210.0  \\
            -0.002  2420.0  \\
            0.0  2073.0  \\
            0.002  1289.0  \\
            0.004  666.0  \\
            0.006  295.0  \\
            0.008  101.0  \\
            0.01  34.0  \\
            0.012  19.0  \\
            0.014  4.0  \\
            0.016  1.0  \\
            0.018  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-8.081766413531578e-5,\pgfkeysvalueof{/pgfplots/ymin})--(-8.081766413531578e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.0717764591708634e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.0717764591708634e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.0717764591708634e-5,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.01  4.0  \\
            -0.008  92.0  \\
            -0.006  809.0  \\
            -0.004  2114.0  \\
            -0.002  2318.0  \\
            0.0  2018.0  \\
            0.002  1370.0  \\
            0.004  698.0  \\
            0.006  360.0  \\
            0.008  145.0  \\
            0.01  55.0  \\
            0.012  11.0  \\
            0.014  6.0  \\
            0.016  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (8.332750650783478e-5,\pgfkeysvalueof{/pgfplots/ymin})--(8.332750650783478e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (4.689503767023973e-5,\pgfkeysvalueof{/pgfplots/ymin})--(4.689503767023973e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (4.689503767023973e-5,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.01  5.0  \\
            -0.008  121.0  \\
            -0.006  891.0  \\
            -0.004  2079.0  \\
            -0.002  2165.0  \\
            0.0  2016.0  \\
            0.002  1333.0  \\
            0.004  749.0  \\
            0.006  392.0  \\
            0.008  161.0  \\
            0.01  66.0  \\
            0.012  13.0  \\
            0.014  9.0  \\
            0.016  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00012746732753527587,\pgfkeysvalueof{/pgfplots/ymin})--(0.00012746732753527587,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0001017181331809741,\pgfkeysvalueof{/pgfplots/ymin})--(0.0001017181331809741,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0001017181331809741,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.01  10.0  \\
            -0.008  143.0  \\
            -0.006  958.0  \\
            -0.004  1943.0  \\
            -0.002  2224.0  \\
            0.0  1893.0  \\
            0.002  1326.0  \\
            0.004  775.0  \\
            0.006  413.0  \\
            0.008  191.0  \\
            0.01  79.0  \\
            0.012  29.0  \\
            0.014  6.0  \\
            0.016  6.0  \\
            0.018  3.0  \\
            0.02  1.0  \\
            0.022  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00019352422364956264,\pgfkeysvalueof{/pgfplots/ymin})--(0.00019352422364956264,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0001827485853339995,\pgfkeysvalueof{/pgfplots/ymin})--(0.0001827485853339995,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0001827485853339995,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.002  2.0  \\
            -0.001  8773.0  \\
            0.0  12.0  \\
            0.001  2.0  \\
            0.002  1143.0  \\
            0.003  0.0  \\
            0.004  0.0  \\
            0.005  65.0  \\
            0.006  0.0  \\
            0.007  0.0  \\
            0.008  3.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (8.787761927517263e-6,\pgfkeysvalueof{/pgfplots/ymin})--(8.787761927517263e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (7.097051609004302e-7,\pgfkeysvalueof{/pgfplots/ymin})--(7.097051609004302e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (7.097051609004302e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.002  2.0  \\
            -0.001  8825.0  \\
            0.0  11.0  \\
            0.001  3.0  \\
            0.002  1081.0  \\
            0.003  1.0  \\
            0.004  1.0  \\
            0.005  72.0  \\
            0.006  0.0  \\
            0.007  0.0  \\
            0.008  3.0  \\
            0.009  0.0  \\
            0.01  0.0  \\
            0.011  1.0  \\
            0.012  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-2.917868451211825e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-2.917868451211825e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (8.883574578043528e-7,\pgfkeysvalueof{/pgfplots/ymin})--(8.883574578043528e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (8.883574578043528e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.002  3.0  \\
            -0.001  8752.0  \\
            0.0  10.0  \\
            0.001  1.0  \\
            0.002  1160.0  \\
            0.003  2.0  \\
            0.004  0.0  \\
            0.005  71.0  \\
            0.006  0.0  \\
            0.007  0.0  \\
            0.008  1.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.5306532852116697e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.5306532852116697e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.012368361181173e-6,\pgfkeysvalueof{/pgfplots/ymin})--(1.012368361181173e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.012368361181173e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.002  2.0  \\
            -0.001  8764.0  \\
            0.0  12.0  \\
            0.001  1.0  \\
            0.002  1161.0  \\
            0.003  1.0  \\
            0.004  0.0  \\
            0.005  53.0  \\
            0.006  1.0  \\
            0.007  0.0  \\
            0.008  5.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.0129240088626344e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.0129240088626344e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (9.976029435613795e-7,\pgfkeysvalueof{/pgfplots/ymin})--(9.976029435613795e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (9.976029435613795e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.002  2.0  \\
            -0.001  8771.0  \\
            0.0  11.0  \\
            0.001  2.0  \\
            0.002  1144.0  \\
            0.003  6.0  \\
            0.004  0.0  \\
            0.005  62.0  \\
            0.006  0.0  \\
            0.007  0.0  \\
            0.008  2.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.1397195458911339e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.1397195458911339e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (2.7576098813666774e-6,\pgfkeysvalueof{/pgfplots/ymin})--(2.7576098813666774e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (2.7576098813666774e-6,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/SKCEul_median_alpha_i=0.1_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.02  5.0  \\
            -0.015  87.0  \\
            -0.01  1009.0  \\
            -0.005  4104.0  \\
            0.0  3583.0  \\
            0.005  939.0  \\
            0.01  234.0  \\
            0.015  36.0  \\
            0.02  2.0  \\
            0.025  0.0  \\
            0.03  1.0  \\
            0.035  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (6.544005570709066e-5,\pgfkeysvalueof{/pgfplots/ymin})--(6.544005570709066e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.0384147894140041e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.0384147894140041e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.0384147894140041e-6,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.03  3.0  \\
            -0.02  97.0  \\
            -0.01  751.0  \\
            0.0  1546.0  \\
            0.01  2014.0  \\
            0.02  1962.0  \\
            0.03  1506.0  \\
            0.04  975.0  \\
            0.05  604.0  \\
            0.06  289.0  \\
            0.07  151.0  \\
            0.08  71.0  \\
            0.09  20.0  \\
            0.1  5.0  \\
            0.11  2.0  \\
            0.12  3.0  \\
            0.13  1.0  \\
            0.14  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.025093182705437356,\pgfkeysvalueof{/pgfplots/ymin})--(0.025093182705437356,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.025139386214125824,\pgfkeysvalueof{/pgfplots/ymin})--(0.025139386214125824,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.025139386214125824,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.02  1.0  \\
            0.0  58.0  \\
            0.02  310.0  \\
            0.04  989.0  \\
            0.06  1675.0  \\
            0.08  2066.0  \\
            0.1  2045.0  \\
            0.12  1414.0  \\
            0.14  859.0  \\
            0.16  370.0  \\
            0.18  146.0  \\
            0.2  46.0  \\
            0.22  16.0  \\
            0.24  4.0  \\
            0.26  1.0  \\
            0.28  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.10053730096302801,\pgfkeysvalueof{/pgfplots/ymin})--(0.10053730096302801,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.10043479124379397,\pgfkeysvalueof{/pgfplots/ymin})--(0.10043479124379397,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.10043479124379397,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.05  31.0  \\
            0.1  596.0  \\
            0.15  2532.0  \\
            0.2  3755.0  \\
            0.25  2268.0  \\
            0.3  699.0  \\
            0.35  114.0  \\
            0.4  5.0  \\
            0.45  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.2260609920763115,\pgfkeysvalueof{/pgfplots/ymin})--(0.2260609920763115,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.22614701662804973,\pgfkeysvalueof{/pgfplots/ymin})--(0.22614701662804973,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.22614701662804973,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.1  1.0  \\
            0.15  4.0  \\
            0.2  52.0  \\
            0.25  475.0  \\
            0.3  1586.0  \\
            0.35  2822.0  \\
            0.4  2864.0  \\
            0.45  1543.0  \\
            0.5  540.0  \\
            0.55  97.0  \\
            0.6  15.0  \\
            0.65  1.0  \\
            0.7  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.40147290544995395,\pgfkeysvalueof{/pgfplots/ymin})--(0.40147290544995395,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.4016291608981758,\pgfkeysvalueof{/pgfplots/ymin})--(0.4016291608981758,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.4016291608981758,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.03  1.0  \\
            -0.025  13.0  \\
            -0.02  117.0  \\
            -0.015  555.0  \\
            -0.01  1580.0  \\
            -0.005  2580.0  \\
            0.0  2825.0  \\
            0.005  1594.0  \\
            0.01  564.0  \\
            0.015  145.0  \\
            0.02  21.0  \\
            0.025  5.0  \\
            0.03  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00016041013856191264,\pgfkeysvalueof{/pgfplots/ymin})--(0.00016041013856191264,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-8.624308735909002e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-8.624308735909002e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-8.624308735909002e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.02  16.0  \\
            -0.01  216.0  \\
            0.0  1133.0  \\
            0.01  2604.0  \\
            0.02  2937.0  \\
            0.03  1980.0  \\
            0.04  788.0  \\
            0.05  260.0  \\
            0.06  58.0  \\
            0.07  7.0  \\
            0.08  1.0  \\
            0.09  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.024010648204939918,\pgfkeysvalueof{/pgfplots/ymin})--(0.024010648204939918,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.024035740456622615,\pgfkeysvalueof{/pgfplots/ymin})--(0.024035740456622615,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.024035740456622615,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.03  10.0  \\
            0.04  52.0  \\
            0.05  211.0  \\
            0.06  603.0  \\
            0.07  1159.0  \\
            0.08  1823.0  \\
            0.09  1930.0  \\
            0.1  1743.0  \\
            0.11  1273.0  \\
            0.12  679.0  \\
            0.13  325.0  \\
            0.14  134.0  \\
            0.15  40.0  \\
            0.16  13.0  \\
            0.17  5.0  \\
            0.18  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09655648558846669,\pgfkeysvalueof{/pgfplots/ymin})--(0.09655648558846669,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09655136747590723,\pgfkeysvalueof{/pgfplots/ymin})--(0.09655136747590723,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09655136747590723,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.1  1.0  \\
            0.12  7.0  \\
            0.14  80.0  \\
            0.16  502.0  \\
            0.18  1861.0  \\
            0.2  3125.0  \\
            0.22  2706.0  \\
            0.24  1299.0  \\
            0.26  367.0  \\
            0.28  45.0  \\
            0.3  6.0  \\
            0.32  1.0  \\
            0.34  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.21706937112419158,\pgfkeysvalueof{/pgfplots/ymin})--(0.21706937112419158,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.21692018956148754,\pgfkeysvalueof{/pgfplots/ymin})--(0.21692018956148754,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.21692018956148754,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.31  1.0  \\
            0.32  18.0  \\
            0.33  98.0  \\
            0.34  268.0  \\
            0.35  692.0  \\
            0.36  1259.0  \\
            0.37  1745.0  \\
            0.38  1852.0  \\
            0.39  1700.0  \\
            0.4  1143.0  \\
            0.41  671.0  \\
            0.42  338.0  \\
            0.43  145.0  \\
            0.44  52.0  \\
            0.45  11.0  \\
            0.46  6.0  \\
            0.47  1.0  \\
            0.48  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.3855297933061517,\pgfkeysvalueof{/pgfplots/ymin})--(0.3855297933061517,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.38557979978083246,\pgfkeysvalueof{/pgfplots/ymin})--(0.38557979978083246,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.38557979978083246,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.01  4.0  \\
            -0.008  62.0  \\
            -0.006  681.0  \\
            -0.004  2169.0  \\
            -0.002  2530.0  \\
            0.0  2051.0  \\
            0.002  1372.0  \\
            0.004  696.0  \\
            0.006  292.0  \\
            0.008  104.0  \\
            0.01  28.0  \\
            0.012  7.0  \\
            0.014  4.0  \\
            0.016  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.8240325498258414e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.8240325498258414e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.7128588564496654e-6,\pgfkeysvalueof{/pgfplots/ymin})--(1.7128588564496654e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.7128588564496654e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.005  8.0  \\
            0.0  106.0  \\
            0.005  438.0  \\
            0.01  1230.0  \\
            0.015  1961.0  \\
            0.02  2287.0  \\
            0.025  1874.0  \\
            0.03  1190.0  \\
            0.035  588.0  \\
            0.04  227.0  \\
            0.045  75.0  \\
            0.05  14.0  \\
            0.055  1.0  \\
            0.06  1.0  \\
            0.065  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.02310789373388051,\pgfkeysvalueof{/pgfplots/ymin})--(0.02310789373388051,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.023002856969576903,\pgfkeysvalueof{/pgfplots/ymin})--(0.023002856969576903,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.023002856969576903,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.03  2.0  \\
            0.04  6.0  \\
            0.05  107.0  \\
            0.06  503.0  \\
            0.07  1364.0  \\
            0.08  2422.0  \\
            0.09  2615.0  \\
            0.1  1809.0  \\
            0.11  842.0  \\
            0.12  261.0  \\
            0.13  63.0  \\
            0.14  5.0  \\
            0.15  1.0  \\
            0.16  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09242025957288368,\pgfkeysvalueof{/pgfplots/ymin})--(0.09242025957288368,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09232465873727419,\pgfkeysvalueof{/pgfplots/ymin})--(0.09232465873727419,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09232465873727419,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.13  1.0  \\
            0.14  2.0  \\
            0.15  24.0  \\
            0.16  115.0  \\
            0.17  366.0  \\
            0.18  940.0  \\
            0.19  1834.0  \\
            0.2  2289.0  \\
            0.21  2167.0  \\
            0.22  1348.0  \\
            0.23  665.0  \\
            0.24  193.0  \\
            0.25  51.0  \\
            0.26  5.0  \\
            0.27  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.2075331747299493,\pgfkeysvalueof{/pgfplots/ymin})--(0.2075331747299493,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.20747637065078967,\pgfkeysvalueof{/pgfplots/ymin})--(0.20747637065078967,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.20747637065078967,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.356  3.0  \\
            0.358  7.0  \\
            0.36  57.0  \\
            0.362  306.0  \\
            0.364  1138.0  \\
            0.366  2383.0  \\
            0.368  2793.0  \\
            0.37  2003.0  \\
            0.372  969.0  \\
            0.374  267.0  \\
            0.376  62.0  \\
            0.378  11.0  \\
            0.38  1.0  \\
            0.382  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.36884146090067504,\pgfkeysvalueof{/pgfplots/ymin})--(0.36884146090067504,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.3688197679065933,\pgfkeysvalueof{/pgfplots/ymin})--(0.3688197679065933,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.3688197679065933,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.002  2.0  \\
            -0.001  8773.0  \\
            0.0  12.0  \\
            0.001  2.0  \\
            0.002  1143.0  \\
            0.003  0.0  \\
            0.004  0.0  \\
            0.005  65.0  \\
            0.006  0.0  \\
            0.007  0.0  \\
            0.008  3.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (8.787761927517263e-6,\pgfkeysvalueof{/pgfplots/ymin})--(8.787761927517263e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (7.097051609004302e-7,\pgfkeysvalueof{/pgfplots/ymin})--(7.097051609004302e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (7.097051609004302e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.005  2.0  \\
            0.0  30.0  \\
            0.005  389.0  \\
            0.01  1435.0  \\
            0.015  1495.0  \\
            0.02  2652.0  \\
            0.025  2332.0  \\
            0.03  938.0  \\
            0.035  459.0  \\
            0.04  216.0  \\
            0.045  38.0  \\
            0.05  9.0  \\
            0.055  5.0  \\
            0.06  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.022940879795347195,\pgfkeysvalueof{/pgfplots/ymin})--(0.022940879795347195,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.022959395446397964,\pgfkeysvalueof{/pgfplots/ymin})--(0.022959395446397964,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.022959395446397964,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.03  1.0  \\
            0.04  15.0  \\
            0.05  72.0  \\
            0.06  435.0  \\
            0.07  1638.0  \\
            0.08  2279.0  \\
            0.09  2796.0  \\
            0.1  1686.0  \\
            0.11  770.0  \\
            0.12  255.0  \\
            0.13  43.0  \\
            0.14  10.0  \\
            0.15  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09203270260174824,\pgfkeysvalueof{/pgfplots/ymin})--(0.09203270260174824,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09219369656267137,\pgfkeysvalueof{/pgfplots/ymin})--(0.09219369656267137,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09219369656267137,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.14  5.0  \\
            0.15  13.0  \\
            0.16  100.0  \\
            0.17  389.0  \\
            0.18  893.0  \\
            0.19  1962.0  \\
            0.2  2505.0  \\
            0.21  1994.0  \\
            0.22  1395.0  \\
            0.23  546.0  \\
            0.24  164.0  \\
            0.25  32.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.20685885007965843,\pgfkeysvalueof{/pgfplots/ymin})--(0.20685885007965843,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.20688164185442506,\pgfkeysvalueof{/pgfplots/ymin})--(0.20688164185442506,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.20688164185442506,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.3655  12.0  \\
            0.366  122.0  \\
            0.3665  640.0  \\
            0.367  1733.0  \\
            0.3675  2906.0  \\
            0.368  2595.0  \\
            0.3685  1426.0  \\
            0.369  470.0  \\
            0.3695  84.0  \\
            0.37  12.0  \\
            0.3705  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.3679408718679569,\pgfkeysvalueof{/pgfplots/ymin})--(0.3679408718679569,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.3679405216078394,\pgfkeysvalueof{/pgfplots/ymin})--(0.3679405216078394,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.3679405216078394,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/SKCEul_median_alpha_i=1.0_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.06  6.0  \\
            -0.05  71.0  \\
            -0.04  265.0  \\
            -0.03  783.0  \\
            -0.02  1598.0  \\
            -0.01  2380.0  \\
            0.0  2261.0  \\
            0.01  1520.0  \\
            0.02  734.0  \\
            0.03  292.0  \\
            0.04  71.0  \\
            0.05  17.0  \\
            0.06  2.0  \\
            0.07  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-0.00014773186665065867,\pgfkeysvalueof{/pgfplots/ymin})--(-0.00014773186665065867,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.223609967745247e-5,\pgfkeysvalueof{/pgfplots/ymin})--(-2.223609967745247e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.223609967745247e-5,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.07  2.0  \\
            -0.06  16.0  \\
            -0.05  95.0  \\
            -0.04  331.0  \\
            -0.03  760.0  \\
            -0.02  1392.0  \\
            -0.01  1985.0  \\
            0.0  2079.0  \\
            0.01  1603.0  \\
            0.02  976.0  \\
            0.03  509.0  \\
            0.04  172.0  \\
            0.05  52.0  \\
            0.06  26.0  \\
            0.07  2.0  \\
            0.08  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0022303417937587244,\pgfkeysvalueof{/pgfplots/ymin})--(0.0022303417937587244,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.002140303195759848,\pgfkeysvalueof{/pgfplots/ymin})--(0.002140303195759848,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.002140303195759848,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.08  7.0  \\
            -0.06  99.0  \\
            -0.04  800.0  \\
            -0.02  2597.0  \\
            0.0  3527.0  \\
            0.02  2135.0  \\
            0.04  687.0  \\
            0.06  135.0  \\
            0.08  12.0  \\
            0.1  1.0  \\
            0.12  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.008931389549988606,\pgfkeysvalueof{/pgfplots/ymin})--(0.008931389549988606,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.008555326861410651,\pgfkeysvalueof{/pgfplots/ymin})--(0.008555326861410651,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.008555326861410651,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.08  3.0  \\
            -0.06  77.0  \\
            -0.04  515.0  \\
            -0.02  1673.0  \\
            0.0  2973.0  \\
            0.02  2681.0  \\
            0.04  1462.0  \\
            0.06  494.0  \\
            0.08  99.0  \\
            0.1  21.0  \\
            0.12  2.0  \\
            0.14  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.019373400788816216,\pgfkeysvalueof{/pgfplots/ymin})--(0.019373400788816216,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.019211578183202373,\pgfkeysvalueof{/pgfplots/ymin})--(0.019211578183202373,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.019211578183202373,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.08  2.0  \\
            -0.06  35.0  \\
            -0.04  235.0  \\
            -0.02  948.0  \\
            0.0  1979.0  \\
            0.02  2770.0  \\
            0.04  2229.0  \\
            0.06  1178.0  \\
            0.08  485.0  \\
            0.1  115.0  \\
            0.12  20.0  \\
            0.14  4.0  \\
            0.16  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.03378177809461628,\pgfkeysvalueof{/pgfplots/ymin})--(0.03378177809461628,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.03408074958146143,\pgfkeysvalueof{/pgfplots/ymin})--(0.03408074958146143,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.03408074958146143,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.035  3.0  \\
            -0.03  24.0  \\
            -0.025  130.0  \\
            -0.02  407.0  \\
            -0.015  966.0  \\
            -0.01  1582.0  \\
            -0.005  2006.0  \\
            0.0  1857.0  \\
            0.005  1393.0  \\
            0.01  907.0  \\
            0.015  431.0  \\
            0.02  195.0  \\
            0.025  69.0  \\
            0.03  24.0  \\
            0.035  4.0  \\
            0.04  2.0  \\
            0.045  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00014907372000592226,\pgfkeysvalueof{/pgfplots/ymin})--(0.00014907372000592226,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (9.271887623499991e-6,\pgfkeysvalueof{/pgfplots/ymin})--(9.271887623499991e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (9.271887623499991e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.035  6.0  \\
            -0.03  37.0  \\
            -0.025  124.0  \\
            -0.02  426.0  \\
            -0.015  980.0  \\
            -0.01  1595.0  \\
            -0.005  1846.0  \\
            0.0  1840.0  \\
            0.005  1404.0  \\
            0.01  928.0  \\
            0.015  470.0  \\
            0.02  225.0  \\
            0.025  79.0  \\
            0.03  31.0  \\
            0.035  7.0  \\
            0.04  2.0  \\
            0.045  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0003147869864115326,\pgfkeysvalueof{/pgfplots/ymin})--(0.0003147869864115326,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.00011028575350036642,\pgfkeysvalueof{/pgfplots/ymin})--(0.00011028575350036642,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.00011028575350036642,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.035  5.0  \\
            -0.03  34.0  \\
            -0.025  157.0  \\
            -0.02  492.0  \\
            -0.015  962.0  \\
            -0.01  1497.0  \\
            -0.005  1859.0  \\
            0.0  1750.0  \\
            0.005  1385.0  \\
            0.01  923.0  \\
            0.015  513.0  \\
            0.02  267.0  \\
            0.025  99.0  \\
            0.03  38.0  \\
            0.035  10.0  \\
            0.04  7.0  \\
            0.045  2.0  \\
            0.05  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0004948343221023794,\pgfkeysvalueof{/pgfplots/ymin})--(0.0004948343221023794,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0004488804511109645,\pgfkeysvalueof{/pgfplots/ymin})--(0.0004488804511109645,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0004488804511109645,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.04  4.0  \\
            -0.03  188.0  \\
            -0.02  1371.0  \\
            -0.01  3356.0  \\
            0.0  3116.0  \\
            0.01  1527.0  \\
            0.02  377.0  \\
            0.03  51.0  \\
            0.04  9.0  \\
            0.05  1.0  \\
            0.06  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0007709740337410126,\pgfkeysvalueof{/pgfplots/ymin})--(0.0007709740337410126,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.00100870582802062,\pgfkeysvalueof{/pgfplots/ymin})--(0.00100870582802062,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.00100870582802062,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.04  9.0  \\
            -0.03  184.0  \\
            -0.02  1340.0  \\
            -0.01  2985.0  \\
            0.0  3166.0  \\
            0.01  1703.0  \\
            0.02  522.0  \\
            0.03  81.0  \\
            0.04  10.0  \\
            0.05  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0017835306223732705,\pgfkeysvalueof{/pgfplots/ymin})--(0.0017835306223732705,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0017752746689244545,\pgfkeysvalueof{/pgfplots/ymin})--(0.0017752746689244545,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0017752746689244545,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.006  567.0  \\
            -0.004  2357.0  \\
            -0.002  3317.0  \\
            0.0  1075.0  \\
            0.002  1418.0  \\
            0.004  862.0  \\
            0.006  195.0  \\
            0.008  137.0  \\
            0.01  53.0  \\
            0.012  10.0  \\
            0.014  6.0  \\
            0.016  2.0  \\
            0.018  1.0  \\
            0.02  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-5.002114866681009e-5,\pgfkeysvalueof{/pgfplots/ymin})--(-5.002114866681009e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.9151895144114884e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.9151895144114884e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.9151895144114884e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.006  658.0  \\
            -0.004  2275.0  \\
            -0.002  3274.0  \\
            0.0  1081.0  \\
            0.002  1435.0  \\
            0.004  816.0  \\
            0.006  210.0  \\
            0.008  171.0  \\
            0.01  58.0  \\
            0.012  13.0  \\
            0.014  5.0  \\
            0.016  3.0  \\
            0.018  1.0  \\
            0.02  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-1.2501857203720045e-5,\pgfkeysvalueof{/pgfplots/ymin})--(-1.2501857203720045e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.0930661138493216e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.0930661138493216e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.0930661138493216e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.006  577.0  \\
            -0.004  2290.0  \\
            -0.002  3316.0  \\
            0.0  1097.0  \\
            0.002  1463.0  \\
            0.004  838.0  \\
            0.006  167.0  \\
            0.008  162.0  \\
            0.01  70.0  \\
            0.012  7.0  \\
            0.014  8.0  \\
            0.016  4.0  \\
            0.018  1.0  \\
            0.02  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.158507944450618e-7,\pgfkeysvalueof{/pgfplots/ymin})--(1.158507944450618e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (5.600103523327838e-6,\pgfkeysvalueof{/pgfplots/ymin})--(5.600103523327838e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (5.600103523327838e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.006  652.0  \\
            -0.004  2184.0  \\
            -0.002  3358.0  \\
            0.0  1017.0  \\
            0.002  1533.0  \\
            0.004  847.0  \\
            0.006  194.0  \\
            0.008  140.0  \\
            0.01  58.0  \\
            0.012  12.0  \\
            0.014  4.0  \\
            0.016  0.0  \\
            0.018  1.0  \\
            0.02  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-8.301901368980112e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-8.301901368980112e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (8.84184500410296e-6,\pgfkeysvalueof{/pgfplots/ymin})--(8.84184500410296e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (8.84184500410296e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.006  668.0  \\
            -0.004  2203.0  \\
            -0.002  3293.0  \\
            0.0  1031.0  \\
            0.002  1538.0  \\
            0.004  801.0  \\
            0.006  207.0  \\
            0.008  175.0  \\
            0.01  58.0  \\
            0.012  19.0  \\
            0.014  4.0  \\
            0.016  2.0  \\
            0.018  0.0  \\
            0.02  0.0  \\
            0.022  1.0  \\
            0.024  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (2.2931754097693697e-5,\pgfkeysvalueof{/pgfplots/ymin})--(2.2931754097693697e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.855506998156585e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.855506998156585e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.855506998156585e-5,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.001  8793.0  \\
            0.0  0.0  \\
            0.001  0.0  \\
            0.002  1123.0  \\
            0.003  0.0  \\
            0.004  0.0  \\
            0.005  79.0  \\
            0.006  0.0  \\
            0.007  0.0  \\
            0.008  5.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.2584525977270295e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.2584525977270295e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.2251808122783864e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-2.2251808122783864e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.2251808122783864e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.001  8764.0  \\
            0.0  0.0  \\
            0.001  0.0  \\
            0.002  1167.0  \\
            0.003  0.0  \\
            0.004  0.0  \\
            0.005  67.0  \\
            0.006  0.0  \\
            0.007  0.0  \\
            0.008  2.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.6650564538260633e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.6650564538260633e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.700027504569767e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-2.700027504569767e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.700027504569767e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.001  8834.0  \\
            0.0  0.0  \\
            0.001  0.0  \\
            0.002  1083.0  \\
            0.003  0.0  \\
            0.004  0.0  \\
            0.005  78.0  \\
            0.006  0.0  \\
            0.007  0.0  \\
            0.008  5.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (9.982370610725364e-7,\pgfkeysvalueof{/pgfplots/ymin})--(9.982370610725364e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-5.086527104527768e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-5.086527104527768e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-5.086527104527768e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.001  8828.0  \\
            0.0  0.0  \\
            0.001  0.0  \\
            0.002  1103.0  \\
            0.003  0.0  \\
            0.004  0.0  \\
            0.005  65.0  \\
            0.006  0.0  \\
            0.007  0.0  \\
            0.008  4.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-2.244476193736315e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-2.244476193736315e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (5.729164838192662e-7,\pgfkeysvalueof{/pgfplots/ymin})--(5.729164838192662e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (5.729164838192662e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.001  8826.0  \\
            0.0  0.0  \\
            0.001  0.0  \\
            0.002  1112.0  \\
            0.003  0.0  \\
            0.004  0.0  \\
            0.005  58.0  \\
            0.006  0.0  \\
            0.007  0.0  \\
            0.008  4.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-2.7805236965010855e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-2.7805236965010855e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-3.6935749625043497e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-3.6935749625043497e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-3.6935749625043497e-7,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/SKCEul_median_alpha_i=1.0_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.06  6.0  \\
            -0.05  71.0  \\
            -0.04  265.0  \\
            -0.03  783.0  \\
            -0.02  1598.0  \\
            -0.01  2380.0  \\
            0.0  2261.0  \\
            0.01  1520.0  \\
            0.02  734.0  \\
            0.03  292.0  \\
            0.04  71.0  \\
            0.05  17.0  \\
            0.06  2.0  \\
            0.07  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-0.00014773186665065867,\pgfkeysvalueof{/pgfplots/ymin})--(-0.00014773186665065867,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.223609967745247e-5,\pgfkeysvalueof{/pgfplots/ymin})--(-2.223609967745247e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.223609967745247e-5,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.06  1.0  \\
            -0.05  14.0  \\
            -0.04  73.0  \\
            -0.03  224.0  \\
            -0.02  650.0  \\
            -0.01  1220.0  \\
            0.0  1779.0  \\
            0.01  2061.0  \\
            0.02  1778.0  \\
            0.03  1152.0  \\
            0.04  597.0  \\
            0.05  307.0  \\
            0.06  97.0  \\
            0.07  30.0  \\
            0.08  15.0  \\
            0.09  2.0  \\
            0.1  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.015357034121952762,\pgfkeysvalueof{/pgfplots/ymin})--(0.015357034121952762,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.015196320833155318,\pgfkeysvalueof{/pgfplots/ymin})--(0.015196320833155318,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.015196320833155318,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.04  2.0  \\
            -0.02  26.0  \\
            0.0  377.0  \\
            0.02  1600.0  \\
            0.04  3027.0  \\
            0.06  2899.0  \\
            0.08  1513.0  \\
            0.1  462.0  \\
            0.12  79.0  \\
            0.14  15.0  \\
            0.16  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.06061136192312151,\pgfkeysvalueof{/pgfplots/ymin})--(0.06061136192312151,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.060896137604700654,\pgfkeysvalueof{/pgfplots/ymin})--(0.060896137604700654,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.060896137604700654,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.02  3.0  \\
            0.04  13.0  \\
            0.06  151.0  \\
            0.08  758.0  \\
            0.1  1907.0  \\
            0.12  2742.0  \\
            0.14  2378.0  \\
            0.16  1400.0  \\
            0.18  489.0  \\
            0.2  133.0  \\
            0.22  21.0  \\
            0.24  4.0  \\
            0.26  1.0  \\
            0.28  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.13668915219085073,\pgfkeysvalueof{/pgfplots/ymin})--(0.13668915219085073,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.13662453802399652,\pgfkeysvalueof{/pgfplots/ymin})--(0.13662453802399652,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.13662453802399652,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.14  8.0  \\
            0.16  95.0  \\
            0.18  532.0  \\
            0.2  1478.0  \\
            0.22  2502.0  \\
            0.24  2564.0  \\
            0.26  1769.0  \\
            0.28  760.0  \\
            0.3  225.0  \\
            0.32  55.0  \\
            0.34  11.0  \\
            0.36  1.0  \\
            0.38  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.24360554696224718,\pgfkeysvalueof{/pgfplots/ymin})--(0.24360554696224718,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.24343277648679132,\pgfkeysvalueof{/pgfplots/ymin})--(0.24343277648679132,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.24343277648679132,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.035  3.0  \\
            -0.03  24.0  \\
            -0.025  130.0  \\
            -0.02  407.0  \\
            -0.015  966.0  \\
            -0.01  1582.0  \\
            -0.005  2006.0  \\
            0.0  1857.0  \\
            0.005  1393.0  \\
            0.01  907.0  \\
            0.015  431.0  \\
            0.02  195.0  \\
            0.025  69.0  \\
            0.03  24.0  \\
            0.035  4.0  \\
            0.04  2.0  \\
            0.045  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00014907372000592226,\pgfkeysvalueof{/pgfplots/ymin})--(0.00014907372000592226,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (9.271887623499991e-6,\pgfkeysvalueof{/pgfplots/ymin})--(9.271887623499991e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (9.271887623499991e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.03  1.0  \\
            -0.02  31.0  \\
            -0.01  351.0  \\
            0.0  1447.0  \\
            0.01  2792.0  \\
            0.02  2967.0  \\
            0.03  1695.0  \\
            0.04  587.0  \\
            0.05  115.0  \\
            0.06  14.0  \\
            0.07  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.02133908818997305,\pgfkeysvalueof{/pgfplots/ymin})--(0.02133908818997305,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.021271223978268625,\pgfkeysvalueof{/pgfplots/ymin})--(0.021271223978268625,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.021271223978268625,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.02  3.0  \\
            0.03  24.0  \\
            0.04  117.0  \\
            0.05  437.0  \\
            0.06  1169.0  \\
            0.07  2059.0  \\
            0.08  2389.0  \\
            0.09  1944.0  \\
            0.1  1145.0  \\
            0.11  513.0  \\
            0.12  152.0  \\
            0.13  40.0  \\
            0.14  8.0  \\
            0.15  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0853397730067982,\pgfkeysvalueof{/pgfplots/ymin})--(0.0853397730067982,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0851220093636579,\pgfkeysvalueof{/pgfplots/ymin})--(0.0851220093636579,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0851220093636579,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.11  2.0  \\
            0.12  1.0  \\
            0.13  16.0  \\
            0.14  69.0  \\
            0.15  291.0  \\
            0.16  742.0  \\
            0.17  1420.0  \\
            0.18  2066.0  \\
            0.19  2132.0  \\
            0.2  1751.0  \\
            0.21  975.0  \\
            0.22  395.0  \\
            0.23  116.0  \\
            0.24  14.0  \\
            0.25  10.0  \\
            0.26  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.1917538182634764,\pgfkeysvalueof{/pgfplots/ymin})--(0.1917538182634764,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.19184387185779536,\pgfkeysvalueof{/pgfplots/ymin})--(0.19184387185779536,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.19184387185779536,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.31  7.0  \\
            0.315  39.0  \\
            0.32  180.0  \\
            0.325  648.0  \\
            0.33  1456.0  \\
            0.335  2182.0  \\
            0.34  2356.0  \\
            0.345  1744.0  \\
            0.35  907.0  \\
            0.355  351.0  \\
            0.36  98.0  \\
            0.365  29.0  \\
            0.37  3.0  \\
            0.375  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.34107690842795313,\pgfkeysvalueof{/pgfplots/ymin})--(0.34107690842795313,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.34108658305224143,\pgfkeysvalueof{/pgfplots/ymin})--(0.34108658305224143,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.34108658305224143,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.006  567.0  \\
            -0.004  2357.0  \\
            -0.002  3317.0  \\
            0.0  1075.0  \\
            0.002  1418.0  \\
            0.004  862.0  \\
            0.006  195.0  \\
            0.008  137.0  \\
            0.01  53.0  \\
            0.012  10.0  \\
            0.014  6.0  \\
            0.016  2.0  \\
            0.018  1.0  \\
            0.02  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-5.002114866681009e-5,\pgfkeysvalueof{/pgfplots/ymin})--(-5.002114866681009e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.9151895144114884e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.9151895144114884e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.9151895144114884e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.005  11.0  \\
            0.0  79.0  \\
            0.005  406.0  \\
            0.01  1303.0  \\
            0.015  1984.0  \\
            0.02  2176.0  \\
            0.025  2108.0  \\
            0.03  1094.0  \\
            0.035  545.0  \\
            0.04  210.0  \\
            0.045  61.0  \\
            0.05  20.0  \\
            0.055  3.0  \\
            0.06  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.02303889106261209,\pgfkeysvalueof{/pgfplots/ymin})--(0.02303889106261209,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.022952440946776682,\pgfkeysvalueof{/pgfplots/ymin})--(0.022952440946776682,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.022952440946776682,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.04  17.0  \\
            0.05  124.0  \\
            0.06  543.0  \\
            0.07  1511.0  \\
            0.08  2470.0  \\
            0.09  2593.0  \\
            0.1  1703.0  \\
            0.11  735.0  \\
            0.12  247.0  \\
            0.13  52.0  \\
            0.14  5.0  \\
            0.15  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09146380596376665,\pgfkeysvalueof{/pgfplots/ymin})--(0.09146380596376665,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09138344090845847,\pgfkeysvalueof{/pgfplots/ymin})--(0.09138344090845847,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09138344090845847,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.14  4.0  \\
            0.15  19.0  \\
            0.16  124.0  \\
            0.17  451.0  \\
            0.18  1164.0  \\
            0.19  1924.0  \\
            0.2  2372.0  \\
            0.21  2018.0  \\
            0.22  1241.0  \\
            0.23  519.0  \\
            0.24  137.0  \\
            0.25  22.0  \\
            0.26  3.0  \\
            0.27  2.0  \\
            0.28  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.20556121521174073,\pgfkeysvalueof{/pgfplots/ymin})--(0.20556121521174073,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.20545189340155612,\pgfkeysvalueof{/pgfplots/ymin})--(0.20545189340155612,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.20545189340155612,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.356  2.0  \\
            0.358  50.0  \\
            0.36  597.0  \\
            0.362  2435.0  \\
            0.364  3857.0  \\
            0.366  2451.0  \\
            0.368  544.0  \\
            0.37  62.0  \\
            0.372  2.0  \\
            0.374  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.36498791353013904,\pgfkeysvalueof{/pgfplots/ymin})--(0.36498791353013904,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.364998095839663,\pgfkeysvalueof{/pgfplots/ymin})--(0.364998095839663,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.364998095839663,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.001  8793.0  \\
            0.0  0.0  \\
            0.001  0.0  \\
            0.002  1123.0  \\
            0.003  0.0  \\
            0.004  0.0  \\
            0.005  79.0  \\
            0.006  0.0  \\
            0.007  0.0  \\
            0.008  5.0  \\
            0.009  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.2584525977270295e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.2584525977270295e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.2251808122783864e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-2.2251808122783864e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.2251808122783864e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.005  1.0  \\
            0.0  32.0  \\
            0.005  378.0  \\
            0.01  1518.0  \\
            0.015  1362.0  \\
            0.02  2780.0  \\
            0.025  2210.0  \\
            0.03  1009.0  \\
            0.035  441.0  \\
            0.04  216.0  \\
            0.045  46.0  \\
            0.05  6.0  \\
            0.055  1.0  \\
            0.06  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.022891752312481573,\pgfkeysvalueof{/pgfplots/ymin})--(0.022891752312481573,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.022932829323588817,\pgfkeysvalueof{/pgfplots/ymin})--(0.022932829323588817,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.022932829323588817,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.04  8.0  \\
            0.05  100.0  \\
            0.06  426.0  \\
            0.07  1643.0  \\
            0.08  2193.0  \\
            0.09  2921.0  \\
            0.1  1652.0  \\
            0.11  754.0  \\
            0.12  261.0  \\
            0.13  36.0  \\
            0.14  5.0  \\
            0.15  1.0  \\
            0.16  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09189933497804789,\pgfkeysvalueof{/pgfplots/ymin})--(0.09189933497804789,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09196015463611923,\pgfkeysvalueof{/pgfplots/ymin})--(0.09196015463611923,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09196015463611923,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.14  1.0  \\
            0.15  17.0  \\
            0.16  93.0  \\
            0.17  444.0  \\
            0.18  950.0  \\
            0.19  1907.0  \\
            0.2  2344.0  \\
            0.21  2060.0  \\
            0.22  1467.0  \\
            0.23  498.0  \\
            0.24  185.0  \\
            0.25  29.0  \\
            0.26  2.0  \\
            0.27  3.0  \\
            0.28  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.2068136961122803,\pgfkeysvalueof{/pgfplots/ymin})--(0.2068136961122803,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.2067542095384032,\pgfkeysvalueof{/pgfplots/ymin})--(0.2067542095384032,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.2067542095384032,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.365  7.0  \\
            0.3655  37.0  \\
            0.366  320.0  \\
            0.3665  1401.0  \\
            0.367  2827.0  \\
            0.3675  3074.0  \\
            0.368  1684.0  \\
            0.3685  566.0  \\
            0.369  80.0  \\
            0.3695  4.0  \\
            0.37  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.3675671837243073,\pgfkeysvalueof{/pgfplots/ymin})--(0.3675671837243073,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.3675620796477668,\pgfkeysvalueof{/pgfplots/ymin})--(0.3675620796477668,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.3675620796477668,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/SKCEuq_mean_alpha_i=0.1_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0006  1.0  \\
            -0.0004  2207.0  \\
            -0.0002  4261.0  \\
            0.0  1825.0  \\
            0.0002  864.0  \\
            0.0004  403.0  \\
            0.0006  197.0  \\
            0.0008  112.0  \\
            0.001  54.0  \\
            0.0012  30.0  \\
            0.0014  13.0  \\
            0.0016  13.0  \\
            0.0018  9.0  \\
            0.002  7.0  \\
            0.0022  2.0  \\
            0.0024  1.0  \\
            0.0026  1.0  \\
            0.0028  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-1.0394091372240844e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.0394091372240844e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.0394091372240844e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.0394091372240844e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.0394091372240844e-6,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  33.0  \\
            0.002  423.0  \\
            0.004  1380.0  \\
            0.006  2090.0  \\
            0.008  2188.0  \\
            0.01  1671.0  \\
            0.012  1050.0  \\
            0.014  584.0  \\
            0.016  315.0  \\
            0.018  150.0  \\
            0.02  64.0  \\
            0.022  29.0  \\
            0.024  12.0  \\
            0.026  8.0  \\
            0.028  2.0  \\
            0.03  1.0  \\
            0.032  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.009424289698985856,\pgfkeysvalueof{/pgfplots/ymin})--(0.009424289698985856,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.009424289698985856,\pgfkeysvalueof{/pgfplots/ymin})--(0.009424289698985856,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.009424289698985856,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.005  1.0  \\
            0.01  18.0  \\
            0.015  155.0  \\
            0.02  614.0  \\
            0.025  1330.0  \\
            0.03  2088.0  \\
            0.035  2068.0  \\
            0.04  1642.0  \\
            0.045  1043.0  \\
            0.05  579.0  \\
            0.055  292.0  \\
            0.06  104.0  \\
            0.065  46.0  \\
            0.07  16.0  \\
            0.075  3.0  \\
            0.08  0.0  \\
            0.085  1.0  \\
            0.09  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.03765209247527906,\pgfkeysvalueof{/pgfplots/ymin})--(0.03765209247527906,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.03765209247527906,\pgfkeysvalueof{/pgfplots/ymin})--(0.03765209247527906,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.03765209247527906,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.03  5.0  \\
            0.04  57.0  \\
            0.05  432.0  \\
            0.06  1337.0  \\
            0.07  2308.0  \\
            0.08  2414.0  \\
            0.09  1805.0  \\
            0.1  1008.0  \\
            0.11  424.0  \\
            0.12  153.0  \\
            0.13  42.0  \\
            0.14  13.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.08445223487617587,\pgfkeysvalueof{/pgfplots/ymin})--(0.08445223487617587,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.08445223487617587,\pgfkeysvalueof{/pgfplots/ymin})--(0.08445223487617587,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.08445223487617587,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.08  61.0  \\
            0.1  703.0  \\
            0.12  2529.0  \\
            0.14  3482.0  \\
            0.16  2186.0  \\
            0.18  855.0  \\
            0.2  162.0  \\
            0.22  21.0  \\
            0.24  1.0  \\
            0.26  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.15055209080243662,\pgfkeysvalueof{/pgfplots/ymin})--(0.15055209080243662,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.15055209080243662,\pgfkeysvalueof{/pgfplots/ymin})--(0.15055209080243662,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.15055209080243662,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.001  20.0  \\
            -0.0008  327.0  \\
            -0.0006  1242.0  \\
            -0.0004  2006.0  \\
            -0.0002  2051.0  \\
            0.0  1691.0  \\
            0.0002  1135.0  \\
            0.0004  719.0  \\
            0.0006  395.0  \\
            0.0008  213.0  \\
            0.001  112.0  \\
            0.0012  46.0  \\
            0.0014  24.0  \\
            0.0016  14.0  \\
            0.0018  4.0  \\
            0.002  1.0  \\
            0.0022  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-8.012826256520323e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-8.012826256520323e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-8.012826256520323e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-8.012826256520323e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-8.012826256520323e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.001  4.0  \\
            -0.0005  381.0  \\
            0.0  2082.0  \\
            0.0005  3138.0  \\
            0.001  2411.0  \\
            0.0015  1216.0  \\
            0.002  500.0  \\
            0.0025  188.0  \\
            0.003  54.0  \\
            0.0035  16.0  \\
            0.004  7.0  \\
            0.0045  2.0  \\
            0.005  1.0  \\
            0.0055  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0009826036801540256,\pgfkeysvalueof{/pgfplots/ymin})--(0.0009826036801540256,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0009826036801540256,\pgfkeysvalueof{/pgfplots/ymin})--(0.0009826036801540256,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0009826036801540256,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0005  2.0  \\
            0.001  17.0  \\
            0.0015  144.0  \\
            0.002  544.0  \\
            0.0025  1176.0  \\
            0.003  1799.0  \\
            0.0035  2023.0  \\
            0.004  1605.0  \\
            0.0045  1182.0  \\
            0.005  756.0  \\
            0.0055  384.0  \\
            0.006  210.0  \\
            0.0065  92.0  \\
            0.007  39.0  \\
            0.0075  20.0  \\
            0.008  3.0  \\
            0.0085  2.0  \\
            0.009  2.0  \\
            0.0095  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.003922979507069602,\pgfkeysvalueof{/pgfplots/ymin})--(0.003922979507069602,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.003922979507069602,\pgfkeysvalueof{/pgfplots/ymin})--(0.003922979507069602,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.003922979507069602,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.004  7.0  \\
            0.005  131.0  \\
            0.006  797.0  \\
            0.007  2085.0  \\
            0.008  2857.0  \\
            0.009  2283.0  \\
            0.01  1209.0  \\
            0.011  450.0  \\
            0.012  141.0  \\
            0.013  29.0  \\
            0.014  9.0  \\
            0.015  0.0  \\
            0.016  2.0  \\
            0.017  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.008773185108393875,\pgfkeysvalueof{/pgfplots/ymin})--(0.008773185108393875,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.008773185108393875,\pgfkeysvalueof{/pgfplots/ymin})--(0.008773185108393875,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.008773185108393875,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.01  5.0  \\
            0.011  57.0  \\
            0.012  347.0  \\
            0.013  1176.0  \\
            0.014  2180.0  \\
            0.015  2486.0  \\
            0.016  1895.0  \\
            0.017  1128.0  \\
            0.018  466.0  \\
            0.019  177.0  \\
            0.02  60.0  \\
            0.021  20.0  \\
            0.022  3.0  \\
            0.023  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.015589142626308712,\pgfkeysvalueof{/pgfplots/ymin})--(0.015589142626308712,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.015589142626308712,\pgfkeysvalueof{/pgfplots/ymin})--(0.015589142626308712,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.015589142626308712,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0007  1.0  \\
            -0.0006  24.0  \\
            -0.0005  124.0  \\
            -0.0004  411.0  \\
            -0.0003  971.0  \\
            -0.0002  1634.0  \\
            -0.0001  1999.0  \\
            0.0  1830.0  \\
            0.0001  1424.0  \\
            0.0002  840.0  \\
            0.0003  416.0  \\
            0.0004  224.0  \\
            0.0005  64.0  \\
            0.0006  25.0  \\
            0.0007  10.0  \\
            0.0008  2.0  \\
            0.0009  1.0  \\
            0.001  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.6995357913390318e-6,\pgfkeysvalueof{/pgfplots/ymin})--(1.6995357913390318e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.6995357913390318e-6,\pgfkeysvalueof{/pgfplots/ymin})--(1.6995357913390318e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.6995357913390318e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0008  2.0  \\
            -0.0006  128.0  \\
            -0.0004  1321.0  \\
            -0.0002  3587.0  \\
            0.0  3234.0  \\
            0.0002  1387.0  \\
            0.0004  290.0  \\
            0.0006  45.0  \\
            0.0008  5.0  \\
            0.001  1.0  \\
            0.0012  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.0735150696083026e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.0735150696083026e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.0735150696083026e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.0735150696083026e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.0735150696083026e-5,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0006  10.0  \\
            -0.0005  85.0  \\
            -0.0004  293.0  \\
            -0.0003  774.0  \\
            -0.0002  1286.0  \\
            -0.0001  1817.0  \\
            0.0  1874.0  \\
            0.0001  1656.0  \\
            0.0002  1094.0  \\
            0.0003  591.0  \\
            0.0004  296.0  \\
            0.0005  135.0  \\
            0.0006  59.0  \\
            0.0007  19.0  \\
            0.0008  8.0  \\
            0.0009  3.0  \\
            0.001  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (4.6900002527503904e-5,\pgfkeysvalueof{/pgfplots/ymin})--(4.6900002527503904e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (4.6900002527503904e-5,\pgfkeysvalueof{/pgfplots/ymin})--(4.6900002527503904e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (4.6900002527503904e-5,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0008  2.0  \\
            -0.0006  34.0  \\
            -0.0004  726.0  \\
            -0.0002  2592.0  \\
            0.0  3587.0  \\
            0.0002  2116.0  \\
            0.0004  763.0  \\
            0.0006  155.0  \\
            0.0008  24.0  \\
            0.001  1.0  \\
            0.0012  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00010178985098276236,\pgfkeysvalueof{/pgfplots/ymin})--(0.00010178985098276236,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.00010178985098276236,\pgfkeysvalueof{/pgfplots/ymin})--(0.00010178985098276236,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.00010178985098276236,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0005  9.0  \\
            -0.0004  68.0  \\
            -0.0003  245.0  \\
            -0.0002  658.0  \\
            -0.0001  1194.0  \\
            0.0  1594.0  \\
            0.0001  1793.0  \\
            0.0002  1563.0  \\
            0.0003  1168.0  \\
            0.0004  839.0  \\
            0.0005  444.0  \\
            0.0006  230.0  \\
            0.0007  123.0  \\
            0.0008  42.0  \\
            0.0009  19.0  \\
            0.001  8.0  \\
            0.0011  3.0  \\
            0.0012  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00018284334367447223,\pgfkeysvalueof{/pgfplots/ymin})--(0.00018284334367447223,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.00018284334367447223,\pgfkeysvalueof{/pgfplots/ymin})--(0.00018284334367447223,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.00018284334367447223,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.00025  3.0  \\
            -0.0002  66.0  \\
            -0.00015  518.0  \\
            -0.0001  1664.0  \\
            -5.0e-5  2845.0  \\
            0.0  2695.0  \\
            5.0e-5  1478.0  \\
            0.0001  557.0  \\
            0.00015  147.0  \\
            0.0002  21.0  \\
            0.00025  4.0  \\
            0.0003  2.0  \\
            0.00035  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (7.090056791907346e-7,\pgfkeysvalueof{/pgfplots/ymin})--(7.090056791907346e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (7.090056791907346e-7,\pgfkeysvalueof{/pgfplots/ymin})--(7.090056791907346e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (7.090056791907346e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.00025  1.0  \\
            -0.0002  45.0  \\
            -0.00015  505.0  \\
            -0.0001  1637.0  \\
            -5.0e-5  2938.0  \\
            0.0  2697.0  \\
            5.0e-5  1475.0  \\
            0.0001  561.0  \\
            0.00015  122.0  \\
            0.0002  18.0  \\
            0.00025  1.0  \\
            0.0003  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (8.87545899534015e-7,\pgfkeysvalueof{/pgfplots/ymin})--(8.87545899534015e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (8.87545899534015e-7,\pgfkeysvalueof{/pgfplots/ymin})--(8.87545899534015e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (8.87545899534015e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.00025  3.0  \\
            -0.0002  61.0  \\
            -0.00015  433.0  \\
            -0.0001  1704.0  \\
            -5.0e-5  2908.0  \\
            0.0  2683.0  \\
            5.0e-5  1487.0  \\
            0.0001  564.0  \\
            0.00015  131.0  \\
            0.0002  23.0  \\
            0.00025  3.0  \\
            0.0003  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.01132010614912e-6,\pgfkeysvalueof{/pgfplots/ymin})--(1.01132010614912e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.01132010614912e-6,\pgfkeysvalueof{/pgfplots/ymin})--(1.01132010614912e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.01132010614912e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.00025  4.0  \\
            -0.0002  47.0  \\
            -0.00015  504.0  \\
            -0.0001  1694.0  \\
            -5.0e-5  2904.0  \\
            0.0  2612.0  \\
            5.0e-5  1499.0  \\
            0.0001  549.0  \\
            0.00015  152.0  \\
            0.0002  29.0  \\
            0.00025  6.0  \\
            0.0003  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (9.975849583144718e-7,\pgfkeysvalueof{/pgfplots/ymin})--(9.975849583144718e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (9.975849583144718e-7,\pgfkeysvalueof{/pgfplots/ymin})--(9.975849583144718e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (9.975849583144718e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.00025  1.0  \\
            -0.0002  78.0  \\
            -0.00015  441.0  \\
            -0.0001  1643.0  \\
            -5.0e-5  2859.0  \\
            0.0  2637.0  \\
            5.0e-5  1572.0  \\
            0.0001  580.0  \\
            0.00015  157.0  \\
            0.0002  30.0  \\
            0.00025  2.0  \\
            0.0003  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (2.756920714106041e-6,\pgfkeysvalueof{/pgfplots/ymin})--(2.756920714106041e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (2.756920714106041e-6,\pgfkeysvalueof{/pgfplots/ymin})--(2.756920714106041e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (2.756920714106041e-6,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/SKCEuq_mean_alpha_i=0.1_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0006  1.0  \\
            -0.0004  2207.0  \\
            -0.0002  4261.0  \\
            0.0  1825.0  \\
            0.0002  864.0  \\
            0.0004  403.0  \\
            0.0006  197.0  \\
            0.0008  112.0  \\
            0.001  54.0  \\
            0.0012  30.0  \\
            0.0014  13.0  \\
            0.0016  13.0  \\
            0.0018  9.0  \\
            0.002  7.0  \\
            0.0022  2.0  \\
            0.0024  1.0  \\
            0.0026  1.0  \\
            0.0028  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-1.0394091372240844e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.0394091372240844e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.0394091372240844e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.0394091372240844e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.0394091372240844e-6,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            0.005  171.0  \\
            0.01  939.0  \\
            0.015  1885.0  \\
            0.02  2195.0  \\
            0.025  1992.0  \\
            0.03  1361.0  \\
            0.035  783.0  \\
            0.04  384.0  \\
            0.045  178.0  \\
            0.05  61.0  \\
            0.055  32.0  \\
            0.06  8.0  \\
            0.065  5.0  \\
            0.07  0.0  \\
            0.075  1.0  \\
            0.08  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.025445822913116502,\pgfkeysvalueof{/pgfplots/ymin})--(0.025445822913116502,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.025445822913116502,\pgfkeysvalueof{/pgfplots/ymin})--(0.025445822913116502,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.025445822913116502,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.02  2.0  \\
            0.04  189.0  \\
            0.06  1509.0  \\
            0.08  3284.0  \\
            0.1  3014.0  \\
            0.12  1442.0  \\
            0.14  428.0  \\
            0.16  108.0  \\
            0.18  20.0  \\
            0.2  4.0  \\
            0.22  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.10164563904373826,\pgfkeysvalueof{/pgfplots/ymin})--(0.10164563904373826,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.10164563904373826,\pgfkeysvalueof{/pgfplots/ymin})--(0.10164563904373826,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.10164563904373826,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.1  2.0  \\
            0.12  33.0  \\
            0.14  204.0  \\
            0.16  656.0  \\
            0.18  1386.0  \\
            0.2  2042.0  \\
            0.22  2014.0  \\
            0.24  1682.0  \\
            0.26  1054.0  \\
            0.28  529.0  \\
            0.3  245.0  \\
            0.32  103.0  \\
            0.34  38.0  \\
            0.36  11.0  \\
            0.38  0.0  \\
            0.4  1.0  \\
            0.42  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.22885566802214516,\pgfkeysvalueof{/pgfplots/ymin})--(0.22885566802214516,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.22885566802214516,\pgfkeysvalueof{/pgfplots/ymin})--(0.22885566802214516,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.22885566802214516,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.2  3.0  \\
            0.25  134.0  \\
            0.3  1217.0  \\
            0.35  3293.0  \\
            0.4  3413.0  \\
            0.45  1521.0  \\
            0.5  360.0  \\
            0.55  54.0  \\
            0.6  5.0  \\
            0.65  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.40649031362287225,\pgfkeysvalueof{/pgfplots/ymin})--(0.40649031362287225,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.40649031362287225,\pgfkeysvalueof{/pgfplots/ymin})--(0.40649031362287225,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.40649031362287225,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.001  20.0  \\
            -0.0008  327.0  \\
            -0.0006  1242.0  \\
            -0.0004  2006.0  \\
            -0.0002  2051.0  \\
            0.0  1691.0  \\
            0.0002  1135.0  \\
            0.0004  719.0  \\
            0.0006  395.0  \\
            0.0008  213.0  \\
            0.001  112.0  \\
            0.0012  46.0  \\
            0.0014  24.0  \\
            0.0016  14.0  \\
            0.0018  4.0  \\
            0.002  1.0  \\
            0.0022  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-8.012826256520323e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-8.012826256520323e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-8.012826256520323e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-8.012826256520323e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-8.012826256520323e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.005  35.0  \\
            0.01  856.0  \\
            0.015  2773.0  \\
            0.02  3393.0  \\
            0.025  2014.0  \\
            0.03  722.0  \\
            0.035  176.0  \\
            0.04  26.0  \\
            0.045  3.0  \\
            0.05  1.0  \\
            0.055  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.02228713169908152,\pgfkeysvalueof{/pgfplots/ymin})--(0.02228713169908152,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.02228713169908152,\pgfkeysvalueof{/pgfplots/ymin})--(0.02228713169908152,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.02228713169908152,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.05  50.0  \\
            0.06  465.0  \\
            0.07  1725.0  \\
            0.08  3020.0  \\
            0.09  2814.0  \\
            0.1  1388.0  \\
            0.11  422.0  \\
            0.12  104.0  \\
            0.13  10.0  \\
            0.14  2.0  \\
            0.15  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.08952790914496589,\pgfkeysvalueof{/pgfplots/ymin})--(0.08952790914496589,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.08952790914496589,\pgfkeysvalueof{/pgfplots/ymin})--(0.08952790914496589,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.08952790914496589,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.13  1.0  \\
            0.14  8.0  \\
            0.15  56.0  \\
            0.16  227.0  \\
            0.17  738.0  \\
            0.18  1514.0  \\
            0.19  2257.0  \\
            0.2  2218.0  \\
            0.21  1671.0  \\
            0.22  898.0  \\
            0.23  318.0  \\
            0.24  73.0  \\
            0.25  17.0  \\
            0.26  4.0  \\
            0.27  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.2011304935210671,\pgfkeysvalueof{/pgfplots/ymin})--(0.2011304935210671,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.2011304935210671,\pgfkeysvalueof{/pgfplots/ymin})--(0.2011304935210671,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.2011304935210671,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.3  1.0  \\
            0.31  4.0  \\
            0.32  82.0  \\
            0.33  488.0  \\
            0.34  1865.0  \\
            0.35  3398.0  \\
            0.36  2890.0  \\
            0.37  1097.0  \\
            0.38  165.0  \\
            0.39  10.0  \\
            0.4  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.35751302353307207,\pgfkeysvalueof{/pgfplots/ymin})--(0.35751302353307207,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.35751302353307207,\pgfkeysvalueof{/pgfplots/ymin})--(0.35751302353307207,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.35751302353307207,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0007  1.0  \\
            -0.0006  24.0  \\
            -0.0005  124.0  \\
            -0.0004  411.0  \\
            -0.0003  971.0  \\
            -0.0002  1634.0  \\
            -0.0001  1999.0  \\
            0.0  1830.0  \\
            0.0001  1424.0  \\
            0.0002  840.0  \\
            0.0003  416.0  \\
            0.0004  224.0  \\
            0.0005  64.0  \\
            0.0006  25.0  \\
            0.0007  10.0  \\
            0.0008  2.0  \\
            0.0009  1.0  \\
            0.001  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.6995357913390318e-6,\pgfkeysvalueof{/pgfplots/ymin})--(1.6995357913390318e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.6995357913390318e-6,\pgfkeysvalueof{/pgfplots/ymin})--(1.6995357913390318e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.6995357913390318e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.005  13.0  \\
            0.01  482.0  \\
            0.015  2569.0  \\
            0.02  3831.0  \\
            0.025  2223.0  \\
            0.03  716.0  \\
            0.035  148.0  \\
            0.04  16.0  \\
            0.045  1.0  \\
            0.05  1.0  \\
            0.055  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.02277584166456147,\pgfkeysvalueof{/pgfplots/ymin})--(0.02277584166456147,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.02277584166456147,\pgfkeysvalueof{/pgfplots/ymin})--(0.02277584166456147,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.02277584166456147,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.05  3.0  \\
            0.055  16.0  \\
            0.06  61.0  \\
            0.065  203.0  \\
            0.07  451.0  \\
            0.075  869.0  \\
            0.08  1384.0  \\
            0.085  1682.0  \\
            0.09  1654.0  \\
            0.095  1427.0  \\
            0.1  986.0  \\
            0.105  639.0  \\
            0.11  368.0  \\
            0.115  157.0  \\
            0.12  60.0  \\
            0.125  25.0  \\
            0.13  12.0  \\
            0.135  3.0  \\
            0.14  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09141275360762387,\pgfkeysvalueof{/pgfplots/ymin})--(0.09141275360762387,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09141275360762387,\pgfkeysvalueof{/pgfplots/ymin})--(0.09141275360762387,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09141275360762387,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.14  2.0  \\
            0.15  8.0  \\
            0.16  89.0  \\
            0.17  377.0  \\
            0.18  1036.0  \\
            0.19  2081.0  \\
            0.2  2611.0  \\
            0.21  2136.0  \\
            0.22  1137.0  \\
            0.23  419.0  \\
            0.24  88.0  \\
            0.25  16.0  \\
            0.26  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.20542782522550848,\pgfkeysvalueof{/pgfplots/ymin})--(0.20542782522550848,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.20542782522550848,\pgfkeysvalueof{/pgfplots/ymin})--(0.20542782522550848,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.20542782522550848,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.357  1.0  \\
            0.358  3.0  \\
            0.359  7.0  \\
            0.36  54.0  \\
            0.361  191.0  \\
            0.362  599.0  \\
            0.363  1346.0  \\
            0.364  2199.0  \\
            0.365  2516.0  \\
            0.366  1935.0  \\
            0.367  870.0  \\
            0.368  244.0  \\
            0.369  35.0  \\
            0.37  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.3651769343358855,\pgfkeysvalueof{/pgfplots/ymin})--(0.3651769343358855,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.3651769343358855,\pgfkeysvalueof{/pgfplots/ymin})--(0.3651769343358855,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.3651769343358855,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.00025  3.0  \\
            -0.0002  66.0  \\
            -0.00015  518.0  \\
            -0.0001  1664.0  \\
            -5.0e-5  2845.0  \\
            0.0  2695.0  \\
            5.0e-5  1478.0  \\
            0.0001  557.0  \\
            0.00015  147.0  \\
            0.0002  21.0  \\
            0.00025  4.0  \\
            0.0003  2.0  \\
            0.00035  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (7.090056791907346e-7,\pgfkeysvalueof{/pgfplots/ymin})--(7.090056791907346e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (7.090056791907346e-7,\pgfkeysvalueof{/pgfplots/ymin})--(7.090056791907346e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (7.090056791907346e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.005  6.0  \\
            0.01  521.0  \\
            0.015  2305.0  \\
            0.02  3795.0  \\
            0.025  2450.0  \\
            0.03  752.0  \\
            0.035  143.0  \\
            0.04  23.0  \\
            0.045  5.0  \\
            0.05  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.022937422883952473,\pgfkeysvalueof{/pgfplots/ymin})--(0.022937422883952473,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.022937422883952473,\pgfkeysvalueof{/pgfplots/ymin})--(0.022937422883952473,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.022937422883952473,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.05  13.0  \\
            0.06  233.0  \\
            0.07  1306.0  \\
            0.08  2938.0  \\
            0.09  2961.0  \\
            0.1  1938.0  \\
            0.11  508.0  \\
            0.12  91.0  \\
            0.13  11.0  \\
            0.14  1.0  \\
            0.15  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09210519580211547,\pgfkeysvalueof{/pgfplots/ymin})--(0.09210519580211547,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09210519580211547,\pgfkeysvalueof{/pgfplots/ymin})--(0.09210519580211547,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09210519580211547,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.15  9.0  \\
            0.16  59.0  \\
            0.17  344.0  \\
            0.18  854.0  \\
            0.19  1950.0  \\
            0.2  2901.0  \\
            0.21  1989.0  \\
            0.22  1220.0  \\
            0.23  556.0  \\
            0.24  96.0  \\
            0.25  18.0  \\
            0.26  4.0  \\
            0.27  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.2066837426107991,\pgfkeysvalueof{/pgfplots/ymin})--(0.2066837426107991,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.2066837426107991,\pgfkeysvalueof{/pgfplots/ymin})--(0.2066837426107991,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.2066837426107991,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.3666  12.0  \\
            0.3668  107.0  \\
            0.367  511.0  \\
            0.3672  1642.0  \\
            0.3674  2865.0  \\
            0.3676  2865.0  \\
            0.3678  1516.0  \\
            0.368  416.0  \\
            0.3682  60.0  \\
            0.3684  5.0  \\
            0.3686  1.0  \\
            0.3688  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.36758759538119573,\pgfkeysvalueof{/pgfplots/ymin})--(0.36758759538119573,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.36758759538119573,\pgfkeysvalueof{/pgfplots/ymin})--(0.36758759538119573,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.36758759538119573,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/SKCEuq_mean_alpha_i=1.0_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.002  604.0  \\
            -0.001  5936.0  \\
            0.0  2130.0  \\
            0.001  807.0  \\
            0.002  303.0  \\
            0.003  127.0  \\
            0.004  58.0  \\
            0.005  21.0  \\
            0.006  6.0  \\
            0.007  3.0  \\
            0.008  1.0  \\
            0.009  2.0  \\
            0.01  2.0  \\
            0.011  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-2.3630254463359078e-5,\pgfkeysvalueof{/pgfplots/ymin})--(-2.3630254463359078e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.3630254463359078e-5,\pgfkeysvalueof{/pgfplots/ymin})--(-2.3630254463359078e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.3630254463359078e-5,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.002  1210.0  \\
            0.0  4335.0  \\
            0.002  2842.0  \\
            0.004  1085.0  \\
            0.006  378.0  \\
            0.008  107.0  \\
            0.01  30.0  \\
            0.012  8.0  \\
            0.014  4.0  \\
            0.016  1.0  \\
            0.018  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.002129679927567247,\pgfkeysvalueof{/pgfplots/ymin})--(0.002129679927567247,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.002129679927567247,\pgfkeysvalueof{/pgfplots/ymin})--(0.002129679927567247,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.002129679927567247,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.002  1.0  \\
            0.0  193.0  \\
            0.002  884.0  \\
            0.004  1701.0  \\
            0.006  2149.0  \\
            0.008  1898.0  \\
            0.01  1450.0  \\
            0.012  836.0  \\
            0.014  438.0  \\
            0.016  257.0  \\
            0.018  109.0  \\
            0.02  53.0  \\
            0.022  16.0  \\
            0.024  9.0  \\
            0.026  5.0  \\
            0.028  1.0  \\
            0.03  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00851549151930638,\pgfkeysvalueof{/pgfplots/ymin})--(0.00851549151930638,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.00851549151930638,\pgfkeysvalueof{/pgfplots/ymin})--(0.00851549151930638,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.00851549151930638,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  12.0  \\
            0.005  478.0  \\
            0.01  2145.0  \\
            0.015  3223.0  \\
            0.02  2513.0  \\
            0.025  1139.0  \\
            0.03  373.0  \\
            0.035  100.0  \\
            0.04  15.0  \\
            0.045  2.0  \\
            0.05  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.01912010289790839,\pgfkeysvalueof{/pgfplots/ymin})--(0.01912010289790839,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.01912010289790839,\pgfkeysvalueof{/pgfplots/ymin})--(0.01912010289790839,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.01912010289790839,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.005  1.0  \\
            0.01  30.0  \\
            0.015  293.0  \\
            0.02  1107.0  \\
            0.025  2005.0  \\
            0.03  2335.0  \\
            0.035  2010.0  \\
            0.04  1220.0  \\
            0.045  623.0  \\
            0.05  250.0  \\
            0.055  95.0  \\
            0.06  19.0  \\
            0.065  10.0  \\
            0.07  1.0  \\
            0.075  1.0  \\
            0.08  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.03391667499800495,\pgfkeysvalueof{/pgfplots/ymin})--(0.03391667499800495,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.03391667499800495,\pgfkeysvalueof{/pgfplots/ymin})--(0.03391667499800495,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.03391667499800495,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0015  164.0  \\
            -0.001  2001.0  \\
            -0.0005  3378.0  \\
            0.0  2485.0  \\
            0.0005  1249.0  \\
            0.001  455.0  \\
            0.0015  197.0  \\
            0.002  50.0  \\
            0.0025  17.0  \\
            0.003  3.0  \\
            0.0035  1.0  \\
            0.004  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (9.297107744105964e-6,\pgfkeysvalueof{/pgfplots/ymin})--(9.297107744105964e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (9.297107744105964e-6,\pgfkeysvalueof{/pgfplots/ymin})--(9.297107744105964e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (9.297107744105964e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0015  74.0  \\
            -0.001  1574.0  \\
            -0.0005  3171.0  \\
            0.0  2794.0  \\
            0.0005  1477.0  \\
            0.001  607.0  \\
            0.0015  198.0  \\
            0.002  68.0  \\
            0.0025  22.0  \\
            0.003  13.0  \\
            0.0035  2.0  \\
            0.004  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00011021505998525542,\pgfkeysvalueof{/pgfplots/ymin})--(0.00011021505998525542,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.00011021505998525542,\pgfkeysvalueof{/pgfplots/ymin})--(0.00011021505998525542,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.00011021505998525542,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0015  6.0  \\
            -0.001  463.0  \\
            -0.0005  2276.0  \\
            0.0  3160.0  \\
            0.0005  2196.0  \\
            0.001  1155.0  \\
            0.0015  474.0  \\
            0.002  179.0  \\
            0.0025  58.0  \\
            0.003  20.0  \\
            0.0035  11.0  \\
            0.004  1.0  \\
            0.0045  0.0  \\
            0.005  1.0  \\
            0.0055  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0004489335955490839,\pgfkeysvalueof{/pgfplots/ymin})--(0.0004489335955490839,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0004489335955490839,\pgfkeysvalueof{/pgfplots/ymin})--(0.0004489335955490839,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0004489335955490839,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.001  14.0  \\
            -0.0005  491.0  \\
            0.0  2087.0  \\
            0.0005  2889.0  \\
            0.001  2307.0  \\
            0.0015  1252.0  \\
            0.002  599.0  \\
            0.0025  234.0  \\
            0.003  83.0  \\
            0.0035  30.0  \\
            0.004  12.0  \\
            0.0045  1.0  \\
            0.005  1.0  \\
            0.0055  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0010086585624560253,\pgfkeysvalueof{/pgfplots/ymin})--(0.0010086585624560253,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0010086585624560253,\pgfkeysvalueof{/pgfplots/ymin})--(0.0010086585624560253,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0010086585624560253,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0005  3.0  \\
            0.0  165.0  \\
            0.0005  1195.0  \\
            0.001  2600.0  \\
            0.0015  2661.0  \\
            0.002  1777.0  \\
            0.0025  965.0  \\
            0.003  390.0  \\
            0.0035  160.0  \\
            0.004  50.0  \\
            0.0045  26.0  \\
            0.005  6.0  \\
            0.0055  2.0  \\
            0.006  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.001775196341854413,\pgfkeysvalueof{/pgfplots/ymin})--(0.001775196341854413,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.001775196341854413,\pgfkeysvalueof{/pgfplots/ymin})--(0.001775196341854413,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.001775196341854413,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0008  2.0  \\
            -0.0006  185.0  \\
            -0.0004  1503.0  \\
            -0.0002  3555.0  \\
            0.0  3147.0  \\
            0.0002  1245.0  \\
            0.0004  315.0  \\
            0.0006  40.0  \\
            0.0008  8.0  \\
            0.001  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-1.910691266806952e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.910691266806952e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.910691266806952e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.910691266806952e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.910691266806952e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0008  5.0  \\
            -0.0006  174.0  \\
            -0.0004  1542.0  \\
            -0.0002  3479.0  \\
            0.0  3138.0  \\
            0.0002  1303.0  \\
            0.0004  306.0  \\
            0.0006  50.0  \\
            0.0008  2.0  \\
            0.001  1.0  \\
            0.0012  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-1.097844207886472e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.097844207886472e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.097844207886472e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.097844207886472e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.097844207886472e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0008  3.0  \\
            -0.0006  163.0  \\
            -0.0004  1465.0  \\
            -0.0002  3466.0  \\
            0.0  3147.0  \\
            0.0002  1356.0  \\
            0.0004  345.0  \\
            0.0006  50.0  \\
            0.0008  4.0  \\
            0.001  1.0  \\
            0.0012  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (5.598298305007459e-6,\pgfkeysvalueof{/pgfplots/ymin})--(5.598298305007459e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (5.598298305007459e-6,\pgfkeysvalueof{/pgfplots/ymin})--(5.598298305007459e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (5.598298305007459e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0007  2.0  \\
            -0.0006  25.0  \\
            -0.0005  134.0  \\
            -0.0004  421.0  \\
            -0.0003  976.0  \\
            -0.0002  1583.0  \\
            -0.0001  1889.0  \\
            0.0  1858.0  \\
            0.0001  1330.0  \\
            0.0002  884.0  \\
            0.0003  545.0  \\
            0.0004  205.0  \\
            0.0005  85.0  \\
            0.0006  42.0  \\
            0.0007  16.0  \\
            0.0008  4.0  \\
            0.0009  1.0  \\
            0.001  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (8.828587494163451e-6,\pgfkeysvalueof{/pgfplots/ymin})--(8.828587494163451e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (8.828587494163451e-6,\pgfkeysvalueof{/pgfplots/ymin})--(8.828587494163451e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (8.828587494163451e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0007  5.0  \\
            -0.0006  29.0  \\
            -0.0005  122.0  \\
            -0.0004  408.0  \\
            -0.0003  944.0  \\
            -0.0002  1549.0  \\
            -0.0001  1857.0  \\
            0.0  1759.0  \\
            0.0001  1391.0  \\
            0.0002  946.0  \\
            0.0003  522.0  \\
            0.0004  269.0  \\
            0.0005  117.0  \\
            0.0006  54.0  \\
            0.0007  19.0  \\
            0.0008  8.0  \\
            0.0009  1.0  \\
            0.001  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.8553093568666805e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.8553093568666805e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.8553093568666805e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.8553093568666805e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.8553093568666805e-5,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.00025  2.0  \\
            -0.0002  69.0  \\
            -0.00015  466.0  \\
            -0.0001  1728.0  \\
            -5.0e-5  3008.0  \\
            0.0  2593.0  \\
            5.0e-5  1404.0  \\
            0.0001  550.0  \\
            0.00015  147.0  \\
            0.0002  28.0  \\
            0.00025  4.0  \\
            0.0003  1.0  \\
            0.00035  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-2.2315644394491187e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-2.2315644394491187e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.2315644394491187e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-2.2315644394491187e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.2315644394491187e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.00025  2.0  \\
            -0.0002  66.0  \\
            -0.00015  504.0  \\
            -0.0001  1691.0  \\
            -5.0e-5  3004.0  \\
            0.0  2592.0  \\
            5.0e-5  1438.0  \\
            0.0001  545.0  \\
            0.00015  130.0  \\
            0.0002  22.0  \\
            0.00025  6.0  \\
            0.0003  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-2.686134904879958e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-2.686134904879958e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.686134904879958e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-2.686134904879958e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.686134904879958e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.00025  4.0  \\
            -0.0002  73.0  \\
            -0.00015  474.0  \\
            -0.0001  1713.0  \\
            -5.0e-5  2972.0  \\
            0.0  2590.0  \\
            5.0e-5  1486.0  \\
            0.0001  512.0  \\
            0.00015  144.0  \\
            0.0002  28.0  \\
            0.00025  4.0  \\
            0.0003  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-5.099110679674505e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-5.099110679674505e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-5.099110679674505e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-5.099110679674505e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-5.099110679674505e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.00025  4.0  \\
            -0.0002  62.0  \\
            -0.00015  439.0  \\
            -0.0001  1751.0  \\
            -5.0e-5  2966.0  \\
            0.0  2582.0  \\
            5.0e-5  1499.0  \\
            0.0001  521.0  \\
            0.00015  140.0  \\
            0.0002  33.0  \\
            0.00025  2.0  \\
            0.0003  0.0  \\
            0.00035  1.0  \\
            0.0004  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (5.742348098038532e-7,\pgfkeysvalueof{/pgfplots/ymin})--(5.742348098038532e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (5.742348098038532e-7,\pgfkeysvalueof{/pgfplots/ymin})--(5.742348098038532e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (5.742348098038532e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.00025  3.0  \\
            -0.0002  65.0  \\
            -0.00015  509.0  \\
            -0.0001  1735.0  \\
            -5.0e-5  2943.0  \\
            0.0  2585.0  \\
            5.0e-5  1410.0  \\
            0.0001  565.0  \\
            0.00015  159.0  \\
            0.0002  23.0  \\
            0.00025  3.0  \\
            0.0003  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-3.709997526544684e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-3.709997526544684e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-3.709997526544684e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-3.709997526544684e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-3.709997526544684e-7,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/SKCEuq_mean_alpha_i=1.0_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.002  604.0  \\
            -0.001  5936.0  \\
            0.0  2130.0  \\
            0.001  807.0  \\
            0.002  303.0  \\
            0.003  127.0  \\
            0.004  58.0  \\
            0.005  21.0  \\
            0.006  6.0  \\
            0.007  3.0  \\
            0.008  1.0  \\
            0.009  2.0  \\
            0.01  2.0  \\
            0.011  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-2.3630254463359078e-5,\pgfkeysvalueof{/pgfplots/ymin})--(-2.3630254463359078e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.3630254463359078e-5,\pgfkeysvalueof{/pgfplots/ymin})--(-2.3630254463359078e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.3630254463359078e-5,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.005  1.0  \\
            0.0  282.0  \\
            0.005  1660.0  \\
            0.01  2701.0  \\
            0.015  2580.0  \\
            0.02  1598.0  \\
            0.025  751.0  \\
            0.03  284.0  \\
            0.035  111.0  \\
            0.04  22.0  \\
            0.045  8.0  \\
            0.05  0.0  \\
            0.055  2.0  \\
            0.06  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.01633901470015788,\pgfkeysvalueof{/pgfplots/ymin})--(0.01633901470015788,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.01633901470015788,\pgfkeysvalueof{/pgfplots/ymin})--(0.01633901470015788,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.01633901470015788,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.02  14.0  \\
            0.03  247.0  \\
            0.04  1111.0  \\
            0.05  2386.0  \\
            0.06  2690.0  \\
            0.07  1971.0  \\
            0.08  1008.0  \\
            0.09  428.0  \\
            0.1  110.0  \\
            0.11  32.0  \\
            0.12  3.0  \\
            0.13  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.06547604687836149,\pgfkeysvalueof{/pgfplots/ymin})--(0.06547604687836149,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.06547604687836149,\pgfkeysvalueof{/pgfplots/ymin})--(0.06547604687836149,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.06547604687836149,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.08  7.0  \\
            0.09  68.0  \\
            0.1  223.0  \\
            0.11  598.0  \\
            0.12  1216.0  \\
            0.13  1751.0  \\
            0.14  1905.0  \\
            0.15  1626.0  \\
            0.16  1264.0  \\
            0.17  726.0  \\
            0.18  355.0  \\
            0.19  186.0  \\
            0.2  49.0  \\
            0.21  21.0  \\
            0.22  1.0  \\
            0.23  4.0  \\
            0.24  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.14689806362260582,\pgfkeysvalueof{/pgfplots/ymin})--(0.14689806362260582,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.14689806362260582,\pgfkeysvalueof{/pgfplots/ymin})--(0.14689806362260582,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.14689806362260582,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.18  14.0  \\
            0.2  247.0  \\
            0.22  1453.0  \\
            0.24  3109.0  \\
            0.26  3099.0  \\
            0.28  1603.0  \\
            0.3  402.0  \\
            0.32  69.0  \\
            0.34  4.0  \\
            0.36  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.26165416555095067,\pgfkeysvalueof{/pgfplots/ymin})--(0.26165416555095067,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.26165416555095067,\pgfkeysvalueof{/pgfplots/ymin})--(0.26165416555095067,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.26165416555095067,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0015  164.0  \\
            -0.001  2001.0  \\
            -0.0005  3378.0  \\
            0.0  2485.0  \\
            0.0005  1249.0  \\
            0.001  455.0  \\
            0.0015  197.0  \\
            0.002  50.0  \\
            0.0025  17.0  \\
            0.003  3.0  \\
            0.0035  1.0  \\
            0.004  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (9.297107744105964e-6,\pgfkeysvalueof{/pgfplots/ymin})--(9.297107744105964e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (9.297107744105964e-6,\pgfkeysvalueof{/pgfplots/ymin})--(9.297107744105964e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (9.297107744105964e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.005  99.0  \\
            0.01  1154.0  \\
            0.015  3048.0  \\
            0.02  3271.0  \\
            0.025  1715.0  \\
            0.03  566.0  \\
            0.035  129.0  \\
            0.04  17.0  \\
            0.045  1.0  \\
            0.05  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.021335085114697065,\pgfkeysvalueof{/pgfplots/ymin})--(0.021335085114697065,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.021335085114697065,\pgfkeysvalueof{/pgfplots/ymin})--(0.021335085114697065,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.021335085114697065,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.04  4.0  \\
            0.05  119.0  \\
            0.06  842.0  \\
            0.07  2446.0  \\
            0.08  3190.0  \\
            0.09  2230.0  \\
            0.1  911.0  \\
            0.11  217.0  \\
            0.12  38.0  \\
            0.13  3.0  \\
            0.14  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.08537840162964792,\pgfkeysvalueof{/pgfplots/ymin})--(0.08537840162964792,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.08537840162964792,\pgfkeysvalueof{/pgfplots/ymin})--(0.08537840162964792,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.08537840162964792,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.12  1.0  \\
            0.13  2.0  \\
            0.14  15.0  \\
            0.15  151.0  \\
            0.16  518.0  \\
            0.17  1437.0  \\
            0.18  2260.0  \\
            0.19  2532.0  \\
            0.2  1817.0  \\
            0.21  886.0  \\
            0.22  301.0  \\
            0.23  65.0  \\
            0.24  14.0  \\
            0.25  1.0  \\
            0.26  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.19240746043645335,\pgfkeysvalueof{/pgfplots/ymin})--(0.19240746043645335,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.19240746043645335,\pgfkeysvalueof{/pgfplots/ymin})--(0.19240746043645335,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.19240746043645335,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.315  2.0  \\
            0.32  16.0  \\
            0.325  187.0  \\
            0.33  949.0  \\
            0.335  2467.0  \\
            0.34  3281.0  \\
            0.345  2208.0  \\
            0.35  755.0  \\
            0.355  122.0  \\
            0.36  13.0  \\
            0.365  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.3420847676450855,\pgfkeysvalueof{/pgfplots/ymin})--(0.3420847676450855,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.3420847676450855,\pgfkeysvalueof{/pgfplots/ymin})--(0.3420847676450855,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.3420847676450855,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0008  2.0  \\
            -0.0006  185.0  \\
            -0.0004  1503.0  \\
            -0.0002  3555.0  \\
            0.0  3147.0  \\
            0.0002  1245.0  \\
            0.0004  315.0  \\
            0.0006  40.0  \\
            0.0008  8.0  \\
            0.001  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-1.910691266806952e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.910691266806952e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.910691266806952e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.910691266806952e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.910691266806952e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.005  9.0  \\
            0.01  411.0  \\
            0.015  2544.0  \\
            0.02  3784.0  \\
            0.025  2351.0  \\
            0.03  738.0  \\
            0.035  147.0  \\
            0.04  15.0  \\
            0.045  1.0  \\
            0.05  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.02295947428264005,\pgfkeysvalueof{/pgfplots/ymin})--(0.02295947428264005,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.02295947428264005,\pgfkeysvalueof{/pgfplots/ymin})--(0.02295947428264005,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.02295947428264005,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.05  25.0  \\
            0.06  276.0  \\
            0.07  1354.0  \\
            0.08  2913.0  \\
            0.09  3147.0  \\
            0.1  1671.0  \\
            0.11  506.0  \\
            0.12  96.0  \\
            0.13  11.0  \\
            0.14  1.0  \\
            0.15  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09141065722379564,\pgfkeysvalueof{/pgfplots/ymin})--(0.09141065722379564,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09141065722379564,\pgfkeysvalueof{/pgfplots/ymin})--(0.09141065722379564,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09141065722379564,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.14  1.0  \\
            0.15  8.0  \\
            0.16  73.0  \\
            0.17  338.0  \\
            0.18  1085.0  \\
            0.19  2071.0  \\
            0.2  2656.0  \\
            0.21  2076.0  \\
            0.22  1154.0  \\
            0.23  435.0  \\
            0.24  86.0  \\
            0.25  14.0  \\
            0.26  1.0  \\
            0.27  2.0  \\
            0.28  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.20551421254638025,\pgfkeysvalueof{/pgfplots/ymin})--(0.20551421254638025,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.20551421254638025,\pgfkeysvalueof{/pgfplots/ymin})--(0.20551421254638025,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.20551421254638025,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.359  2.0  \\
            0.36  19.0  \\
            0.361  123.0  \\
            0.362  525.0  \\
            0.363  1503.0  \\
            0.364  2562.0  \\
            0.365  2634.0  \\
            0.366  1670.0  \\
            0.367  751.0  \\
            0.368  168.0  \\
            0.369  41.0  \\
            0.37  2.0  \\
            0.371  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.3651114531432876,\pgfkeysvalueof{/pgfplots/ymin})--(0.3651114531432876,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.3651114531432876,\pgfkeysvalueof{/pgfplots/ymin})--(0.3651114531432876,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.3651114531432876,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.00025  2.0  \\
            -0.0002  69.0  \\
            -0.00015  466.0  \\
            -0.0001  1728.0  \\
            -5.0e-5  3008.0  \\
            0.0  2593.0  \\
            5.0e-5  1404.0  \\
            0.0001  550.0  \\
            0.00015  147.0  \\
            0.0002  28.0  \\
            0.00025  4.0  \\
            0.0003  1.0  \\
            0.00035  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-2.2315644394491187e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-2.2315644394491187e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.2315644394491187e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-2.2315644394491187e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.2315644394491187e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.005  13.0  \\
            0.01  474.0  \\
            0.015  2327.0  \\
            0.02  3840.0  \\
            0.025  2447.0  \\
            0.03  741.0  \\
            0.035  133.0  \\
            0.04  23.0  \\
            0.045  2.0  \\
            0.05  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.022935375197963175,\pgfkeysvalueof{/pgfplots/ymin})--(0.022935375197963175,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.022935375197963175,\pgfkeysvalueof{/pgfplots/ymin})--(0.022935375197963175,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.022935375197963175,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.055  11.0  \\
            0.06  54.0  \\
            0.065  156.0  \\
            0.07  481.0  \\
            0.075  833.0  \\
            0.08  1218.0  \\
            0.085  1774.0  \\
            0.09  1690.0  \\
            0.095  1291.0  \\
            0.1  1162.0  \\
            0.105  698.0  \\
            0.11  350.0  \\
            0.115  171.0  \\
            0.12  68.0  \\
            0.125  31.0  \\
            0.13  10.0  \\
            0.135  2.0  \\
            0.14  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09197049256097062,\pgfkeysvalueof{/pgfplots/ymin})--(0.09197049256097062,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09197049256097062,\pgfkeysvalueof{/pgfplots/ymin})--(0.09197049256097062,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09197049256097062,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.14  1.0  \\
            0.15  9.0  \\
            0.16  65.0  \\
            0.17  319.0  \\
            0.18  908.0  \\
            0.19  1907.0  \\
            0.2  2776.0  \\
            0.21  2079.0  \\
            0.22  1270.0  \\
            0.23  526.0  \\
            0.24  124.0  \\
            0.25  12.0  \\
            0.26  3.0  \\
            0.27  1.0  \\
            0.28  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.20677697759326424,\pgfkeysvalueof{/pgfplots/ymin})--(0.20677697759326424,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.20677697759326424,\pgfkeysvalueof{/pgfplots/ymin})--(0.20677697759326424,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.20677697759326424,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.366  5.0  \\
            0.3662  15.0  \\
            0.3664  73.0  \\
            0.3666  226.0  \\
            0.3668  489.0  \\
            0.367  898.0  \\
            0.3672  1497.0  \\
            0.3674  1773.0  \\
            0.3676  1757.0  \\
            0.3678  1482.0  \\
            0.368  957.0  \\
            0.3682  495.0  \\
            0.3684  238.0  \\
            0.3686  75.0  \\
            0.3688  19.0  \\
            0.369  0.0  \\
            0.3692  1.0  \\
            0.3694  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.367602710631582,\pgfkeysvalueof{/pgfplots/ymin})--(0.367602710631582,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.367602710631582,\pgfkeysvalueof{/pgfplots/ymin})--(0.367602710631582,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.367602710631582,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/SKCEuq_median_alpha_i=0.1_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0006  1.0  \\
            -0.0004  2077.0  \\
            -0.0002  4358.0  \\
            0.0  1899.0  \\
            0.0002  848.0  \\
            0.0004  399.0  \\
            0.0006  199.0  \\
            0.0008  96.0  \\
            0.001  56.0  \\
            0.0012  23.0  \\
            0.0014  13.0  \\
            0.0016  14.0  \\
            0.0018  11.0  \\
            0.002  3.0  \\
            0.0022  1.0  \\
            0.0024  2.0  \\
            0.0026  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-1.0384147894140041e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.0384147894140041e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.0384147894140041e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.0384147894140041e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.0384147894140041e-6,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  28.0  \\
            0.002  384.0  \\
            0.004  1308.0  \\
            0.006  2011.0  \\
            0.008  2178.0  \\
            0.01  1718.0  \\
            0.012  1097.0  \\
            0.014  643.0  \\
            0.016  330.0  \\
            0.018  164.0  \\
            0.02  80.0  \\
            0.022  31.0  \\
            0.024  16.0  \\
            0.026  6.0  \\
            0.028  4.0  \\
            0.03  2.0  \\
            0.032  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.009613760309396412,\pgfkeysvalueof{/pgfplots/ymin})--(0.009613760309396412,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.009613760309396412,\pgfkeysvalueof{/pgfplots/ymin})--(0.009613760309396412,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.009613760309396412,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.005  1.0  \\
            0.01  13.0  \\
            0.015  135.0  \\
            0.02  542.0  \\
            0.025  1230.0  \\
            0.03  1977.0  \\
            0.035  2094.0  \\
            0.04  1658.0  \\
            0.045  1138.0  \\
            0.05  655.0  \\
            0.055  334.0  \\
            0.06  141.0  \\
            0.065  52.0  \\
            0.07  18.0  \\
            0.075  9.0  \\
            0.08  2.0  \\
            0.085  1.0  \\
            0.09  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0384077549879402,\pgfkeysvalueof{/pgfplots/ymin})--(0.0384077549879402,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0384077549879402,\pgfkeysvalueof{/pgfplots/ymin})--(0.0384077549879402,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0384077549879402,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.03  4.0  \\
            0.04  44.0  \\
            0.05  359.0  \\
            0.06  1189.0  \\
            0.07  2132.0  \\
            0.08  2426.0  \\
            0.09  1926.0  \\
            0.1  1107.0  \\
            0.11  532.0  \\
            0.12  198.0  \\
            0.13  65.0  \\
            0.14  12.0  \\
            0.15  4.0  \\
            0.16  2.0  \\
            0.17  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.08614496232655024,\pgfkeysvalueof{/pgfplots/ymin})--(0.08614496232655024,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.08614496232655024,\pgfkeysvalueof{/pgfplots/ymin})--(0.08614496232655024,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.08614496232655024,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.08  48.0  \\
            0.1  556.0  \\
            0.12  2217.0  \\
            0.14  3433.0  \\
            0.16  2463.0  \\
            0.18  1013.0  \\
            0.2  237.0  \\
            0.22  30.0  \\
            0.24  3.0  \\
            0.26  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.15355700114467433,\pgfkeysvalueof{/pgfplots/ymin})--(0.15355700114467433,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.15355700114467433,\pgfkeysvalueof{/pgfplots/ymin})--(0.15355700114467433,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.15355700114467433,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.001  37.0  \\
            -0.0008  438.0  \\
            -0.0006  1286.0  \\
            -0.0004  1968.0  \\
            -0.0002  1919.0  \\
            0.0  1607.0  \\
            0.0002  1132.0  \\
            0.0004  704.0  \\
            0.0006  423.0  \\
            0.0008  242.0  \\
            0.001  122.0  \\
            0.0012  72.0  \\
            0.0014  22.0  \\
            0.0016  20.0  \\
            0.0018  4.0  \\
            0.002  4.0  \\
            0.0022  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-8.624308735909002e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-8.624308735909002e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-8.624308735909002e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-8.624308735909002e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-8.624308735909002e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.001  13.0  \\
            -0.0005  505.0  \\
            0.0  2217.0  \\
            0.0005  3017.0  \\
            0.001  2278.0  \\
            0.0015  1177.0  \\
            0.002  499.0  \\
            0.0025  204.0  \\
            0.003  58.0  \\
            0.0035  21.0  \\
            0.004  6.0  \\
            0.0045  4.0  \\
            0.005  0.0  \\
            0.0055  1.0  \\
            0.006  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0009572144154265807,\pgfkeysvalueof{/pgfplots/ymin})--(0.0009572144154265807,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0009572144154265807,\pgfkeysvalueof{/pgfplots/ymin})--(0.0009572144154265807,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0009572144154265807,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.001  244.0  \\
            0.002  2031.0  \\
            0.003  3784.0  \\
            0.004  2576.0  \\
            0.005  1019.0  \\
            0.006  277.0  \\
            0.007  57.0  \\
            0.008  8.0  \\
            0.009  2.0  \\
            0.01  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.003819238583757756,\pgfkeysvalueof{/pgfplots/ymin})--(0.003819238583757756,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.003819238583757756,\pgfkeysvalueof{/pgfplots/ymin})--(0.003819238583757756,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.003819238583757756,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.004  13.0  \\
            0.005  225.0  \\
            0.006  1055.0  \\
            0.007  2447.0  \\
            0.008  2804.0  \\
            0.009  1945.0  \\
            0.01  1019.0  \\
            0.011  352.0  \\
            0.012  107.0  \\
            0.013  22.0  \\
            0.014  9.0  \\
            0.015  0.0  \\
            0.016  2.0  \\
            0.017  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.008538272567598591,\pgfkeysvalueof{/pgfplots/ymin})--(0.008538272567598591,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.008538272567598591,\pgfkeysvalueof{/pgfplots/ymin})--(0.008538272567598591,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.008538272567598591,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.01  15.0  \\
            0.011  124.0  \\
            0.012  622.0  \\
            0.013  1666.0  \\
            0.014  2431.0  \\
            0.015  2279.0  \\
            0.016  1541.0  \\
            0.017  823.0  \\
            0.018  314.0  \\
            0.019  129.0  \\
            0.02  42.0  \\
            0.021  12.0  \\
            0.022  2.0  \\
            0.023  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.015170498621422451,\pgfkeysvalueof{/pgfplots/ymin})--(0.015170498621422451,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.015170498621422451,\pgfkeysvalueof{/pgfplots/ymin})--(0.015170498621422451,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.015170498621422451,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0007  1.0  \\
            -0.0006  25.0  \\
            -0.0005  131.0  \\
            -0.0004  419.0  \\
            -0.0003  982.0  \\
            -0.0002  1626.0  \\
            -0.0001  1981.0  \\
            0.0  1813.0  \\
            0.0001  1420.0  \\
            0.0002  843.0  \\
            0.0003  421.0  \\
            0.0004  229.0  \\
            0.0005  70.0  \\
            0.0006  26.0  \\
            0.0007  10.0  \\
            0.0008  1.0  \\
            0.0009  2.0  \\
            0.001  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.7128588564496654e-6,\pgfkeysvalueof{/pgfplots/ymin})--(1.7128588564496654e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.7128588564496654e-6,\pgfkeysvalueof{/pgfplots/ymin})--(1.7128588564496654e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.7128588564496654e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0008  2.0  \\
            -0.0006  136.0  \\
            -0.0004  1334.0  \\
            -0.0002  3567.0  \\
            0.0  3211.0  \\
            0.0002  1400.0  \\
            0.0004  297.0  \\
            0.0006  46.0  \\
            0.0008  5.0  \\
            0.001  2.0  \\
            0.0012  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.0717764591708634e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.0717764591708634e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.0717764591708634e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.0717764591708634e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.0717764591708634e-5,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0006  15.0  \\
            -0.0005  83.0  \\
            -0.0004  307.0  \\
            -0.0003  784.0  \\
            -0.0002  1277.0  \\
            -0.0001  1808.0  \\
            0.0  1852.0  \\
            0.0001  1645.0  \\
            0.0002  1105.0  \\
            0.0003  590.0  \\
            0.0004  305.0  \\
            0.0005  131.0  \\
            0.0006  66.0  \\
            0.0007  21.0  \\
            0.0008  8.0  \\
            0.0009  3.0  \\
            0.001  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (4.689503767023973e-5,\pgfkeysvalueof{/pgfplots/ymin})--(4.689503767023973e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (4.689503767023973e-5,\pgfkeysvalueof{/pgfplots/ymin})--(4.689503767023973e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (4.689503767023973e-5,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0008  2.0  \\
            -0.0006  39.0  \\
            -0.0004  747.0  \\
            -0.0002  2586.0  \\
            0.0  3552.0  \\
            0.0002  2120.0  \\
            0.0004  763.0  \\
            0.0006  162.0  \\
            0.0008  28.0  \\
            0.001  1.0  \\
            0.0012  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0001017181331809741,\pgfkeysvalueof{/pgfplots/ymin})--(0.0001017181331809741,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0001017181331809741,\pgfkeysvalueof{/pgfplots/ymin})--(0.0001017181331809741,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0001017181331809741,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0005  9.0  \\
            -0.0004  75.0  \\
            -0.0003  252.0  \\
            -0.0002  664.0  \\
            -0.0001  1199.0  \\
            0.0  1582.0  \\
            0.0001  1779.0  \\
            0.0002  1553.0  \\
            0.0003  1160.0  \\
            0.0004  835.0  \\
            0.0005  455.0  \\
            0.0006  237.0  \\
            0.0007  125.0  \\
            0.0008  42.0  \\
            0.0009  20.0  \\
            0.001  7.0  \\
            0.0011  6.0  \\
            0.0012  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0001827485853339995,\pgfkeysvalueof{/pgfplots/ymin})--(0.0001827485853339995,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0001827485853339995,\pgfkeysvalueof{/pgfplots/ymin})--(0.0001827485853339995,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0001827485853339995,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.00025  3.0  \\
            -0.0002  66.0  \\
            -0.00015  522.0  \\
            -0.0001  1662.0  \\
            -5.0e-5  2843.0  \\
            0.0  2691.0  \\
            5.0e-5  1481.0  \\
            0.0001  558.0  \\
            0.00015  147.0  \\
            0.0002  21.0  \\
            0.00025  4.0  \\
            0.0003  2.0  \\
            0.00035  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (7.097051609004302e-7,\pgfkeysvalueof{/pgfplots/ymin})--(7.097051609004302e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (7.097051609004302e-7,\pgfkeysvalueof{/pgfplots/ymin})--(7.097051609004302e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (7.097051609004302e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.00025  1.0  \\
            -0.0002  45.0  \\
            -0.00015  506.0  \\
            -0.0001  1638.0  \\
            -5.0e-5  2936.0  \\
            0.0  2693.0  \\
            5.0e-5  1479.0  \\
            0.0001  561.0  \\
            0.00015  121.0  \\
            0.0002  19.0  \\
            0.00025  1.0  \\
            0.0003  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (8.883574578043528e-7,\pgfkeysvalueof{/pgfplots/ymin})--(8.883574578043528e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (8.883574578043528e-7,\pgfkeysvalueof{/pgfplots/ymin})--(8.883574578043528e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (8.883574578043528e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.00025  3.0  \\
            -0.0002  62.0  \\
            -0.00015  432.0  \\
            -0.0001  1705.0  \\
            -5.0e-5  2907.0  \\
            0.0  2683.0  \\
            5.0e-5  1487.0  \\
            0.0001  564.0  \\
            0.00015  131.0  \\
            0.0002  23.0  \\
            0.00025  3.0  \\
            0.0003  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.012368361181173e-6,\pgfkeysvalueof{/pgfplots/ymin})--(1.012368361181173e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.012368361181173e-6,\pgfkeysvalueof{/pgfplots/ymin})--(1.012368361181173e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.012368361181173e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0003  1.0  \\
            -0.00025  3.0  \\
            -0.0002  47.0  \\
            -0.00015  507.0  \\
            -0.0001  1692.0  \\
            -5.0e-5  2903.0  \\
            0.0  2606.0  \\
            5.0e-5  1501.0  \\
            0.0001  552.0  \\
            0.00015  152.0  \\
            0.0002  30.0  \\
            0.00025  6.0  \\
            0.0003  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (9.976029435613795e-7,\pgfkeysvalueof{/pgfplots/ymin})--(9.976029435613795e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (9.976029435613795e-7,\pgfkeysvalueof{/pgfplots/ymin})--(9.976029435613795e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (9.976029435613795e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.00025  1.0  \\
            -0.0002  79.0  \\
            -0.00015  442.0  \\
            -0.0001  1644.0  \\
            -5.0e-5  2856.0  \\
            0.0  2634.0  \\
            5.0e-5  1571.0  \\
            0.0001  584.0  \\
            0.00015  156.0  \\
            0.0002  31.0  \\
            0.00025  2.0  \\
            0.0003  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (2.7576098813666774e-6,\pgfkeysvalueof{/pgfplots/ymin})--(2.7576098813666774e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (2.7576098813666774e-6,\pgfkeysvalueof{/pgfplots/ymin})--(2.7576098813666774e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (2.7576098813666774e-6,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/SKCEuq_median_alpha_i=0.1_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0006  1.0  \\
            -0.0004  2077.0  \\
            -0.0002  4358.0  \\
            0.0  1899.0  \\
            0.0002  848.0  \\
            0.0004  399.0  \\
            0.0006  199.0  \\
            0.0008  96.0  \\
            0.001  56.0  \\
            0.0012  23.0  \\
            0.0014  13.0  \\
            0.0016  14.0  \\
            0.0018  11.0  \\
            0.002  3.0  \\
            0.0022  1.0  \\
            0.0024  2.0  \\
            0.0026  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-1.0384147894140041e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.0384147894140041e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.0384147894140041e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.0384147894140041e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.0384147894140041e-6,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  5.0  \\
            0.005  182.0  \\
            0.01  976.0  \\
            0.015  1936.0  \\
            0.02  2246.0  \\
            0.025  1951.0  \\
            0.03  1327.0  \\
            0.035  752.0  \\
            0.04  366.0  \\
            0.045  165.0  \\
            0.05  57.0  \\
            0.055  25.0  \\
            0.06  6.0  \\
            0.065  5.0  \\
            0.07  0.0  \\
            0.075  1.0  \\
            0.08  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.025139386214125824,\pgfkeysvalueof{/pgfplots/ymin})--(0.025139386214125824,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.025139386214125824,\pgfkeysvalueof{/pgfplots/ymin})--(0.025139386214125824,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.025139386214125824,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.02  4.0  \\
            0.04  214.0  \\
            0.06  1636.0  \\
            0.08  3347.0  \\
            0.1  2927.0  \\
            0.12  1372.0  \\
            0.14  392.0  \\
            0.16  92.0  \\
            0.18  13.0  \\
            0.2  3.0  \\
            0.22  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.10043479124379397,\pgfkeysvalueof{/pgfplots/ymin})--(0.10043479124379397,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.10043479124379397,\pgfkeysvalueof{/pgfplots/ymin})--(0.10043479124379397,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.10043479124379397,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.1  7.0  \\
            0.12  43.0  \\
            0.14  247.0  \\
            0.16  740.0  \\
            0.18  1490.0  \\
            0.2  2030.0  \\
            0.22  2031.0  \\
            0.24  1630.0  \\
            0.26  951.0  \\
            0.28  499.0  \\
            0.3  211.0  \\
            0.32  87.0  \\
            0.34  28.0  \\
            0.36  5.0  \\
            0.38  1.0  \\
            0.4  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.22614701662804973,\pgfkeysvalueof{/pgfplots/ymin})--(0.22614701662804973,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.22614701662804973,\pgfkeysvalueof{/pgfplots/ymin})--(0.22614701662804973,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.22614701662804973,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.2  7.0  \\
            0.25  188.0  \\
            0.3  1343.0  \\
            0.35  3423.0  \\
            0.4  3323.0  \\
            0.45  1415.0  \\
            0.5  267.0  \\
            0.55  33.0  \\
            0.6  1.0  \\
            0.65  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.4016291608981758,\pgfkeysvalueof{/pgfplots/ymin})--(0.4016291608981758,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.4016291608981758,\pgfkeysvalueof{/pgfplots/ymin})--(0.4016291608981758,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.4016291608981758,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.001  37.0  \\
            -0.0008  438.0  \\
            -0.0006  1286.0  \\
            -0.0004  1968.0  \\
            -0.0002  1919.0  \\
            0.0  1607.0  \\
            0.0002  1132.0  \\
            0.0004  704.0  \\
            0.0006  423.0  \\
            0.0008  242.0  \\
            0.001  122.0  \\
            0.0012  72.0  \\
            0.0014  22.0  \\
            0.0016  20.0  \\
            0.0018  4.0  \\
            0.002  4.0  \\
            0.0022  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-8.624308735909002e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-8.624308735909002e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-8.624308735909002e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-8.624308735909002e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-8.624308735909002e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.005  23.0  \\
            0.01  524.0  \\
            0.015  2145.0  \\
            0.02  3189.0  \\
            0.025  2516.0  \\
            0.03  1136.0  \\
            0.035  368.0  \\
            0.04  87.0  \\
            0.045  8.0  \\
            0.05  3.0  \\
            0.055  1.0  \\
            0.06  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.024035740456622615,\pgfkeysvalueof{/pgfplots/ymin})--(0.024035740456622615,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.024035740456622615,\pgfkeysvalueof{/pgfplots/ymin})--(0.024035740456622615,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.024035740456622615,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.05  11.0  \\
            0.06  151.0  \\
            0.07  882.0  \\
            0.08  2126.0  \\
            0.09  2995.0  \\
            0.1  2302.0  \\
            0.11  1076.0  \\
            0.12  352.0  \\
            0.13  92.0  \\
            0.14  12.0  \\
            0.15  1.0  \\
            0.16  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09655136747590723,\pgfkeysvalueof{/pgfplots/ymin})--(0.09655136747590723,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09655136747590723,\pgfkeysvalueof{/pgfplots/ymin})--(0.09655136747590723,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09655136747590723,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.15  8.0  \\
            0.16  33.0  \\
            0.17  139.0  \\
            0.18  469.0  \\
            0.19  1111.0  \\
            0.2  1786.0  \\
            0.21  2159.0  \\
            0.22  1940.0  \\
            0.23  1333.0  \\
            0.24  701.0  \\
            0.25  235.0  \\
            0.26  66.0  \\
            0.27  15.0  \\
            0.28  5.0  \\
            0.29  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.21692018956148754,\pgfkeysvalueof{/pgfplots/ymin})--(0.21692018956148754,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.21692018956148754,\pgfkeysvalueof{/pgfplots/ymin})--(0.21692018956148754,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.21692018956148754,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.32  1.0  \\
            0.33  2.0  \\
            0.34  26.0  \\
            0.35  156.0  \\
            0.36  819.0  \\
            0.37  2134.0  \\
            0.38  3227.0  \\
            0.39  2513.0  \\
            0.4  929.0  \\
            0.41  184.0  \\
            0.42  9.0  \\
            0.43  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.38557979978083246,\pgfkeysvalueof{/pgfplots/ymin})--(0.38557979978083246,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.38557979978083246,\pgfkeysvalueof{/pgfplots/ymin})--(0.38557979978083246,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.38557979978083246,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0007  1.0  \\
            -0.0006  25.0  \\
            -0.0005  131.0  \\
            -0.0004  419.0  \\
            -0.0003  982.0  \\
            -0.0002  1626.0  \\
            -0.0001  1981.0  \\
            0.0  1813.0  \\
            0.0001  1420.0  \\
            0.0002  843.0  \\
            0.0003  421.0  \\
            0.0004  229.0  \\
            0.0005  70.0  \\
            0.0006  26.0  \\
            0.0007  10.0  \\
            0.0008  1.0  \\
            0.0009  2.0  \\
            0.001  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.7128588564496654e-6,\pgfkeysvalueof{/pgfplots/ymin})--(1.7128588564496654e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.7128588564496654e-6,\pgfkeysvalueof{/pgfplots/ymin})--(1.7128588564496654e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.7128588564496654e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.005  12.0  \\
            0.01  439.0  \\
            0.015  2471.0  \\
            0.02  3815.0  \\
            0.025  2309.0  \\
            0.03  768.0  \\
            0.035  166.0  \\
            0.04  18.0  \\
            0.045  1.0  \\
            0.05  1.0  \\
            0.055  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.023002856969576903,\pgfkeysvalueof{/pgfplots/ymin})--(0.023002856969576903,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.023002856969576903,\pgfkeysvalueof{/pgfplots/ymin})--(0.023002856969576903,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.023002856969576903,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.05  17.0  \\
            0.06  227.0  \\
            0.07  1182.0  \\
            0.08  2919.0  \\
            0.09  3146.0  \\
            0.1  1763.0  \\
            0.11  624.0  \\
            0.12  105.0  \\
            0.13  17.0  \\
            0.14  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09232465873727419,\pgfkeysvalueof{/pgfplots/ymin})--(0.09232465873727419,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09232465873727419,\pgfkeysvalueof{/pgfplots/ymin})--(0.09232465873727419,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09232465873727419,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.14  1.0  \\
            0.15  6.0  \\
            0.16  64.0  \\
            0.17  308.0  \\
            0.18  855.0  \\
            0.19  1893.0  \\
            0.2  2534.0  \\
            0.21  2316.0  \\
            0.22  1323.0  \\
            0.23  540.0  \\
            0.24  130.0  \\
            0.25  29.0  \\
            0.26  1.0  \\
            0.27  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.20747637065078967,\pgfkeysvalueof{/pgfplots/ymin})--(0.20747637065078967,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.20747637065078967,\pgfkeysvalueof{/pgfplots/ymin})--(0.20747637065078967,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.20747637065078967,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.362  2.0  \\
            0.363  10.0  \\
            0.364  69.0  \\
            0.365  230.0  \\
            0.366  767.0  \\
            0.367  1597.0  \\
            0.368  2659.0  \\
            0.369  2572.0  \\
            0.37  1568.0  \\
            0.371  465.0  \\
            0.372  61.0  \\
            0.373  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.3688197679065933,\pgfkeysvalueof{/pgfplots/ymin})--(0.3688197679065933,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.3688197679065933,\pgfkeysvalueof{/pgfplots/ymin})--(0.3688197679065933,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.3688197679065933,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.00025  3.0  \\
            -0.0002  66.0  \\
            -0.00015  522.0  \\
            -0.0001  1662.0  \\
            -5.0e-5  2843.0  \\
            0.0  2691.0  \\
            5.0e-5  1481.0  \\
            0.0001  558.0  \\
            0.00015  147.0  \\
            0.0002  21.0  \\
            0.00025  4.0  \\
            0.0003  2.0  \\
            0.00035  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (7.097051609004302e-7,\pgfkeysvalueof{/pgfplots/ymin})--(7.097051609004302e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (7.097051609004302e-7,\pgfkeysvalueof{/pgfplots/ymin})--(7.097051609004302e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (7.097051609004302e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.005  6.0  \\
            0.01  515.0  \\
            0.015  2283.0  \\
            0.02  3822.0  \\
            0.025  2421.0  \\
            0.03  782.0  \\
            0.035  142.0  \\
            0.04  24.0  \\
            0.045  5.0  \\
            0.05  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.022959395446397964,\pgfkeysvalueof{/pgfplots/ymin})--(0.022959395446397964,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.022959395446397964,\pgfkeysvalueof{/pgfplots/ymin})--(0.022959395446397964,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.022959395446397964,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.05  13.0  \\
            0.06  233.0  \\
            0.07  1241.0  \\
            0.08  2894.0  \\
            0.09  3070.0  \\
            0.1  1903.0  \\
            0.11  540.0  \\
            0.12  90.0  \\
            0.13  15.0  \\
            0.14  1.0  \\
            0.15  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09219369656267137,\pgfkeysvalueof{/pgfplots/ymin})--(0.09219369656267137,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09219369656267137,\pgfkeysvalueof{/pgfplots/ymin})--(0.09219369656267137,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09219369656267137,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.15  9.0  \\
            0.16  59.0  \\
            0.17  335.0  \\
            0.18  792.0  \\
            0.19  2021.0  \\
            0.2  2820.0  \\
            0.21  2070.0  \\
            0.22  1203.0  \\
            0.23  567.0  \\
            0.24  102.0  \\
            0.25  18.0  \\
            0.26  4.0  \\
            0.27  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.20688164185442506,\pgfkeysvalueof{/pgfplots/ymin})--(0.20688164185442506,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.20688164185442506,\pgfkeysvalueof{/pgfplots/ymin})--(0.20688164185442506,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.20688164185442506,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.3673  12.0  \\
            0.3674  53.0  \\
            0.3675  129.0  \\
            0.3676  418.0  \\
            0.3677  1082.0  \\
            0.3678  2032.0  \\
            0.3679  2668.0  \\
            0.368  2220.0  \\
            0.3681  1073.0  \\
            0.3682  279.0  \\
            0.3683  33.0  \\
            0.3684  1.0  \\
            0.3685  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.3679405216078394,\pgfkeysvalueof{/pgfplots/ymin})--(0.3679405216078394,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.3679405216078394,\pgfkeysvalueof{/pgfplots/ymin})--(0.3679405216078394,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.3679405216078394,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/SKCEuq_median_alpha_i=1.0_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.002  480.0  \\
            -0.001  5993.0  \\
            0.0  2261.0  \\
            0.001  788.0  \\
            0.002  284.0  \\
            0.003  118.0  \\
            0.004  50.0  \\
            0.005  16.0  \\
            0.006  4.0  \\
            0.007  2.0  \\
            0.008  2.0  \\
            0.009  2.0  \\
            0.01  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-2.223609967745247e-5,\pgfkeysvalueof{/pgfplots/ymin})--(-2.223609967745247e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.223609967745247e-5,\pgfkeysvalueof{/pgfplots/ymin})--(-2.223609967745247e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.223609967745247e-5,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.002  1145.0  \\
            0.0  4360.0  \\
            0.002  2879.0  \\
            0.004  1102.0  \\
            0.006  370.0  \\
            0.008  106.0  \\
            0.01  26.0  \\
            0.012  7.0  \\
            0.014  4.0  \\
            0.016  1.0  \\
            0.018  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.002140303195759848,\pgfkeysvalueof{/pgfplots/ymin})--(0.002140303195759848,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.002140303195759848,\pgfkeysvalueof{/pgfplots/ymin})--(0.002140303195759848,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.002140303195759848,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  178.0  \\
            0.002  873.0  \\
            0.004  1696.0  \\
            0.006  2144.0  \\
            0.008  1909.0  \\
            0.01  1459.0  \\
            0.012  839.0  \\
            0.014  446.0  \\
            0.016  260.0  \\
            0.018  116.0  \\
            0.02  49.0  \\
            0.022  17.0  \\
            0.024  9.0  \\
            0.026  3.0  \\
            0.028  2.0  \\
            0.03  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.008555326861410651,\pgfkeysvalueof{/pgfplots/ymin})--(0.008555326861410651,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.008555326861410651,\pgfkeysvalueof{/pgfplots/ymin})--(0.008555326861410651,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.008555326861410651,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0  13.0  \\
            0.005  458.0  \\
            0.01  2109.0  \\
            0.015  3197.0  \\
            0.02  2565.0  \\
            0.025  1162.0  \\
            0.03  376.0  \\
            0.035  101.0  \\
            0.04  17.0  \\
            0.045  2.0  \\
            0.05  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.019211578183202373,\pgfkeysvalueof{/pgfplots/ymin})--(0.019211578183202373,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.019211578183202373,\pgfkeysvalueof{/pgfplots/ymin})--(0.019211578183202373,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.019211578183202373,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.005  1.0  \\
            0.01  29.0  \\
            0.015  276.0  \\
            0.02  1065.0  \\
            0.025  1992.0  \\
            0.03  2330.0  \\
            0.035  2016.0  \\
            0.04  1264.0  \\
            0.045  636.0  \\
            0.05  253.0  \\
            0.055  106.0  \\
            0.06  19.0  \\
            0.065  11.0  \\
            0.07  1.0  \\
            0.075  1.0  \\
            0.08  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.03408074958146143,\pgfkeysvalueof{/pgfplots/ymin})--(0.03408074958146143,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.03408074958146143,\pgfkeysvalueof{/pgfplots/ymin})--(0.03408074958146143,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.03408074958146143,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0015  152.0  \\
            -0.001  2002.0  \\
            -0.0005  3389.0  \\
            0.0  2486.0  \\
            0.0005  1251.0  \\
            0.001  453.0  \\
            0.0015  198.0  \\
            0.002  51.0  \\
            0.0025  13.0  \\
            0.003  4.0  \\
            0.0035  1.0  \\
            0.004  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (9.271887623499991e-6,\pgfkeysvalueof{/pgfplots/ymin})--(9.271887623499991e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (9.271887623499991e-6,\pgfkeysvalueof{/pgfplots/ymin})--(9.271887623499991e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (9.271887623499991e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0015  73.0  \\
            -0.001  1569.0  \\
            -0.0005  3173.0  \\
            0.0  2805.0  \\
            0.0005  1474.0  \\
            0.001  602.0  \\
            0.0015  202.0  \\
            0.002  66.0  \\
            0.0025  23.0  \\
            0.003  11.0  \\
            0.0035  2.0  \\
            0.004  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00011028575350036642,\pgfkeysvalueof{/pgfplots/ymin})--(0.00011028575350036642,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.00011028575350036642,\pgfkeysvalueof{/pgfplots/ymin})--(0.00011028575350036642,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.00011028575350036642,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0015  5.0  \\
            -0.001  460.0  \\
            -0.0005  2267.0  \\
            0.0  3176.0  \\
            0.0005  2192.0  \\
            0.001  1165.0  \\
            0.0015  465.0  \\
            0.002  182.0  \\
            0.0025  55.0  \\
            0.003  21.0  \\
            0.0035  10.0  \\
            0.004  1.0  \\
            0.0045  0.0  \\
            0.005  1.0  \\
            0.0055  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0004488804511109645,\pgfkeysvalueof{/pgfplots/ymin})--(0.0004488804511109645,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0004488804511109645,\pgfkeysvalueof{/pgfplots/ymin})--(0.0004488804511109645,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0004488804511109645,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.001  10.0  \\
            -0.0005  486.0  \\
            0.0  2089.0  \\
            0.0005  2898.0  \\
            0.001  2311.0  \\
            0.0015  1248.0  \\
            0.002  595.0  \\
            0.0025  240.0  \\
            0.003  77.0  \\
            0.0035  32.0  \\
            0.004  12.0  \\
            0.0045  1.0  \\
            0.005  1.0  \\
            0.0055  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.00100870582802062,\pgfkeysvalueof{/pgfplots/ymin})--(0.00100870582802062,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.00100870582802062,\pgfkeysvalueof{/pgfplots/ymin})--(0.00100870582802062,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.00100870582802062,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0005  3.0  \\
            0.0  157.0  \\
            0.0005  1202.0  \\
            0.001  2606.0  \\
            0.0015  2666.0  \\
            0.002  1772.0  \\
            0.0025  956.0  \\
            0.003  395.0  \\
            0.0035  159.0  \\
            0.004  50.0  \\
            0.0045  26.0  \\
            0.005  6.0  \\
            0.0055  2.0  \\
            0.006  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0017752746689244545,\pgfkeysvalueof{/pgfplots/ymin})--(0.0017752746689244545,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0017752746689244545,\pgfkeysvalueof{/pgfplots/ymin})--(0.0017752746689244545,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0017752746689244545,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0008  2.0  \\
            -0.0006  184.0  \\
            -0.0004  1506.0  \\
            -0.0002  3553.0  \\
            0.0  3148.0  \\
            0.0002  1246.0  \\
            0.0004  313.0  \\
            0.0006  40.0  \\
            0.0008  8.0  \\
            0.001  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-1.9151895144114884e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.9151895144114884e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.9151895144114884e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.9151895144114884e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.9151895144114884e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0008  5.0  \\
            -0.0006  177.0  \\
            -0.0004  1540.0  \\
            -0.0002  3477.0  \\
            0.0  3143.0  \\
            0.0002  1298.0  \\
            0.0004  307.0  \\
            0.0006  50.0  \\
            0.0008  2.0  \\
            0.001  1.0  \\
            0.0012  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-1.0930661138493216e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.0930661138493216e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.0930661138493216e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.0930661138493216e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.0930661138493216e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0008  3.0  \\
            -0.0006  164.0  \\
            -0.0004  1467.0  \\
            -0.0002  3462.0  \\
            0.0  3151.0  \\
            0.0002  1349.0  \\
            0.0004  348.0  \\
            0.0006  52.0  \\
            0.0008  3.0  \\
            0.001  1.0  \\
            0.0012  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (5.600103523327838e-6,\pgfkeysvalueof{/pgfplots/ymin})--(5.600103523327838e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (5.600103523327838e-6,\pgfkeysvalueof{/pgfplots/ymin})--(5.600103523327838e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (5.600103523327838e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0007  2.0  \\
            -0.0006  25.0  \\
            -0.0005  133.0  \\
            -0.0004  424.0  \\
            -0.0003  973.0  \\
            -0.0002  1581.0  \\
            -0.0001  1892.0  \\
            0.0  1859.0  \\
            0.0001  1329.0  \\
            0.0002  882.0  \\
            0.0003  550.0  \\
            0.0004  202.0  \\
            0.0005  85.0  \\
            0.0006  42.0  \\
            0.0007  16.0  \\
            0.0008  4.0  \\
            0.0009  1.0  \\
            0.001  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (8.84184500410296e-6,\pgfkeysvalueof{/pgfplots/ymin})--(8.84184500410296e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (8.84184500410296e-6,\pgfkeysvalueof{/pgfplots/ymin})--(8.84184500410296e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (8.84184500410296e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0007  5.0  \\
            -0.0006  29.0  \\
            -0.0005  122.0  \\
            -0.0004  407.0  \\
            -0.0003  947.0  \\
            -0.0002  1546.0  \\
            -0.0001  1859.0  \\
            0.0  1756.0  \\
            0.0001  1391.0  \\
            0.0002  948.0  \\
            0.0003  519.0  \\
            0.0004  272.0  \\
            0.0005  118.0  \\
            0.0006  54.0  \\
            0.0007  18.0  \\
            0.0008  8.0  \\
            0.0009  1.0  \\
            0.001  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (1.855506998156585e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.855506998156585e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (1.855506998156585e-5,\pgfkeysvalueof{/pgfplots/ymin})--(1.855506998156585e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (1.855506998156585e-5,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.00025  2.0  \\
            -0.0002  69.0  \\
            -0.00015  464.0  \\
            -0.0001  1727.0  \\
            -5.0e-5  3011.0  \\
            0.0  2593.0  \\
            5.0e-5  1404.0  \\
            0.0001  550.0  \\
            0.00015  147.0  \\
            0.0002  28.0  \\
            0.00025  4.0  \\
            0.0003  1.0  \\
            0.00035  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-2.2251808122783864e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-2.2251808122783864e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.2251808122783864e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-2.2251808122783864e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.2251808122783864e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.00025  2.0  \\
            -0.0002  65.0  \\
            -0.00015  505.0  \\
            -0.0001  1689.0  \\
            -5.0e-5  3006.0  \\
            0.0  2593.0  \\
            5.0e-5  1436.0  \\
            0.0001  546.0  \\
            0.00015  130.0  \\
            0.0002  22.0  \\
            0.00025  6.0  \\
            0.0003  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-2.700027504569767e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-2.700027504569767e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.700027504569767e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-2.700027504569767e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.700027504569767e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.00025  4.0  \\
            -0.0002  72.0  \\
            -0.00015  475.0  \\
            -0.0001  1715.0  \\
            -5.0e-5  2970.0  \\
            0.0  2588.0  \\
            5.0e-5  1486.0  \\
            0.0001  514.0  \\
            0.00015  144.0  \\
            0.0002  28.0  \\
            0.00025  4.0  \\
            0.0003  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-5.086527104527768e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-5.086527104527768e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-5.086527104527768e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-5.086527104527768e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-5.086527104527768e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.00025  4.0  \\
            -0.0002  62.0  \\
            -0.00015  440.0  \\
            -0.0001  1752.0  \\
            -5.0e-5  2964.0  \\
            0.0  2582.0  \\
            5.0e-5  1499.0  \\
            0.0001  521.0  \\
            0.00015  139.0  \\
            0.0002  34.0  \\
            0.00025  2.0  \\
            0.0003  0.0  \\
            0.00035  1.0  \\
            0.0004  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (5.729164838192662e-7,\pgfkeysvalueof{/pgfplots/ymin})--(5.729164838192662e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (5.729164838192662e-7,\pgfkeysvalueof{/pgfplots/ymin})--(5.729164838192662e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (5.729164838192662e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.00025  3.0  \\
            -0.0002  65.0  \\
            -0.00015  508.0  \\
            -0.0001  1737.0  \\
            -5.0e-5  2942.0  \\
            0.0  2588.0  \\
            5.0e-5  1407.0  \\
            0.0001  565.0  \\
            0.00015  159.0  \\
            0.0002  23.0  \\
            0.00025  3.0  \\
            0.0003  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-3.6935749625043497e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-3.6935749625043497e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-3.6935749625043497e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-3.6935749625043497e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-3.6935749625043497e-7,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors/SKCEuq_median_alpha_i=1.0_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.07\linewidth}, vertical sep={0.05\linewidth}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.23\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.002  480.0  \\
            -0.001  5993.0  \\
            0.0  2261.0  \\
            0.001  788.0  \\
            0.002  284.0  \\
            0.003  118.0  \\
            0.004  50.0  \\
            0.005  16.0  \\
            0.006  4.0  \\
            0.007  2.0  \\
            0.008  2.0  \\
            0.009  2.0  \\
            0.01  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-2.223609967745247e-5,\pgfkeysvalueof{/pgfplots/ymin})--(-2.223609967745247e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.223609967745247e-5,\pgfkeysvalueof{/pgfplots/ymin})--(-2.223609967745247e-5,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.223609967745247e-5,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.25$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.005  1.0  \\
            0.0  361.0  \\
            0.005  1979.0  \\
            0.01  2969.0  \\
            0.015  2497.0  \\
            0.02  1362.0  \\
            0.025  570.0  \\
            0.03  194.0  \\
            0.035  49.0  \\
            0.04  15.0  \\
            0.045  1.0  \\
            0.05  2.0  \\
            0.055  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.015196320833155318,\pgfkeysvalueof{/pgfplots/ymin})--(0.015196320833155318,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.015196320833155318,\pgfkeysvalueof{/pgfplots/ymin})--(0.015196320833155318,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.015196320833155318,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.02  36.0  \\
            0.03  470.0  \\
            0.04  1661.0  \\
            0.05  2861.0  \\
            0.06  2576.0  \\
            0.07  1486.0  \\
            0.08  670.0  \\
            0.09  188.0  \\
            0.1  44.0  \\
            0.11  8.0  \\
            0.12  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.060896137604700654,\pgfkeysvalueof{/pgfplots/ymin})--(0.060896137604700654,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.060896137604700654,\pgfkeysvalueof{/pgfplots/ymin})--(0.060896137604700654,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.060896137604700654,0)
        }
        ;
    \nextgroupplot[title={$\pi = 0.75$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.07  2.0  \\
            0.08  47.0  \\
            0.09  186.0  \\
            0.1  552.0  \\
            0.11  1210.0  \\
            0.12  1842.0  \\
            0.13  1990.0  \\
            0.14  1745.0  \\
            0.15  1238.0  \\
            0.16  676.0  \\
            0.17  334.0  \\
            0.18  136.0  \\
            0.19  27.0  \\
            0.2  11.0  \\
            0.21  4.0  \\
            0.22  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.13662453802399652,\pgfkeysvalueof{/pgfplots/ymin})--(0.13662453802399652,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.13662453802399652,\pgfkeysvalueof{/pgfplots/ymin})--(0.13662453802399652,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.13662453802399652,0)
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.16  1.0  \\
            0.17  8.0  \\
            0.18  38.0  \\
            0.19  127.0  \\
            0.2  385.0  \\
            0.21  827.0  \\
            0.22  1343.0  \\
            0.23  1717.0  \\
            0.24  1781.0  \\
            0.25  1569.0  \\
            0.26  1103.0  \\
            0.27  636.0  \\
            0.28  303.0  \\
            0.29  107.0  \\
            0.3  41.0  \\
            0.31  11.0  \\
            0.32  3.0  \\
            0.33  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.24343277648679132,\pgfkeysvalueof{/pgfplots/ymin})--(0.24343277648679132,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.24343277648679132,\pgfkeysvalueof{/pgfplots/ymin})--(0.24343277648679132,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.24343277648679132,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0015  152.0  \\
            -0.001  2002.0  \\
            -0.0005  3389.0  \\
            0.0  2486.0  \\
            0.0005  1251.0  \\
            0.001  453.0  \\
            0.0015  198.0  \\
            0.002  51.0  \\
            0.0025  13.0  \\
            0.003  4.0  \\
            0.0035  1.0  \\
            0.004  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (9.271887623499991e-6,\pgfkeysvalueof{/pgfplots/ymin})--(9.271887623499991e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (9.271887623499991e-6,\pgfkeysvalueof{/pgfplots/ymin})--(9.271887623499991e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (9.271887623499991e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.005  102.0  \\
            0.01  1165.0  \\
            0.015  3079.0  \\
            0.02  3264.0  \\
            0.025  1699.0  \\
            0.03  554.0  \\
            0.035  121.0  \\
            0.04  15.0  \\
            0.045  1.0  \\
            0.05  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.021271223978268625,\pgfkeysvalueof{/pgfplots/ymin})--(0.021271223978268625,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.021271223978268625,\pgfkeysvalueof{/pgfplots/ymin})--(0.021271223978268625,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.021271223978268625,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.04  4.0  \\
            0.05  128.0  \\
            0.06  864.0  \\
            0.07  2469.0  \\
            0.08  3195.0  \\
            0.09  2223.0  \\
            0.1  882.0  \\
            0.11  204.0  \\
            0.12  29.0  \\
            0.13  2.0  \\
            0.14  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.0851220093636579,\pgfkeysvalueof{/pgfplots/ymin})--(0.0851220093636579,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.0851220093636579,\pgfkeysvalueof{/pgfplots/ymin})--(0.0851220093636579,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0851220093636579,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.12  1.0  \\
            0.13  2.0  \\
            0.14  16.0  \\
            0.15  157.0  \\
            0.16  548.0  \\
            0.17  1468.0  \\
            0.18  2349.0  \\
            0.19  2512.0  \\
            0.2  1785.0  \\
            0.21  840.0  \\
            0.22  257.0  \\
            0.23  53.0  \\
            0.24  11.0  \\
            0.25  1.0  \\
            0.26  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.19184387185779536,\pgfkeysvalueof{/pgfplots/ymin})--(0.19184387185779536,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.19184387185779536,\pgfkeysvalueof{/pgfplots/ymin})--(0.19184387185779536,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.19184387185779536,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.32  1.0  \\
            0.325  58.0  \\
            0.33  818.0  \\
            0.335  3129.0  \\
            0.34  4083.0  \\
            0.345  1700.0  \\
            0.35  203.0  \\
            0.355  8.0  \\
            0.36  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.34108658305224143,\pgfkeysvalueof{/pgfplots/ymin})--(0.34108658305224143,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.34108658305224143,\pgfkeysvalueof{/pgfplots/ymin})--(0.34108658305224143,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.34108658305224143,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 100$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.0008  2.0  \\
            -0.0006  184.0  \\
            -0.0004  1506.0  \\
            -0.0002  3553.0  \\
            0.0  3148.0  \\
            0.0002  1246.0  \\
            0.0004  313.0  \\
            0.0006  40.0  \\
            0.0008  8.0  \\
            0.001  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-1.9151895144114884e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.9151895144114884e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-1.9151895144114884e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-1.9151895144114884e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-1.9151895144114884e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.005  9.0  \\
            0.01  415.0  \\
            0.015  2537.0  \\
            0.02  3795.0  \\
            0.025  2347.0  \\
            0.03  738.0  \\
            0.035  143.0  \\
            0.04  15.0  \\
            0.045  1.0  \\
            0.05  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.022952440946776682,\pgfkeysvalueof{/pgfplots/ymin})--(0.022952440946776682,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.022952440946776682,\pgfkeysvalueof{/pgfplots/ymin})--(0.022952440946776682,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.022952440946776682,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.05  25.0  \\
            0.06  275.0  \\
            0.07  1345.0  \\
            0.08  2926.0  \\
            0.09  3173.0  \\
            0.1  1638.0  \\
            0.11  509.0  \\
            0.12  98.0  \\
            0.13  10.0  \\
            0.14  1.0  \\
            0.15  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09138344090845847,\pgfkeysvalueof{/pgfplots/ymin})--(0.09138344090845847,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09138344090845847,\pgfkeysvalueof{/pgfplots/ymin})--(0.09138344090845847,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09138344090845847,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.14  1.0  \\
            0.15  8.0  \\
            0.16  72.0  \\
            0.17  339.0  \\
            0.18  1114.0  \\
            0.19  2010.0  \\
            0.2  2755.0  \\
            0.21  1995.0  \\
            0.22  1168.0  \\
            0.23  437.0  \\
            0.24  86.0  \\
            0.25  12.0  \\
            0.26  1.0  \\
            0.27  2.0  \\
            0.28  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.20545189340155612,\pgfkeysvalueof{/pgfplots/ymin})--(0.20545189340155612,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.20545189340155612,\pgfkeysvalueof{/pgfplots/ymin})--(0.20545189340155612,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.20545189340155612,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.363  19.0  \\
            0.3635  197.0  \\
            0.364  1323.0  \\
            0.3645  3410.0  \\
            0.365  3562.0  \\
            0.3655  1330.0  \\
            0.366  150.0  \\
            0.3665  9.0  \\
            0.367  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.364998095839663,\pgfkeysvalueof{/pgfplots/ymin})--(0.364998095839663,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.364998095839663,\pgfkeysvalueof{/pgfplots/ymin})--(0.364998095839663,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.364998095839663,0)
        }
        ;
    \nextgroupplot[ylabel={$m = 1000$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.00025  2.0  \\
            -0.0002  69.0  \\
            -0.00015  464.0  \\
            -0.0001  1727.0  \\
            -5.0e-5  3011.0  \\
            0.0  2593.0  \\
            5.0e-5  1404.0  \\
            0.0001  550.0  \\
            0.00015  147.0  \\
            0.0002  28.0  \\
            0.00025  4.0  \\
            0.0003  1.0  \\
            0.00035  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (-2.2251808122783864e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-2.2251808122783864e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (-2.2251808122783864e-7,\pgfkeysvalueof{/pgfplots/ymin})--(-2.2251808122783864e-7,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-2.2251808122783864e-7,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.005  13.0  \\
            0.01  472.0  \\
            0.015  2324.0  \\
            0.02  3844.0  \\
            0.025  2445.0  \\
            0.03  744.0  \\
            0.035  130.0  \\
            0.04  26.0  \\
            0.045  2.0  \\
            0.05  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.022932829323588817,\pgfkeysvalueof{/pgfplots/ymin})--(0.022932829323588817,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.022932829323588817,\pgfkeysvalueof{/pgfplots/ymin})--(0.022932829323588817,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.022932829323588817,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.055  11.0  \\
            0.06  54.0  \\
            0.065  156.0  \\
            0.07  481.0  \\
            0.075  853.0  \\
            0.08  1198.0  \\
            0.085  1812.0  \\
            0.09  1652.0  \\
            0.095  1289.0  \\
            0.1  1151.0  \\
            0.105  727.0  \\
            0.11  337.0  \\
            0.115  171.0  \\
            0.12  66.0  \\
            0.125  33.0  \\
            0.13  7.0  \\
            0.135  2.0  \\
            0.14  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.09196015463611923,\pgfkeysvalueof{/pgfplots/ymin})--(0.09196015463611923,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.09196015463611923,\pgfkeysvalueof{/pgfplots/ymin})--(0.09196015463611923,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09196015463611923,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.14  1.0  \\
            0.15  9.0  \\
            0.16  66.0  \\
            0.17  323.0  \\
            0.18  888.0  \\
            0.19  1922.0  \\
            0.2  2847.0  \\
            0.21  2008.0  \\
            0.22  1250.0  \\
            0.23  552.0  \\
            0.24  118.0  \\
            0.25  12.0  \\
            0.26  3.0  \\
            0.27  1.0  \\
            0.28  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.2067542095384032,\pgfkeysvalueof{/pgfplots/ymin})--(0.2067542095384032,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.2067542095384032,\pgfkeysvalueof{/pgfplots/ymin})--(0.2067542095384032,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.2067542095384032,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.3673  8.0  \\
            0.36735  80.0  \\
            0.3674  371.0  \\
            0.36745  1228.0  \\
            0.3675  2564.0  \\
            0.36755  2891.0  \\
            0.3676  1963.0  \\
            0.36765  733.0  \\
            0.3677  150.0  \\
            0.36775  12.0  \\
            0.3678  0.0  \\
        }
        ;
    \draw[solid, Dark2-B, thick] (0.3675620796477668,\pgfkeysvalueof{/pgfplots/ymin})--(0.3675620796477668,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, Dark2-C, thick] (0.3675620796477668,\pgfkeysvalueof{/pgfplots/ymin})--(0.3675620796477668,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.3675620796477668,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c5r4.east |- group c5r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/errors_comparison.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 4}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}}, no markers, tick label style={font={\tiny}}, grid={major}, title style={align={center}}, width={0.3\linewidth}, height={0.2\linewidth}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, ylabel style={font={\small}}]
    \nextgroupplot[title={$\mathbf{M1}$}, ylabel={$\widehat{\ECE}$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.37  2.0  \\
            0.38  26.0  \\
            0.39  134.0  \\
            0.4  421.0  \\
            0.41  858.0  \\
            0.42  1588.0  \\
            0.43  2106.0  \\
            0.44  1971.0  \\
            0.45  1500.0  \\
            0.46  902.0  \\
            0.47  351.0  \\
            0.48  110.0  \\
            0.49  29.0  \\
            0.5  2.0  \\
            0.51  0.0  \\
        }
        ;
    \draw[solid, thick, Dark2-B] (0.4395191920510119,\pgfkeysvalueof{/pgfplots/ymin})--(0.4395191920510119,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, thick, Dark2-C] (0.0,\pgfkeysvalueof{/pgfplots/ymin})--(0.0,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.0,0)
        }
        ;
    \nextgroupplot[title={$\mathbf{M2}$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.56  1.0  \\
            0.58  21.0  \\
            0.6  234.0  \\
            0.62  1165.0  \\
            0.64  2996.0  \\
            0.66  3323.0  \\
            0.68  1799.0  \\
            0.7  420.0  \\
            0.72  40.0  \\
            0.74  1.0  \\
            0.76  0.0  \\
        }
        ;
    \draw[solid, thick, Dark2-B] (0.6633084064443167,\pgfkeysvalueof{/pgfplots/ymin})--(0.6633084064443167,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, thick, Dark2-C] (0.45,\pgfkeysvalueof{/pgfplots/ymin})--(0.45,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.45,0)
        }
        ;
    \nextgroupplot[title={$\mathbf{M3}$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  30.0  \\
            0.85  116.0  \\
            0.86  511.0  \\
            0.87  1364.0  \\
            0.88  2399.0  \\
            0.89  2671.0  \\
            0.9  1964.0  \\
            0.91  778.0  \\
            0.92  148.0  \\
            0.93  17.0  \\
            0.94  0.0  \\
        }
        ;
    \draw[solid, thick, Dark2-B] (0.8917787846726375,\pgfkeysvalueof{/pgfplots/ymin})--(0.8917787846726375,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, thick, Dark2-C] (0.7106418012290426,\pgfkeysvalueof{/pgfplots/ymin})--(0.7106418012290426,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.7106418012290426,0)
        }
        ;
    \nextgroupplot[ylabel={$\biasedestimator$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.0005  61.0  \\
            0.001  2724.0  \\
            0.0015  4376.0  \\
            0.002  2111.0  \\
            0.0025  597.0  \\
            0.003  108.0  \\
            0.0035  20.0  \\
            0.004  3.0  \\
            0.0045  0.0  \\
        }
        ;
    \draw[solid, thick, Dark2-B] (0.001791065804877401,\pgfkeysvalueof{/pgfplots/ymin})--(0.001791065804877401,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, thick, Dark2-C] (-8.624308735909002e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-8.624308735909002e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-8.624308735909002e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.05  3.0  \\
            0.06  89.0  \\
            0.07  558.0  \\
            0.08  1735.0  \\
            0.09  2790.0  \\
            0.1  2643.0  \\
            0.11  1483.0  \\
            0.12  532.0  \\
            0.13  133.0  \\
            0.14  31.0  \\
            0.15  3.0  \\
            0.16  0.0  \\
        }
        ;
    \draw[solid, thick, Dark2-B] (0.09976616408194146,\pgfkeysvalueof{/pgfplots/ymin})--(0.09976616408194146,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, thick, Dark2-C] (0.09655136747590723,\pgfkeysvalueof{/pgfplots/ymin})--(0.09655136747590723,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09655136747590723,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.015  10.0  \\
            0.016  95.0  \\
            0.017  448.0  \\
            0.018  1317.0  \\
            0.019  2147.0  \\
            0.02  2364.0  \\
            0.021  1773.0  \\
            0.022  1087.0  \\
            0.023  469.0  \\
            0.024  195.0  \\
            0.025  68.0  \\
            0.026  22.0  \\
            0.027  4.0  \\
            0.028  1.0  \\
            0.029  0.0  \\
        }
        ;
    \draw[solid, thick, Dark2-B] (0.020511313103935783,\pgfkeysvalueof{/pgfplots/ymin})--(0.020511313103935783,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, thick, Dark2-C] (0.015170498621422451,\pgfkeysvalueof{/pgfplots/ymin})--(0.015170498621422451,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.015170498621422451,0)
        }
        ;
    \nextgroupplot[ylabel={$\unbiasedestimator$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.001  37.0  \\
            -0.0008  438.0  \\
            -0.0006  1286.0  \\
            -0.0004  1968.0  \\
            -0.0002  1919.0  \\
            0.0  1607.0  \\
            0.0002  1132.0  \\
            0.0004  704.0  \\
            0.0006  423.0  \\
            0.0008  242.0  \\
            0.001  122.0  \\
            0.0012  72.0  \\
            0.0014  22.0  \\
            0.0016  20.0  \\
            0.0018  4.0  \\
            0.002  4.0  \\
            0.0022  0.0  \\
        }
        ;
    \draw[solid, thick, Dark2-B] (-8.624308735909002e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-8.624308735909002e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, thick, Dark2-C] (-8.624308735909002e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-8.624308735909002e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-8.624308735909002e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.05  11.0  \\
            0.06  151.0  \\
            0.07  882.0  \\
            0.08  2126.0  \\
            0.09  2995.0  \\
            0.1  2302.0  \\
            0.11  1076.0  \\
            0.12  352.0  \\
            0.13  92.0  \\
            0.14  12.0  \\
            0.15  1.0  \\
            0.16  0.0  \\
        }
        ;
    \draw[solid, thick, Dark2-B] (0.09655136747590723,\pgfkeysvalueof{/pgfplots/ymin})--(0.09655136747590723,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, thick, Dark2-C] (0.09655136747590723,\pgfkeysvalueof{/pgfplots/ymin})--(0.09655136747590723,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09655136747590723,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.01  15.0  \\
            0.011  124.0  \\
            0.012  622.0  \\
            0.013  1666.0  \\
            0.014  2431.0  \\
            0.015  2279.0  \\
            0.016  1541.0  \\
            0.017  823.0  \\
            0.018  314.0  \\
            0.019  129.0  \\
            0.02  42.0  \\
            0.021  12.0  \\
            0.022  2.0  \\
            0.023  0.0  \\
        }
        ;
    \draw[solid, thick, Dark2-B] (0.015170498621422451,\pgfkeysvalueof{/pgfplots/ymin})--(0.015170498621422451,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, thick, Dark2-C] (0.015170498621422451,\pgfkeysvalueof{/pgfplots/ymin})--(0.015170498621422451,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.015170498621422451,0)
        }
        ;
    \nextgroupplot[ylabel={$\linearestimator$}]
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.03  1.0  \\
            -0.025  13.0  \\
            -0.02  117.0  \\
            -0.015  555.0  \\
            -0.01  1580.0  \\
            -0.005  2580.0  \\
            0.0  2825.0  \\
            0.005  1594.0  \\
            0.01  564.0  \\
            0.015  145.0  \\
            0.02  21.0  \\
            0.025  5.0  \\
            0.03  0.0  \\
        }
        ;
    \draw[solid, thick, Dark2-B] (0.00016041013856191264,\pgfkeysvalueof{/pgfplots/ymin})--(0.00016041013856191264,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, thick, Dark2-C] (-8.624308735909002e-6,\pgfkeysvalueof{/pgfplots/ymin})--(-8.624308735909002e-6,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (-8.624308735909002e-6,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            0.03  10.0  \\
            0.04  52.0  \\
            0.05  211.0  \\
            0.06  603.0  \\
            0.07  1159.0  \\
            0.08  1823.0  \\
            0.09  1930.0  \\
            0.1  1743.0  \\
            0.11  1273.0  \\
            0.12  679.0  \\
            0.13  325.0  \\
            0.14  134.0  \\
            0.15  40.0  \\
            0.16  13.0  \\
            0.17  5.0  \\
            0.18  0.0  \\
        }
        ;
    \draw[solid, thick, Dark2-B] (0.09655648558846669,\pgfkeysvalueof{/pgfplots/ymin})--(0.09655648558846669,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, thick, Dark2-C] (0.09655136747590723,\pgfkeysvalueof{/pgfplots/ymin})--(0.09655136747590723,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.09655136747590723,0)
        }
        ;
    \nextgroupplot
    \addplot+[ybar interval, fill={Dark2-A!30!white}]
        table[row sep={\\}]
        {
            \\
            -0.05  8.0  \\
            -0.04  39.0  \\
            -0.03  202.0  \\
            -0.02  591.0  \\
            -0.01  1214.0  \\
            0.0  1892.0  \\
            0.01  2229.0  \\
            0.02  1800.0  \\
            0.03  1136.0  \\
            0.04  564.0  \\
            0.05  220.0  \\
            0.06  80.0  \\
            0.07  21.0  \\
            0.08  2.0  \\
            0.09  2.0  \\
            0.1  0.0  \\
        }
        ;
    \draw[solid, thick, Dark2-B] (0.015050934500161551,\pgfkeysvalueof{/pgfplots/ymin})--(0.015050934500161551,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[dashed, thick, Dark2-C] (0.015170498621422451,\pgfkeysvalueof{/pgfplots/ymin})--(0.015170498621422451,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot+[draw={none}]
        coordinates {
            (0.015170498621422451,0)
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r4.west |- group c1r4.outer south)!0.5!(group c3r4.east |- group c3r4.outer south)$){calibration error estimate};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r4.south -| group c1r4.outer west)$){\# runs};
\end{tikzpicture}


==> figures/pvalues/ECE_dynamic_alpha_i=0.1_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0002  \\
            0.01  0.0057  \\
            0.02  0.0111  \\
            0.03  0.0173  \\
            0.04  0.0252  \\
            0.05  0.0324  \\
            0.06  0.0405  \\
            0.07  0.0491  \\
            0.08  0.0553  \\
            0.09  0.0655  \\
            0.1  0.0749  \\
            0.11  0.0852  \\
            0.12  0.0945  \\
            0.13  0.1021  \\
            0.14  0.1132  \\
            0.15  0.1234  \\
            0.16  0.1323  \\
            0.17  0.1402  \\
            0.18  0.1494  \\
            0.19  0.1591  \\
            0.2  0.1679  \\
            0.21  0.1777  \\
            0.22  0.1879  \\
            0.23  0.1977  \\
            0.24  0.2078  \\
            0.25  0.217  \\
            0.26  0.2291  \\
            0.27  0.2393  \\
            0.28  0.2493  \\
            0.29  0.2595  \\
            0.3  0.271  \\
            0.31  0.2794  \\
            0.32  0.2894  \\
            0.33  0.298  \\
            0.34  0.3091  \\
            0.35  0.3175  \\
            0.36  0.3271  \\
            0.37  0.3376  \\
            0.38  0.3474  \\
            0.39  0.3595  \\
            0.4  0.3697  \\
            0.41  0.3799  \\
            0.42  0.3907  \\
            0.43  0.4028  \\
            0.44  0.4136  \\
            0.45  0.4256  \\
            0.46  0.4349  \\
            0.47  0.4451  \\
            0.48  0.4556  \\
            0.49  0.4658  \\
            0.5  0.4765  \\
            0.51  0.4901  \\
            0.52  0.5008  \\
            0.53  0.5114  \\
            0.54  0.5209  \\
            0.55  0.5331  \\
            0.56  0.5434  \\
            0.57  0.5542  \\
            0.58  0.5639  \\
            0.59  0.5768  \\
            0.6  0.5866  \\
            0.61  0.5958  \\
            0.62  0.6072  \\
            0.63  0.6192  \\
            0.64  0.6313  \\
            0.65  0.6411  \\
            0.66  0.6525  \\
            0.67  0.6632  \\
            0.68  0.674  \\
            0.69  0.6844  \\
            0.7  0.6964  \\
            0.71  0.7075  \\
            0.72  0.7204  \\
            0.73  0.7298  \\
            0.74  0.7392  \\
            0.75  0.7485  \\
            0.76  0.7616  \\
            0.77  0.7729  \\
            0.78  0.7827  \\
            0.79  0.7922  \\
            0.8  0.8041  \\
            0.81  0.8143  \\
            0.82  0.8248  \\
            0.83  0.8353  \\
            0.84  0.8448  \\
            0.85  0.8555  \\
            0.86  0.8652  \\
            0.87  0.8739  \\
            0.88  0.8856  \\
            0.89  0.8968  \\
            0.9  0.909  \\
            0.91  0.9186  \\
            0.92  0.9293  \\
            0.93  0.9402  \\
            0.94  0.9493  \\
            0.95  0.9594  \\
            0.96  0.9673  \\
            0.97  0.9756  \\
            0.98  0.9854  \\
            0.99  0.9931  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0072  \\
            0.01  0.0537  \\
            0.02  0.0959  \\
            0.03  0.1323  \\
            0.04  0.171  \\
            0.05  0.2018  \\
            0.06  0.2319  \\
            0.07  0.2593  \\
            0.08  0.2857  \\
            0.09  0.3105  \\
            0.1  0.3344  \\
            0.11  0.3569  \\
            0.12  0.3784  \\
            0.13  0.3986  \\
            0.14  0.421  \\
            0.15  0.441  \\
            0.16  0.4587  \\
            0.17  0.4758  \\
            0.18  0.4929  \\
            0.19  0.5101  \\
            0.2  0.5284  \\
            0.21  0.545  \\
            0.22  0.5605  \\
            0.23  0.5749  \\
            0.24  0.5885  \\
            0.25  0.6025  \\
            0.26  0.6165  \\
            0.27  0.6329  \\
            0.28  0.6431  \\
            0.29  0.6566  \\
            0.3  0.6687  \\
            0.31  0.6796  \\
            0.32  0.6909  \\
            0.33  0.702  \\
            0.34  0.7121  \\
            0.35  0.7233  \\
            0.36  0.7354  \\
            0.37  0.7445  \\
            0.38  0.7555  \\
            0.39  0.7629  \\
            0.4  0.7722  \\
            0.41  0.7808  \\
            0.42  0.7908  \\
            0.43  0.799  \\
            0.44  0.8059  \\
            0.45  0.8132  \\
            0.46  0.821  \\
            0.47  0.8319  \\
            0.48  0.8386  \\
            0.49  0.8471  \\
            0.5  0.8553  \\
            0.51  0.861  \\
            0.52  0.867  \\
            0.53  0.8734  \\
            0.54  0.8791  \\
            0.55  0.8836  \\
            0.56  0.8902  \\
            0.57  0.895  \\
            0.58  0.9009  \\
            0.59  0.9057  \\
            0.6  0.9109  \\
            0.61  0.9158  \\
            0.62  0.92  \\
            0.63  0.9232  \\
            0.64  0.927  \\
            0.65  0.9311  \\
            0.66  0.9354  \\
            0.67  0.9403  \\
            0.68  0.9443  \\
            0.69  0.9479  \\
            0.7  0.9518  \\
            0.71  0.9558  \\
            0.72  0.9579  \\
            0.73  0.9609  \\
            0.74  0.964  \\
            0.75  0.9663  \\
            0.76  0.9692  \\
            0.77  0.9722  \\
            0.78  0.9755  \\
            0.79  0.9773  \\
            0.8  0.9787  \\
            0.81  0.981  \\
            0.82  0.9821  \\
            0.83  0.9844  \\
            0.84  0.9859  \\
            0.85  0.9871  \\
            0.86  0.9881  \\
            0.87  0.99  \\
            0.88  0.991  \\
            0.89  0.9923  \\
            0.9  0.9935  \\
            0.91  0.9947  \\
            0.92  0.9959  \\
            0.93  0.9971  \\
            0.94  0.9982  \\
            0.95  0.9988  \\
            0.96  0.9989  \\
            0.97  0.9992  \\
            0.98  0.9997  \\
            0.99  0.9999  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/ECE_dynamic_alpha_i=0.1_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0002  \\
            0.01  0.0057  \\
            0.02  0.0111  \\
            0.03  0.0173  \\
            0.04  0.0252  \\
            0.05  0.0324  \\
            0.06  0.0405  \\
            0.07  0.0491  \\
            0.08  0.0553  \\
            0.09  0.0655  \\
            0.1  0.0749  \\
            0.11  0.0852  \\
            0.12  0.0945  \\
            0.13  0.1021  \\
            0.14  0.1132  \\
            0.15  0.1234  \\
            0.16  0.1323  \\
            0.17  0.1402  \\
            0.18  0.1494  \\
            0.19  0.1591  \\
            0.2  0.1679  \\
            0.21  0.1777  \\
            0.22  0.1879  \\
            0.23  0.1977  \\
            0.24  0.2078  \\
            0.25  0.217  \\
            0.26  0.2291  \\
            0.27  0.2393  \\
            0.28  0.2493  \\
            0.29  0.2595  \\
            0.3  0.271  \\
            0.31  0.2794  \\
            0.32  0.2894  \\
            0.33  0.298  \\
            0.34  0.3091  \\
            0.35  0.3175  \\
            0.36  0.3271  \\
            0.37  0.3376  \\
            0.38  0.3474  \\
            0.39  0.3595  \\
            0.4  0.3697  \\
            0.41  0.3799  \\
            0.42  0.3907  \\
            0.43  0.4028  \\
            0.44  0.4136  \\
            0.45  0.4256  \\
            0.46  0.4349  \\
            0.47  0.4451  \\
            0.48  0.4556  \\
            0.49  0.4658  \\
            0.5  0.4765  \\
            0.51  0.4901  \\
            0.52  0.5008  \\
            0.53  0.5114  \\
            0.54  0.5209  \\
            0.55  0.5331  \\
            0.56  0.5434  \\
            0.57  0.5542  \\
            0.58  0.5639  \\
            0.59  0.5768  \\
            0.6  0.5866  \\
            0.61  0.5958  \\
            0.62  0.6072  \\
            0.63  0.6192  \\
            0.64  0.6313  \\
            0.65  0.6411  \\
            0.66  0.6525  \\
            0.67  0.6632  \\
            0.68  0.674  \\
            0.69  0.6844  \\
            0.7  0.6964  \\
            0.71  0.7075  \\
            0.72  0.7204  \\
            0.73  0.7298  \\
            0.74  0.7392  \\
            0.75  0.7485  \\
            0.76  0.7616  \\
            0.77  0.7729  \\
            0.78  0.7827  \\
            0.79  0.7922  \\
            0.8  0.8041  \\
            0.81  0.8143  \\
            0.82  0.8248  \\
            0.83  0.8353  \\
            0.84  0.8448  \\
            0.85  0.8555  \\
            0.86  0.8652  \\
            0.87  0.8739  \\
            0.88  0.8856  \\
            0.89  0.8968  \\
            0.9  0.909  \\
            0.91  0.9186  \\
            0.92  0.9293  \\
            0.93  0.9402  \\
            0.94  0.9493  \\
            0.95  0.9594  \\
            0.96  0.9673  \\
            0.97  0.9756  \\
            0.98  0.9854  \\
            0.99  0.9931  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0072  \\
            0.01  0.0537  \\
            0.02  0.0959  \\
            0.03  0.1323  \\
            0.04  0.171  \\
            0.05  0.2018  \\
            0.06  0.2319  \\
            0.07  0.2593  \\
            0.08  0.2857  \\
            0.09  0.3105  \\
            0.1  0.3344  \\
            0.11  0.3569  \\
            0.12  0.3784  \\
            0.13  0.3986  \\
            0.14  0.421  \\
            0.15  0.441  \\
            0.16  0.4587  \\
            0.17  0.4758  \\
            0.18  0.4929  \\
            0.19  0.5101  \\
            0.2  0.5284  \\
            0.21  0.545  \\
            0.22  0.5605  \\
            0.23  0.5749  \\
            0.24  0.5885  \\
            0.25  0.6025  \\
            0.26  0.6165  \\
            0.27  0.6329  \\
            0.28  0.6431  \\
            0.29  0.6566  \\
            0.3  0.6687  \\
            0.31  0.6796  \\
            0.32  0.6909  \\
            0.33  0.702  \\
            0.34  0.7121  \\
            0.35  0.7233  \\
            0.36  0.7354  \\
            0.37  0.7445  \\
            0.38  0.7555  \\
            0.39  0.7629  \\
            0.4  0.7722  \\
            0.41  0.7808  \\
            0.42  0.7908  \\
            0.43  0.799  \\
            0.44  0.8059  \\
            0.45  0.8132  \\
            0.46  0.821  \\
            0.47  0.8319  \\
            0.48  0.8386  \\
            0.49  0.8471  \\
            0.5  0.8553  \\
            0.51  0.861  \\
            0.52  0.867  \\
            0.53  0.8734  \\
            0.54  0.8791  \\
            0.55  0.8836  \\
            0.56  0.8902  \\
            0.57  0.895  \\
            0.58  0.9009  \\
            0.59  0.9057  \\
            0.6  0.9109  \\
            0.61  0.9158  \\
            0.62  0.92  \\
            0.63  0.9232  \\
            0.64  0.927  \\
            0.65  0.9311  \\
            0.66  0.9354  \\
            0.67  0.9403  \\
            0.68  0.9443  \\
            0.69  0.9479  \\
            0.7  0.9518  \\
            0.71  0.9558  \\
            0.72  0.9579  \\
            0.73  0.9609  \\
            0.74  0.964  \\
            0.75  0.9663  \\
            0.76  0.9692  \\
            0.77  0.9722  \\
            0.78  0.9755  \\
            0.79  0.9773  \\
            0.8  0.9787  \\
            0.81  0.981  \\
            0.82  0.9821  \\
            0.83  0.9844  \\
            0.84  0.9859  \\
            0.85  0.9871  \\
            0.86  0.9881  \\
            0.87  0.99  \\
            0.88  0.991  \\
            0.89  0.9923  \\
            0.9  0.9935  \\
            0.91  0.9947  \\
            0.92  0.9959  \\
            0.93  0.9971  \\
            0.94  0.9982  \\
            0.95  0.9988  \\
            0.96  0.9989  \\
            0.97  0.9992  \\
            0.98  0.9997  \\
            0.99  0.9999  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/ECE_dynamic_alpha_i=1.0_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0007  \\
            0.01  0.0093  \\
            0.02  0.0173  \\
            0.03  0.0251  \\
            0.04  0.0347  \\
            0.05  0.0427  \\
            0.06  0.0521  \\
            0.07  0.0619  \\
            0.08  0.0697  \\
            0.09  0.0771  \\
            0.1  0.0851  \\
            0.11  0.0929  \\
            0.12  0.1027  \\
            0.13  0.1115  \\
            0.14  0.1211  \\
            0.15  0.1312  \\
            0.16  0.1397  \\
            0.17  0.1483  \\
            0.18  0.1566  \\
            0.19  0.1664  \\
            0.2  0.1756  \\
            0.21  0.1845  \\
            0.22  0.1936  \\
            0.23  0.2022  \\
            0.24  0.2101  \\
            0.25  0.2189  \\
            0.26  0.2288  \\
            0.27  0.2375  \\
            0.28  0.2489  \\
            0.29  0.2581  \\
            0.3  0.2663  \\
            0.31  0.2756  \\
            0.32  0.2852  \\
            0.33  0.2945  \\
            0.34  0.3033  \\
            0.35  0.3135  \\
            0.36  0.3232  \\
            0.37  0.3317  \\
            0.38  0.3404  \\
            0.39  0.3518  \\
            0.4  0.3639  \\
            0.41  0.3728  \\
            0.42  0.3828  \\
            0.43  0.3931  \\
            0.44  0.4026  \\
            0.45  0.4126  \\
            0.46  0.4213  \\
            0.47  0.4308  \\
            0.48  0.4414  \\
            0.49  0.4515  \\
            0.5  0.46  \\
            0.51  0.471  \\
            0.52  0.4809  \\
            0.53  0.4926  \\
            0.54  0.5031  \\
            0.55  0.5135  \\
            0.56  0.5243  \\
            0.57  0.5329  \\
            0.58  0.5441  \\
            0.59  0.5533  \\
            0.6  0.5625  \\
            0.61  0.5745  \\
            0.62  0.5841  \\
            0.63  0.5944  \\
            0.64  0.6038  \\
            0.65  0.6144  \\
            0.66  0.6242  \\
            0.67  0.6369  \\
            0.68  0.6469  \\
            0.69  0.6567  \\
            0.7  0.667  \\
            0.71  0.6768  \\
            0.72  0.6879  \\
            0.73  0.6986  \\
            0.74  0.7084  \\
            0.75  0.7177  \\
            0.76  0.7294  \\
            0.77  0.7408  \\
            0.78  0.7532  \\
            0.79  0.7642  \\
            0.8  0.7739  \\
            0.81  0.7844  \\
            0.82  0.7952  \\
            0.83  0.8062  \\
            0.84  0.817  \\
            0.85  0.8294  \\
            0.86  0.8414  \\
            0.87  0.8528  \\
            0.88  0.8616  \\
            0.89  0.8718  \\
            0.9  0.8822  \\
            0.91  0.8942  \\
            0.92  0.9062  \\
            0.93  0.9163  \\
            0.94  0.9283  \\
            0.95  0.9391  \\
            0.96  0.9505  \\
            0.97  0.9617  \\
            0.98  0.975  \\
            0.99  0.9859  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.348  \\
            0.01  0.12649999999999995  \\
            0.02  0.08779999999999999  \\
            0.03  0.0685  \\
            0.04  0.05389999999999995  \\
            0.05  0.04600000000000004  \\
            0.06  0.03810000000000002  \\
            0.07  0.03269999999999995  \\
            0.08  0.028800000000000048  \\
            0.09  0.02529999999999999  \\
            0.1  0.023299999999999987  \\
            0.11  0.02100000000000002  \\
            0.12  0.018900000000000028  \\
            0.13  0.017199999999999993  \\
            0.14  0.015499999999999958  \\
            0.15  0.014499999999999957  \\
            0.16  0.013599999999999945  \\
            0.17  0.012499999999999956  \\
            0.18  0.011600000000000055  \\
            0.19  0.010299999999999976  \\
            0.2  0.009700000000000042  \\
            0.21  0.00880000000000003  \\
            0.22  0.008399999999999963  \\
            0.23  0.008099999999999996  \\
            0.24  0.007499999999999951  \\
            0.25  0.006900000000000017  \\
            0.26  0.006099999999999994  \\
            0.27  0.005600000000000049  \\
            0.28  0.005499999999999949  \\
            0.29  0.005199999999999982  \\
            0.3  0.0050000000000000044  \\
            0.31  0.0047000000000000375  \\
            0.32  0.0046000000000000485  \\
            0.33  0.0044999999999999485  \\
            0.34  0.0043999999999999595  \\
            0.35  0.0040999999999999925  \\
            0.36  0.0038000000000000256  \\
            0.37  0.0034999999999999476  \\
            0.38  0.0033999999999999586  \\
            0.39  0.0031999999999999806  \\
            0.4  0.0030999999999999917  \\
            0.41  0.0028000000000000247  \\
            0.42  0.0028000000000000247  \\
            0.43  0.0027000000000000357  \\
            0.44  0.0027000000000000357  \\
            0.45  0.0024999999999999467  \\
            0.46  0.0021999999999999797  \\
            0.47  0.0020000000000000018  \\
            0.48  0.0018000000000000238  \\
            0.49  0.0017000000000000348  \\
            0.5  0.0016000000000000458  \\
            0.51  0.0016000000000000458  \\
            0.52  0.0014999999999999458  \\
            0.53  0.0014999999999999458  \\
            0.54  0.0014999999999999458  \\
            0.55  0.0013999999999999568  \\
            0.56  0.0013999999999999568  \\
            0.57  0.0011999999999999789  \\
            0.58  0.0011999999999999789  \\
            0.59  0.0011999999999999789  \\
            0.6  0.0010999999999999899  \\
            0.61  0.0010000000000000009  \\
            0.62  0.0010000000000000009  \\
            0.63  0.0009000000000000119  \\
            0.64  0.0009000000000000119  \\
            0.65  0.0007000000000000339  \\
            0.66  0.0006000000000000449  \\
            0.67  0.0006000000000000449  \\
            0.68  0.0006000000000000449  \\
            0.69  0.0006000000000000449  \\
            0.7  0.0006000000000000449  \\
            0.71  0.0006000000000000449  \\
            0.72  0.0004999999999999449  \\
            0.73  0.0004999999999999449  \\
            0.74  0.00039999999999995595  \\
            0.75  0.00039999999999995595  \\
            0.76  0.00029999999999996696  \\
            0.77  0.00029999999999996696  \\
            0.78  0.00029999999999996696  \\
            0.79  0.00029999999999996696  \\
            0.8  0.00029999999999996696  \\
            0.81  0.00029999999999996696  \\
            0.82  0.00019999999999997797  \\
            0.83  9.999999999998899e-5  \\
            0.84  9.999999999998899e-5  \\
            0.85  9.999999999998899e-5  \\
            0.86  9.999999999998899e-5  \\
            0.87  9.999999999998899e-5  \\
            0.88  9.999999999998899e-5  \\
            0.89  9.999999999998899e-5  \\
            0.9  9.999999999998899e-5  \\
            0.91  9.999999999998899e-5  \\
            0.92  9.999999999998899e-5  \\
            0.93  9.999999999998899e-5  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0006  \\
            0.01  0.0051  \\
            0.02  0.0112  \\
            0.03  0.0192  \\
            0.04  0.0264  \\
            0.05  0.0333  \\
            0.06  0.0398  \\
            0.07  0.048  \\
            0.08  0.0565  \\
            0.09  0.0662  \\
            0.1  0.0748  \\
            0.11  0.0846  \\
            0.12  0.0927  \\
            0.13  0.103  \\
            0.14  0.1113  \\
            0.15  0.1202  \\
            0.16  0.1268  \\
            0.17  0.1371  \\
            0.18  0.1446  \\
            0.19  0.1535  \\
            0.2  0.1619  \\
            0.21  0.1705  \\
            0.22  0.1817  \\
            0.23  0.1909  \\
            0.24  0.2014  \\
            0.25  0.2113  \\
            0.26  0.2187  \\
            0.27  0.2292  \\
            0.28  0.2391  \\
            0.29  0.2491  \\
            0.3  0.2603  \\
            0.31  0.2704  \\
            0.32  0.2789  \\
            0.33  0.2896  \\
            0.34  0.3005  \\
            0.35  0.3117  \\
            0.36  0.3234  \\
            0.37  0.3336  \\
            0.38  0.3433  \\
            0.39  0.3555  \\
            0.4  0.3667  \\
            0.41  0.3767  \\
            0.42  0.3872  \\
            0.43  0.398  \\
            0.44  0.4089  \\
            0.45  0.4198  \\
            0.46  0.4324  \\
            0.47  0.4426  \\
            0.48  0.4531  \\
            0.49  0.4628  \\
            0.5  0.473  \\
            0.51  0.4845  \\
            0.52  0.4929  \\
            0.53  0.5024  \\
            0.54  0.5149  \\
            0.55  0.5255  \\
            0.56  0.5367  \\
            0.57  0.5467  \\
            0.58  0.5592  \\
            0.59  0.5728  \\
            0.6  0.5854  \\
            0.61  0.5939  \\
            0.62  0.6043  \\
            0.63  0.6158  \\
            0.64  0.6252  \\
            0.65  0.6353  \\
            0.66  0.6454  \\
            0.67  0.6565  \\
            0.68  0.6678  \\
            0.69  0.6773  \\
            0.7  0.6875  \\
            0.71  0.6982  \\
            0.72  0.7099  \\
            0.73  0.7192  \\
            0.74  0.7302  \\
            0.75  0.7403  \\
            0.76  0.7518  \\
            0.77  0.7632  \\
            0.78  0.7742  \\
            0.79  0.7863  \\
            0.8  0.7994  \\
            0.81  0.8109  \\
            0.82  0.8224  \\
            0.83  0.8334  \\
            0.84  0.8442  \\
            0.85  0.8546  \\
            0.86  0.8656  \\
            0.87  0.8755  \\
            0.88  0.8873  \\
            0.89  0.8978  \\
            0.9  0.9067  \\
            0.91  0.9178  \\
            0.92  0.9286  \\
            0.93  0.9379  \\
            0.94  0.9467  \\
            0.95  0.957  \\
            0.96  0.9672  \\
            0.97  0.975  \\
            0.98  0.9836  \\
            0.99  0.9932  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.8725  \\
            0.01  0.6095999999999999  \\
            0.02  0.5005999999999999  \\
            0.03  0.4317  \\
            0.04  0.38029999999999997  \\
            0.05  0.34219999999999995  \\
            0.06  0.3124  \\
            0.07  0.2842  \\
            0.08  0.2622  \\
            0.09  0.24260000000000004  \\
            0.1  0.22619999999999996  \\
            0.11  0.21040000000000003  \\
            0.12  0.19510000000000005  \\
            0.13  0.1824  \\
            0.14  0.17159999999999997  \\
            0.15  0.16000000000000003  \\
            0.16  0.15100000000000002  \\
            0.17  0.1421  \\
            0.18  0.133  \\
            0.19  0.12519999999999998  \\
            0.2  0.119  \\
            0.21  0.11170000000000002  \\
            0.22  0.1069  \\
            0.23  0.10050000000000003  \\
            0.24  0.0947  \\
            0.25  0.08960000000000001  \\
            0.26  0.08509999999999995  \\
            0.27  0.08050000000000002  \\
            0.28  0.07630000000000003  \\
            0.29  0.07150000000000001  \\
            0.3  0.06699999999999995  \\
            0.31  0.06289999999999996  \\
            0.32  0.05930000000000002  \\
            0.33  0.05579999999999996  \\
            0.34  0.05149999999999999  \\
            0.35  0.04820000000000002  \\
            0.36  0.045399999999999996  \\
            0.37  0.043300000000000005  \\
            0.38  0.0413  \\
            0.39  0.039000000000000035  \\
            0.4  0.036599999999999966  \\
            0.41  0.03390000000000004  \\
            0.42  0.032299999999999995  \\
            0.43  0.02959999999999996  \\
            0.44  0.028699999999999948  \\
            0.45  0.02729999999999999  \\
            0.46  0.0262  \\
            0.47  0.024700000000000055  \\
            0.48  0.023599999999999954  \\
            0.49  0.022499999999999964  \\
            0.5  0.021100000000000008  \\
            0.51  0.020000000000000018  \\
            0.52  0.019399999999999973  \\
            0.53  0.018399999999999972  \\
            0.54  0.016900000000000026  \\
            0.55  0.016100000000000003  \\
            0.56  0.014900000000000024  \\
            0.57  0.013800000000000034  \\
            0.58  0.0131  \\
            0.59  0.012399999999999967  \\
            0.6  0.011900000000000022  \\
            0.61  0.011399999999999966  \\
            0.62  0.010299999999999976  \\
            0.63  0.009299999999999975  \\
            0.64  0.008900000000000019  \\
            0.65  0.008499999999999952  \\
            0.66  0.008099999999999996  \\
            0.67  0.007000000000000006  \\
            0.68  0.006700000000000039  \\
            0.69  0.005700000000000038  \\
            0.7  0.0049000000000000155  \\
            0.71  0.0046000000000000485  \\
            0.72  0.0039000000000000146  \\
            0.73  0.0033999999999999586  \\
            0.74  0.0030999999999999917  \\
            0.75  0.0026000000000000467  \\
            0.76  0.0024999999999999467  \\
            0.77  0.0022999999999999687  \\
            0.78  0.0020000000000000018  \\
            0.79  0.0018000000000000238  \\
            0.8  0.0017000000000000348  \\
            0.81  0.0016000000000000458  \\
            0.82  0.0014999999999999458  \\
            0.83  0.0012999999999999678  \\
            0.84  0.0011999999999999789  \\
            0.85  0.0010999999999999899  \\
            0.86  0.0009000000000000119  \\
            0.87  0.0008000000000000229  \\
            0.88  0.0008000000000000229  \\
            0.89  0.0007000000000000339  \\
            0.9  0.0007000000000000339  \\
            0.91  0.0006000000000000449  \\
            0.92  0.00039999999999995595  \\
            0.93  0.00029999999999996696  \\
            0.94  0.00019999999999997797  \\
            0.95  9.999999999998899e-5  \\
            0.96  9.999999999998899e-5  \\
            0.97  9.999999999998899e-5  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.060699999999999976  \\
            0.01  0.0042999999999999705  \\
            0.02  0.0018000000000000238  \\
            0.03  0.0010999999999999899  \\
            0.04  0.0006000000000000449  \\
            0.05  0.00039999999999995595  \\
            0.06  0.00039999999999995595  \\
            0.07  0.00029999999999996696  \\
            0.08  0.00029999999999996696  \\
            0.09  0.00019999999999997797  \\
            0.1  0.00019999999999997797  \\
            0.11  0.00019999999999997797  \\
            0.12  9.999999999998899e-5  \\
            0.13  9.999999999998899e-5  \\
            0.14  9.999999999998899e-5  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/ECE_dynamic_alpha_i=1.0_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0007  \\
            0.01  0.0093  \\
            0.02  0.0173  \\
            0.03  0.0251  \\
            0.04  0.0347  \\
            0.05  0.0427  \\
            0.06  0.0521  \\
            0.07  0.0619  \\
            0.08  0.0697  \\
            0.09  0.0771  \\
            0.1  0.0851  \\
            0.11  0.0929  \\
            0.12  0.1027  \\
            0.13  0.1115  \\
            0.14  0.1211  \\
            0.15  0.1312  \\
            0.16  0.1397  \\
            0.17  0.1483  \\
            0.18  0.1566  \\
            0.19  0.1664  \\
            0.2  0.1756  \\
            0.21  0.1845  \\
            0.22  0.1936  \\
            0.23  0.2022  \\
            0.24  0.2101  \\
            0.25  0.2189  \\
            0.26  0.2288  \\
            0.27  0.2375  \\
            0.28  0.2489  \\
            0.29  0.2581  \\
            0.3  0.2663  \\
            0.31  0.2756  \\
            0.32  0.2852  \\
            0.33  0.2945  \\
            0.34  0.3033  \\
            0.35  0.3135  \\
            0.36  0.3232  \\
            0.37  0.3317  \\
            0.38  0.3404  \\
            0.39  0.3518  \\
            0.4  0.3639  \\
            0.41  0.3728  \\
            0.42  0.3828  \\
            0.43  0.3931  \\
            0.44  0.4026  \\
            0.45  0.4126  \\
            0.46  0.4213  \\
            0.47  0.4308  \\
            0.48  0.4414  \\
            0.49  0.4515  \\
            0.5  0.46  \\
            0.51  0.471  \\
            0.52  0.4809  \\
            0.53  0.4926  \\
            0.54  0.5031  \\
            0.55  0.5135  \\
            0.56  0.5243  \\
            0.57  0.5329  \\
            0.58  0.5441  \\
            0.59  0.5533  \\
            0.6  0.5625  \\
            0.61  0.5745  \\
            0.62  0.5841  \\
            0.63  0.5944  \\
            0.64  0.6038  \\
            0.65  0.6144  \\
            0.66  0.6242  \\
            0.67  0.6369  \\
            0.68  0.6469  \\
            0.69  0.6567  \\
            0.7  0.667  \\
            0.71  0.6768  \\
            0.72  0.6879  \\
            0.73  0.6986  \\
            0.74  0.7084  \\
            0.75  0.7177  \\
            0.76  0.7294  \\
            0.77  0.7408  \\
            0.78  0.7532  \\
            0.79  0.7642  \\
            0.8  0.7739  \\
            0.81  0.7844  \\
            0.82  0.7952  \\
            0.83  0.8062  \\
            0.84  0.817  \\
            0.85  0.8294  \\
            0.86  0.8414  \\
            0.87  0.8528  \\
            0.88  0.8616  \\
            0.89  0.8718  \\
            0.9  0.8822  \\
            0.91  0.8942  \\
            0.92  0.9062  \\
            0.93  0.9163  \\
            0.94  0.9283  \\
            0.95  0.9391  \\
            0.96  0.9505  \\
            0.97  0.9617  \\
            0.98  0.975  \\
            0.99  0.9859  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  9.999999999998899e-5  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0006  \\
            0.01  0.0051  \\
            0.02  0.0112  \\
            0.03  0.0192  \\
            0.04  0.0264  \\
            0.05  0.0333  \\
            0.06  0.0398  \\
            0.07  0.048  \\
            0.08  0.0565  \\
            0.09  0.0662  \\
            0.1  0.0748  \\
            0.11  0.0846  \\
            0.12  0.0927  \\
            0.13  0.103  \\
            0.14  0.1113  \\
            0.15  0.1202  \\
            0.16  0.1268  \\
            0.17  0.1371  \\
            0.18  0.1446  \\
            0.19  0.1535  \\
            0.2  0.1619  \\
            0.21  0.1705  \\
            0.22  0.1817  \\
            0.23  0.1909  \\
            0.24  0.2014  \\
            0.25  0.2113  \\
            0.26  0.2187  \\
            0.27  0.2292  \\
            0.28  0.2391  \\
            0.29  0.2491  \\
            0.3  0.2603  \\
            0.31  0.2704  \\
            0.32  0.2789  \\
            0.33  0.2896  \\
            0.34  0.3005  \\
            0.35  0.3117  \\
            0.36  0.3234  \\
            0.37  0.3336  \\
            0.38  0.3433  \\
            0.39  0.3555  \\
            0.4  0.3667  \\
            0.41  0.3767  \\
            0.42  0.3872  \\
            0.43  0.398  \\
            0.44  0.4089  \\
            0.45  0.4198  \\
            0.46  0.4324  \\
            0.47  0.4426  \\
            0.48  0.4531  \\
            0.49  0.4628  \\
            0.5  0.473  \\
            0.51  0.4845  \\
            0.52  0.4929  \\
            0.53  0.5024  \\
            0.54  0.5149  \\
            0.55  0.5255  \\
            0.56  0.5367  \\
            0.57  0.5467  \\
            0.58  0.5592  \\
            0.59  0.5728  \\
            0.6  0.5854  \\
            0.61  0.5939  \\
            0.62  0.6043  \\
            0.63  0.6158  \\
            0.64  0.6252  \\
            0.65  0.6353  \\
            0.66  0.6454  \\
            0.67  0.6565  \\
            0.68  0.6678  \\
            0.69  0.6773  \\
            0.7  0.6875  \\
            0.71  0.6982  \\
            0.72  0.7099  \\
            0.73  0.7192  \\
            0.74  0.7302  \\
            0.75  0.7403  \\
            0.76  0.7518  \\
            0.77  0.7632  \\
            0.78  0.7742  \\
            0.79  0.7863  \\
            0.8  0.7994  \\
            0.81  0.8109  \\
            0.82  0.8224  \\
            0.83  0.8334  \\
            0.84  0.8442  \\
            0.85  0.8546  \\
            0.86  0.8656  \\
            0.87  0.8755  \\
            0.88  0.8873  \\
            0.89  0.8978  \\
            0.9  0.9067  \\
            0.91  0.9178  \\
            0.92  0.9286  \\
            0.93  0.9379  \\
            0.94  0.9467  \\
            0.95  0.957  \\
            0.96  0.9672  \\
            0.97  0.975  \\
            0.98  0.9836  \\
            0.99  0.9932  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/ECE_uniform_alpha_i=0.1_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0008  \\
            0.01  0.0114  \\
            0.02  0.0217  \\
            0.03  0.0313  \\
            0.04  0.0413  \\
            0.05  0.0533  \\
            0.06  0.0645  \\
            0.07  0.0772  \\
            0.08  0.0874  \\
            0.09  0.0978  \\
            0.1  0.1118  \\
            0.11  0.1242  \\
            0.12  0.1362  \\
            0.13  0.1488  \\
            0.14  0.1596  \\
            0.15  0.1713  \\
            0.16  0.1844  \\
            0.17  0.1962  \\
            0.18  0.2079  \\
            0.19  0.2183  \\
            0.2  0.2303  \\
            0.21  0.2409  \\
            0.22  0.252  \\
            0.23  0.2658  \\
            0.24  0.2785  \\
            0.25  0.2896  \\
            0.26  0.3016  \\
            0.27  0.3125  \\
            0.28  0.3228  \\
            0.29  0.3339  \\
            0.3  0.3452  \\
            0.31  0.3581  \\
            0.32  0.3678  \\
            0.33  0.38  \\
            0.34  0.3888  \\
            0.35  0.4001  \\
            0.36  0.4099  \\
            0.37  0.4193  \\
            0.38  0.4298  \\
            0.39  0.4389  \\
            0.4  0.4513  \\
            0.41  0.4611  \\
            0.42  0.4706  \\
            0.43  0.4782  \\
            0.44  0.4872  \\
            0.45  0.4958  \\
            0.46  0.5056  \\
            0.47  0.5164  \\
            0.48  0.5266  \\
            0.49  0.5368  \\
            0.5  0.5472  \\
            0.51  0.5557  \\
            0.52  0.5638  \\
            0.53  0.5754  \\
            0.54  0.5842  \\
            0.55  0.5922  \\
            0.56  0.6009  \\
            0.57  0.6111  \\
            0.58  0.6217  \\
            0.59  0.6328  \\
            0.6  0.643  \\
            0.61  0.6521  \\
            0.62  0.662  \\
            0.63  0.6707  \\
            0.64  0.6796  \\
            0.65  0.6898  \\
            0.66  0.7003  \\
            0.67  0.7109  \\
            0.68  0.7203  \\
            0.69  0.7304  \\
            0.7  0.7406  \\
            0.71  0.7511  \\
            0.72  0.7605  \\
            0.73  0.7697  \\
            0.74  0.7807  \\
            0.75  0.7899  \\
            0.76  0.7978  \\
            0.77  0.8061  \\
            0.78  0.8163  \\
            0.79  0.8245  \\
            0.8  0.8346  \\
            0.81  0.8443  \\
            0.82  0.8542  \\
            0.83  0.8616  \\
            0.84  0.8712  \\
            0.85  0.8794  \\
            0.86  0.8884  \\
            0.87  0.8962  \\
            0.88  0.9042  \\
            0.89  0.9129  \\
            0.9  0.9212  \\
            0.91  0.9299  \\
            0.92  0.938  \\
            0.93  0.9463  \\
            0.94  0.9562  \\
            0.95  0.9619  \\
            0.96  0.9699  \\
            0.97  0.9773  \\
            0.98  0.9854  \\
            0.99  0.9927  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.9897  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  1.0  \\
            0.98  1.0  \\
            0.99  1.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/ECE_uniform_alpha_i=0.1_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0008  \\
            0.01  0.0114  \\
            0.02  0.0217  \\
            0.03  0.0313  \\
            0.04  0.0413  \\
            0.05  0.0533  \\
            0.06  0.0645  \\
            0.07  0.0772  \\
            0.08  0.0874  \\
            0.09  0.0978  \\
            0.1  0.1118  \\
            0.11  0.1242  \\
            0.12  0.1362  \\
            0.13  0.1488  \\
            0.14  0.1596  \\
            0.15  0.1713  \\
            0.16  0.1844  \\
            0.17  0.1962  \\
            0.18  0.2079  \\
            0.19  0.2183  \\
            0.2  0.2303  \\
            0.21  0.2409  \\
            0.22  0.252  \\
            0.23  0.2658  \\
            0.24  0.2785  \\
            0.25  0.2896  \\
            0.26  0.3016  \\
            0.27  0.3125  \\
            0.28  0.3228  \\
            0.29  0.3339  \\
            0.3  0.3452  \\
            0.31  0.3581  \\
            0.32  0.3678  \\
            0.33  0.38  \\
            0.34  0.3888  \\
            0.35  0.4001  \\
            0.36  0.4099  \\
            0.37  0.4193  \\
            0.38  0.4298  \\
            0.39  0.4389  \\
            0.4  0.4513  \\
            0.41  0.4611  \\
            0.42  0.4706  \\
            0.43  0.4782  \\
            0.44  0.4872  \\
            0.45  0.4958  \\
            0.46  0.5056  \\
            0.47  0.5164  \\
            0.48  0.5266  \\
            0.49  0.5368  \\
            0.5  0.5472  \\
            0.51  0.5557  \\
            0.52  0.5638  \\
            0.53  0.5754  \\
            0.54  0.5842  \\
            0.55  0.5922  \\
            0.56  0.6009  \\
            0.57  0.6111  \\
            0.58  0.6217  \\
            0.59  0.6328  \\
            0.6  0.643  \\
            0.61  0.6521  \\
            0.62  0.662  \\
            0.63  0.6707  \\
            0.64  0.6796  \\
            0.65  0.6898  \\
            0.66  0.7003  \\
            0.67  0.7109  \\
            0.68  0.7203  \\
            0.69  0.7304  \\
            0.7  0.7406  \\
            0.71  0.7511  \\
            0.72  0.7605  \\
            0.73  0.7697  \\
            0.74  0.7807  \\
            0.75  0.7899  \\
            0.76  0.7978  \\
            0.77  0.8061  \\
            0.78  0.8163  \\
            0.79  0.8245  \\
            0.8  0.8346  \\
            0.81  0.8443  \\
            0.82  0.8542  \\
            0.83  0.8616  \\
            0.84  0.8712  \\
            0.85  0.8794  \\
            0.86  0.8884  \\
            0.87  0.8962  \\
            0.88  0.9042  \\
            0.89  0.9129  \\
            0.9  0.9212  \\
            0.91  0.9299  \\
            0.92  0.938  \\
            0.93  0.9463  \\
            0.94  0.9562  \\
            0.95  0.9619  \\
            0.96  0.9699  \\
            0.97  0.9773  \\
            0.98  0.9854  \\
            0.99  0.9927  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.9897  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  1.0  \\
            0.98  1.0  \\
            0.99  1.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/ECE_uniform_alpha_i=1.0_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0011  \\
            0.01  0.0126  \\
            0.02  0.0242  \\
            0.03  0.0352  \\
            0.04  0.0447  \\
            0.05  0.0542  \\
            0.06  0.0654  \\
            0.07  0.0764  \\
            0.08  0.085  \\
            0.09  0.0961  \\
            0.1  0.105  \\
            0.11  0.1148  \\
            0.12  0.1255  \\
            0.13  0.1367  \\
            0.14  0.1475  \\
            0.15  0.1564  \\
            0.16  0.1671  \\
            0.17  0.1776  \\
            0.18  0.1889  \\
            0.19  0.1999  \\
            0.2  0.2107  \\
            0.21  0.2211  \\
            0.22  0.2316  \\
            0.23  0.2404  \\
            0.24  0.2516  \\
            0.25  0.2615  \\
            0.26  0.2731  \\
            0.27  0.2827  \\
            0.28  0.2938  \\
            0.29  0.3036  \\
            0.3  0.314  \\
            0.31  0.3244  \\
            0.32  0.3332  \\
            0.33  0.3432  \\
            0.34  0.3531  \\
            0.35  0.3623  \\
            0.36  0.3709  \\
            0.37  0.381  \\
            0.38  0.3922  \\
            0.39  0.4023  \\
            0.4  0.4115  \\
            0.41  0.4218  \\
            0.42  0.4319  \\
            0.43  0.4398  \\
            0.44  0.4493  \\
            0.45  0.4584  \\
            0.46  0.467  \\
            0.47  0.4773  \\
            0.48  0.488  \\
            0.49  0.498  \\
            0.5  0.5066  \\
            0.51  0.5156  \\
            0.52  0.5264  \\
            0.53  0.5352  \\
            0.54  0.5457  \\
            0.55  0.5557  \\
            0.56  0.5655  \\
            0.57  0.5741  \\
            0.58  0.5836  \\
            0.59  0.5924  \\
            0.6  0.6021  \\
            0.61  0.6111  \\
            0.62  0.6221  \\
            0.63  0.6338  \\
            0.64  0.6423  \\
            0.65  0.6515  \\
            0.66  0.6608  \\
            0.67  0.6706  \\
            0.68  0.6803  \\
            0.69  0.6918  \\
            0.7  0.7017  \\
            0.71  0.7112  \\
            0.72  0.723  \\
            0.73  0.7329  \\
            0.74  0.7433  \\
            0.75  0.754  \\
            0.76  0.7624  \\
            0.77  0.7749  \\
            0.78  0.7858  \\
            0.79  0.7965  \\
            0.8  0.8079  \\
            0.81  0.8169  \\
            0.82  0.8257  \\
            0.83  0.8363  \\
            0.84  0.847  \\
            0.85  0.8559  \\
            0.86  0.8659  \\
            0.87  0.8755  \\
            0.88  0.8842  \\
            0.89  0.894  \\
            0.9  0.9039  \\
            0.91  0.9165  \\
            0.92  0.9252  \\
            0.93  0.933  \\
            0.94  0.9423  \\
            0.95  0.9516  \\
            0.96  0.9628  \\
            0.97  0.9721  \\
            0.98  0.9818  \\
            0.99  0.9897  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.20750000000000002  \\
            0.01  0.05600000000000005  \\
            0.02  0.03490000000000004  \\
            0.03  0.0262  \\
            0.04  0.02059999999999995  \\
            0.05  0.015199999999999991  \\
            0.06  0.013000000000000012  \\
            0.07  0.010700000000000043  \\
            0.08  0.009000000000000008  \\
            0.09  0.007900000000000018  \\
            0.1  0.007299999999999973  \\
            0.11  0.006399999999999961  \\
            0.12  0.005800000000000027  \\
            0.13  0.005199999999999982  \\
            0.14  0.0050000000000000044  \\
            0.15  0.0046000000000000485  \\
            0.16  0.0041999999999999815  \\
            0.17  0.0041999999999999815  \\
            0.18  0.0040000000000000036  \\
            0.19  0.0036000000000000476  \\
            0.2  0.0032999999999999696  \\
            0.21  0.0030000000000000027  \\
            0.22  0.0024999999999999467  \\
            0.23  0.0019000000000000128  \\
            0.24  0.0017000000000000348  \\
            0.25  0.0016000000000000458  \\
            0.26  0.0013999999999999568  \\
            0.27  0.0011999999999999789  \\
            0.28  0.0011999999999999789  \\
            0.29  0.0010999999999999899  \\
            0.3  0.0010000000000000009  \\
            0.31  0.0009000000000000119  \\
            0.32  0.0009000000000000119  \\
            0.33  0.0008000000000000229  \\
            0.34  0.0008000000000000229  \\
            0.35  0.0006000000000000449  \\
            0.36  0.0006000000000000449  \\
            0.37  0.0006000000000000449  \\
            0.38  0.0004999999999999449  \\
            0.39  0.0004999999999999449  \\
            0.4  0.0004999999999999449  \\
            0.41  0.00039999999999995595  \\
            0.42  0.00039999999999995595  \\
            0.43  0.00039999999999995595  \\
            0.44  0.00039999999999995595  \\
            0.45  0.00039999999999995595  \\
            0.46  0.00029999999999996696  \\
            0.47  0.00029999999999996696  \\
            0.48  0.00029999999999996696  \\
            0.49  0.00019999999999997797  \\
            0.5  9.999999999998899e-5  \\
            0.51  9.999999999998899e-5  \\
            0.52  9.999999999998899e-5  \\
            0.53  9.999999999998899e-5  \\
            0.54  9.999999999998899e-5  \\
            0.55  9.999999999998899e-5  \\
            0.56  9.999999999998899e-5  \\
            0.57  9.999999999998899e-5  \\
            0.58  9.999999999998899e-5  \\
            0.59  9.999999999998899e-5  \\
            0.6  9.999999999998899e-5  \\
            0.61  9.999999999998899e-5  \\
            0.62  9.999999999998899e-5  \\
            0.63  9.999999999998899e-5  \\
            0.64  9.999999999998899e-5  \\
            0.65  9.999999999998899e-5  \\
            0.66  9.999999999998899e-5  \\
            0.67  9.999999999998899e-5  \\
            0.68  9.999999999998899e-5  \\
            0.69  9.999999999998899e-5  \\
            0.7  9.999999999998899e-5  \\
            0.71  9.999999999998899e-5  \\
            0.72  9.999999999998899e-5  \\
            0.73  9.999999999998899e-5  \\
            0.74  9.999999999998899e-5  \\
            0.75  9.999999999998899e-5  \\
            0.76  9.999999999998899e-5  \\
            0.77  9.999999999998899e-5  \\
            0.78  9.999999999998899e-5  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  1.0  \\
            0.98  1.0  \\
            0.99  1.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/ECE_uniform_alpha_i=1.0_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0011  \\
            0.01  0.0126  \\
            0.02  0.0242  \\
            0.03  0.0352  \\
            0.04  0.0447  \\
            0.05  0.0542  \\
            0.06  0.0654  \\
            0.07  0.0764  \\
            0.08  0.085  \\
            0.09  0.0961  \\
            0.1  0.105  \\
            0.11  0.1148  \\
            0.12  0.1255  \\
            0.13  0.1367  \\
            0.14  0.1475  \\
            0.15  0.1564  \\
            0.16  0.1671  \\
            0.17  0.1776  \\
            0.18  0.1889  \\
            0.19  0.1999  \\
            0.2  0.2107  \\
            0.21  0.2211  \\
            0.22  0.2316  \\
            0.23  0.2404  \\
            0.24  0.2516  \\
            0.25  0.2615  \\
            0.26  0.2731  \\
            0.27  0.2827  \\
            0.28  0.2938  \\
            0.29  0.3036  \\
            0.3  0.314  \\
            0.31  0.3244  \\
            0.32  0.3332  \\
            0.33  0.3432  \\
            0.34  0.3531  \\
            0.35  0.3623  \\
            0.36  0.3709  \\
            0.37  0.381  \\
            0.38  0.3922  \\
            0.39  0.4023  \\
            0.4  0.4115  \\
            0.41  0.4218  \\
            0.42  0.4319  \\
            0.43  0.4398  \\
            0.44  0.4493  \\
            0.45  0.4584  \\
            0.46  0.467  \\
            0.47  0.4773  \\
            0.48  0.488  \\
            0.49  0.498  \\
            0.5  0.5066  \\
            0.51  0.5156  \\
            0.52  0.5264  \\
            0.53  0.5352  \\
            0.54  0.5457  \\
            0.55  0.5557  \\
            0.56  0.5655  \\
            0.57  0.5741  \\
            0.58  0.5836  \\
            0.59  0.5924  \\
            0.6  0.6021  \\
            0.61  0.6111  \\
            0.62  0.6221  \\
            0.63  0.6338  \\
            0.64  0.6423  \\
            0.65  0.6515  \\
            0.66  0.6608  \\
            0.67  0.6706  \\
            0.68  0.6803  \\
            0.69  0.6918  \\
            0.7  0.7017  \\
            0.71  0.7112  \\
            0.72  0.723  \\
            0.73  0.7329  \\
            0.74  0.7433  \\
            0.75  0.754  \\
            0.76  0.7624  \\
            0.77  0.7749  \\
            0.78  0.7858  \\
            0.79  0.7965  \\
            0.8  0.8079  \\
            0.81  0.8169  \\
            0.82  0.8257  \\
            0.83  0.8363  \\
            0.84  0.847  \\
            0.85  0.8559  \\
            0.86  0.8659  \\
            0.87  0.8755  \\
            0.88  0.8842  \\
            0.89  0.894  \\
            0.9  0.9039  \\
            0.91  0.9165  \\
            0.92  0.9252  \\
            0.93  0.933  \\
            0.94  0.9423  \\
            0.95  0.9516  \\
            0.96  0.9628  \\
            0.97  0.9721  \\
            0.98  0.9818  \\
            0.99  0.9897  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  1.0  \\
            0.98  1.0  \\
            0.99  1.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEb_mean_distribution_free_alpha_i=0.1_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  0.9999  \\
            0.08  0.9999  \\
            0.09  0.9998  \\
            0.1  0.9996  \\
            0.11  0.9994  \\
            0.12  0.9987  \\
            0.13  0.9983  \\
            0.14  0.9973  \\
            0.15  0.9957  \\
            0.16  0.9942  \\
            0.17  0.9925  \\
            0.18  0.9902  \\
            0.19  0.988  \\
            0.2  0.9838  \\
            0.21  0.9789  \\
            0.22  0.9731  \\
            0.23  0.9659  \\
            0.24  0.9588  \\
            0.25  0.9513  \\
            0.26  0.9419  \\
            0.27  0.9316  \\
            0.28  0.9213  \\
            0.29  0.9085  \\
            0.3  0.8962  \\
            0.31  0.8811  \\
            0.32  0.865  \\
            0.33  0.849  \\
            0.34  0.8333  \\
            0.35  0.8148  \\
            0.36  0.7975  \\
            0.37  0.7769  \\
            0.38  0.7551  \\
            0.39  0.7341  \\
            0.4  0.7118  \\
            0.41  0.6901999999999999  \\
            0.42  0.6642  \\
            0.43  0.6409  \\
            0.44  0.6174  \\
            0.45  0.5959  \\
            0.46  0.5707  \\
            0.47  0.5449999999999999  \\
            0.48  0.5186  \\
            0.49  0.4927  \\
            0.5  0.4668  \\
            0.51  0.44120000000000004  \\
            0.52  0.41869999999999996  \\
            0.53  0.3941  \\
            0.54  0.36850000000000005  \\
            0.55  0.34419999999999995  \\
            0.56  0.31989999999999996  \\
            0.57  0.29679999999999995  \\
            0.58  0.2762  \\
            0.59  0.25539999999999996  \\
            0.6  0.23619999999999997  \\
            0.61  0.21530000000000005  \\
            0.62  0.1987  \\
            0.63  0.17930000000000001  \\
            0.64  0.16449999999999998  \\
            0.65  0.15000000000000002  \\
            0.66  0.13360000000000005  \\
            0.67  0.12080000000000002  \\
            0.68  0.10950000000000004  \\
            0.69  0.09740000000000004  \\
            0.7  0.08760000000000001  \\
            0.71  0.08009999999999995  \\
            0.72  0.07120000000000004  \\
            0.73  0.06340000000000001  \\
            0.74  0.05600000000000005  \\
            0.75  0.048799999999999955  \\
            0.76  0.04279999999999995  \\
            0.77  0.03749999999999998  \\
            0.78  0.03290000000000004  \\
            0.79  0.02739999999999998  \\
            0.8  0.02290000000000003  \\
            0.81  0.019299999999999984  \\
            0.82  0.015900000000000025  \\
            0.83  0.013299999999999979  \\
            0.84  0.010499999999999954  \\
            0.85  0.008700000000000041  \\
            0.86  0.006800000000000028  \\
            0.87  0.005700000000000038  \\
            0.88  0.0043999999999999595  \\
            0.89  0.0032999999999999696  \\
            0.9  0.0024999999999999467  \\
            0.91  0.0020000000000000018  \\
            0.92  0.0012999999999999678  \\
            0.93  0.0010000000000000009  \\
            0.94  0.0009000000000000119  \\
            0.95  0.00029999999999996696  \\
            0.96  0.00019999999999997797  \\
            0.97  0.00019999999999997797  \\
            0.98  9.999999999998899e-5  \\
            0.99  9.999999999998899e-5  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.14890000000000003  \\
            0.02  0.03539999999999999  \\
            0.03  0.011099999999999999  \\
            0.04  0.0041999999999999815  \\
            0.05  0.0013999999999999568  \\
            0.06  0.0008000000000000229  \\
            0.07  0.00019999999999997797  \\
            0.08  9.999999999998899e-5  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  0.9997  \\
            0.98  0.9986  \\
            0.99  0.9866  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  0.9999  \\
            0.69  0.9998  \\
            0.7  0.9995  \\
            0.71  0.9983  \\
            0.72  0.9966  \\
            0.73  0.9937  \\
            0.74  0.9883  \\
            0.75  0.9789  \\
            0.76  0.967  \\
            0.77  0.9454  \\
            0.78  0.9109  \\
            0.79  0.8589  \\
            0.8  0.7908999999999999  \\
            0.81  0.7041  \\
            0.82  0.5973999999999999  \\
            0.83  0.481  \\
            0.84  0.35550000000000004  \\
            0.85  0.24480000000000002  \\
            0.86  0.1483  \\
            0.87  0.08199999999999996  \\
            0.88  0.03920000000000001  \\
            0.89  0.016199999999999992  \\
            0.9  0.005199999999999982  \\
            0.91  0.0014999999999999458  \\
            0.92  0.00029999999999996696  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEb_mean_distribution_free_alpha_i=0.1_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.878  \\
            0.02  0.7214  \\
            0.03  0.5856  \\
            0.04  0.47140000000000004  \\
            0.05  0.3841  \\
            0.06  0.3147  \\
            0.07  0.2559  \\
            0.08  0.21120000000000005  \\
            0.09  0.17190000000000005  \\
            0.1  0.14139999999999997  \\
            0.11  0.11650000000000005  \\
            0.12  0.09670000000000001  \\
            0.13  0.08099999999999996  \\
            0.14  0.06810000000000005  \\
            0.15  0.05710000000000004  \\
            0.16  0.047799999999999954  \\
            0.17  0.038900000000000046  \\
            0.18  0.03200000000000003  \\
            0.19  0.027000000000000024  \\
            0.2  0.02180000000000004  \\
            0.21  0.019000000000000017  \\
            0.22  0.015900000000000025  \\
            0.23  0.013599999999999945  \\
            0.24  0.011199999999999988  \\
            0.25  0.009000000000000008  \\
            0.26  0.007600000000000051  \\
            0.27  0.00660000000000005  \\
            0.28  0.005700000000000038  \\
            0.29  0.005099999999999993  \\
            0.3  0.0039000000000000146  \\
            0.31  0.0037000000000000366  \\
            0.32  0.0031999999999999806  \\
            0.33  0.0029000000000000137  \\
            0.34  0.0022999999999999687  \\
            0.35  0.0020000000000000018  \\
            0.36  0.0019000000000000128  \\
            0.37  0.0014999999999999458  \\
            0.38  0.0010999999999999899  \\
            0.39  0.0008000000000000229  \\
            0.4  0.0008000000000000229  \\
            0.41  0.0006000000000000449  \\
            0.42  0.0004999999999999449  \\
            0.43  0.0004999999999999449  \\
            0.44  0.00039999999999995595  \\
            0.45  0.00019999999999997797  \\
            0.46  0.00019999999999997797  \\
            0.47  0.00019999999999997797  \\
            0.48  0.00019999999999997797  \\
            0.49  0.00019999999999997797  \\
            0.5  0.00019999999999997797  \\
            0.51  9.999999999998899e-5  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.9969  \\
            0.02  0.9599  \\
            0.03  0.8682  \\
            0.04  0.7274  \\
            0.05  0.5868  \\
            0.06  0.45399999999999996  \\
            0.07  0.34119999999999995  \\
            0.08  0.2538  \\
            0.09  0.18669999999999998  \\
            0.1  0.1371  \\
            0.11  0.09840000000000004  \\
            0.12  0.0696  \\
            0.13  0.049900000000000055  \\
            0.14  0.03410000000000002  \\
            0.15  0.02529999999999999  \\
            0.16  0.016199999999999992  \\
            0.17  0.012700000000000045  \\
            0.18  0.009299999999999975  \\
            0.19  0.006000000000000005  \\
            0.2  0.0041999999999999815  \\
            0.21  0.0030000000000000027  \\
            0.22  0.0020999999999999908  \\
            0.23  0.0010999999999999899  \\
            0.24  0.0010000000000000009  \\
            0.25  0.0004999999999999449  \\
            0.26  0.00029999999999996696  \\
            0.27  9.999999999998899e-5  \\
            0.28  9.999999999998899e-5  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEb_mean_distribution_free_alpha_i=1.0_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0002  \\
            0.99  0.0004  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  0.9999  \\
            0.64  0.9998  \\
            0.65  0.9996  \\
            0.66  0.9995  \\
            0.67  0.9995  \\
            0.68  0.9994  \\
            0.69  0.9991  \\
            0.7  0.9989  \\
            0.71  0.9989  \\
            0.72  0.9985  \\
            0.73  0.9983  \\
            0.74  0.9978  \\
            0.75  0.9975  \\
            0.76  0.9969  \\
            0.77  0.996  \\
            0.78  0.9949  \\
            0.79  0.9932  \\
            0.8  0.9919  \\
            0.81  0.99  \\
            0.82  0.988  \\
            0.83  0.9851  \\
            0.84  0.9813  \\
            0.85  0.976  \\
            0.86  0.9701  \\
            0.87  0.9641  \\
            0.88  0.9547  \\
            0.89  0.944  \\
            0.9  0.9334  \\
            0.91  0.9197  \\
            0.92  0.9023  \\
            0.93  0.8792  \\
            0.94  0.853  \\
            0.95  0.8226  \\
            0.96  0.7757000000000001  \\
            0.97  0.7131000000000001  \\
            0.98  0.6411  \\
            0.99  0.5393  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  0.9999  \\
            0.11  0.9999  \\
            0.12  0.9998  \\
            0.13  0.9998  \\
            0.14  0.9998  \\
            0.15  0.9997  \\
            0.16  0.999  \\
            0.17  0.9987  \\
            0.18  0.9984  \\
            0.19  0.9978  \\
            0.2  0.9964  \\
            0.21  0.9943  \\
            0.22  0.992  \\
            0.23  0.9903  \\
            0.24  0.9879  \\
            0.25  0.9837  \\
            0.26  0.9795  \\
            0.27  0.9755  \\
            0.28  0.9701  \\
            0.29  0.9649  \\
            0.3  0.9573  \\
            0.31  0.9494  \\
            0.32  0.9423  \\
            0.33  0.931  \\
            0.34  0.9193  \\
            0.35  0.9055  \\
            0.36  0.8922  \\
            0.37  0.8776  \\
            0.38  0.8629  \\
            0.39  0.8446  \\
            0.4  0.8276  \\
            0.41  0.8087  \\
            0.42  0.7888999999999999  \\
            0.43  0.7661  \\
            0.44  0.7417  \\
            0.45  0.7187  \\
            0.46  0.6933  \\
            0.47  0.6685  \\
            0.48  0.644  \\
            0.49  0.6192  \\
            0.5  0.5927  \\
            0.51  0.5678000000000001  \\
            0.52  0.5403  \\
            0.53  0.5144  \\
            0.54  0.4907  \\
            0.55  0.4629  \\
            0.56  0.4374  \\
            0.57  0.41069999999999995  \\
            0.58  0.3863  \\
            0.59  0.3608  \\
            0.6  0.33720000000000006  \\
            0.61  0.31220000000000003  \\
            0.62  0.2885  \\
            0.63  0.2643  \\
            0.64  0.24419999999999997  \\
            0.65  0.22130000000000005  \\
            0.66  0.20279999999999998  \\
            0.67  0.18330000000000002  \\
            0.68  0.16679999999999995  \\
            0.69  0.15180000000000005  \\
            0.7  0.13629999999999998  \\
            0.71  0.12060000000000004  \\
            0.72  0.10750000000000004  \\
            0.73  0.09499999999999997  \\
            0.74  0.0837  \\
            0.75  0.0726  \\
            0.76  0.06279999999999997  \\
            0.77  0.054200000000000026  \\
            0.78  0.04579999999999995  \\
            0.79  0.03739999999999999  \\
            0.8  0.03159999999999996  \\
            0.81  0.026000000000000023  \\
            0.82  0.02070000000000005  \\
            0.83  0.017199999999999993  \\
            0.84  0.013700000000000045  \\
            0.85  0.009700000000000042  \\
            0.86  0.00770000000000004  \\
            0.87  0.006099999999999994  \\
            0.88  0.0049000000000000155  \\
            0.89  0.0036000000000000476  \\
            0.9  0.0028000000000000247  \\
            0.91  0.0020000000000000018  \\
            0.92  0.0010999999999999899  \\
            0.93  0.0007000000000000339  \\
            0.94  0.0004999999999999449  \\
            0.95  0.00039999999999995595  \\
            0.96  0.00019999999999997797  \\
            0.97  9.999999999998899e-5  \\
            0.98  9.999999999998899e-5  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  1.0  \\
            0.98  1.0  \\
            0.99  1.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  1.0  \\
            0.98  1.0  \\
            0.99  1.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEb_mean_distribution_free_alpha_i=1.0_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0002  \\
            0.99  0.0004  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  0.9982  \\
            0.03  0.9925  \\
            0.04  0.9811  \\
            0.05  0.9619  \\
            0.06  0.9367  \\
            0.07  0.9061  \\
            0.08  0.8752  \\
            0.09  0.8395  \\
            0.1  0.8021  \\
            0.11  0.7609  \\
            0.12  0.721  \\
            0.13  0.6774  \\
            0.14  0.63  \\
            0.15  0.5859  \\
            0.16  0.5464  \\
            0.17  0.507  \\
            0.18  0.46609999999999996  \\
            0.19  0.4273  \\
            0.2  0.3933  \\
            0.21  0.3607  \\
            0.22  0.3284  \\
            0.23  0.29610000000000003  \\
            0.24  0.2703  \\
            0.25  0.24529999999999996  \\
            0.26  0.2227  \\
            0.27  0.2016  \\
            0.28  0.18089999999999995  \\
            0.29  0.16100000000000003  \\
            0.3  0.14359999999999995  \\
            0.31  0.12970000000000004  \\
            0.32  0.11580000000000001  \\
            0.33  0.10470000000000002  \\
            0.34  0.09440000000000004  \\
            0.35  0.08530000000000004  \\
            0.36  0.07769999999999999  \\
            0.37  0.06810000000000005  \\
            0.38  0.0605  \\
            0.39  0.05279999999999996  \\
            0.4  0.04679999999999995  \\
            0.41  0.041000000000000036  \\
            0.42  0.034499999999999975  \\
            0.43  0.03049999999999997  \\
            0.44  0.025499999999999967  \\
            0.45  0.022399999999999975  \\
            0.46  0.018900000000000028  \\
            0.47  0.016100000000000003  \\
            0.48  0.01429999999999998  \\
            0.49  0.012399999999999967  \\
            0.5  0.011099999999999999  \\
            0.51  0.009199999999999986  \\
            0.52  0.008099999999999996  \\
            0.53  0.006700000000000039  \\
            0.54  0.005700000000000038  \\
            0.55  0.005099999999999993  \\
            0.56  0.0040999999999999925  \\
            0.57  0.0036000000000000476  \\
            0.58  0.0030000000000000027  \\
            0.59  0.0023999999999999577  \\
            0.6  0.0020999999999999908  \\
            0.61  0.0016000000000000458  \\
            0.62  0.0011999999999999789  \\
            0.63  0.0009000000000000119  \\
            0.64  0.0007000000000000339  \\
            0.65  0.0007000000000000339  \\
            0.66  0.00029999999999996696  \\
            0.67  0.00029999999999996696  \\
            0.68  0.00019999999999997797  \\
            0.69  0.00019999999999997797  \\
            0.7  9.999999999998899e-5  \\
            0.71  9.999999999998899e-5  \\
            0.72  9.999999999998899e-5  \\
            0.73  9.999999999998899e-5  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.9992  \\
            0.02  0.9821  \\
            0.03  0.9266  \\
            0.04  0.8291  \\
            0.05  0.7168  \\
            0.06  0.5937  \\
            0.07  0.47809999999999997  \\
            0.08  0.37329999999999997  \\
            0.09  0.28790000000000004  \\
            0.1  0.2197  \\
            0.11  0.16349999999999998  \\
            0.12  0.12129999999999996  \\
            0.13  0.09199999999999997  \\
            0.14  0.06689999999999996  \\
            0.15  0.049000000000000044  \\
            0.16  0.03510000000000002  \\
            0.17  0.025800000000000045  \\
            0.18  0.01880000000000004  \\
            0.19  0.013900000000000023  \\
            0.2  0.009800000000000031  \\
            0.21  0.006700000000000039  \\
            0.22  0.0047000000000000375  \\
            0.23  0.0032999999999999696  \\
            0.24  0.0020999999999999908  \\
            0.25  0.0014999999999999458  \\
            0.26  0.0008000000000000229  \\
            0.27  0.0004999999999999449  \\
            0.28  0.00039999999999995595  \\
            0.29  0.00029999999999996696  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEb_median_distribution_free_alpha_i=0.1_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  0.9999  \\
            0.08  0.9999  \\
            0.09  0.9996  \\
            0.1  0.9995  \\
            0.11  0.9988  \\
            0.12  0.9982  \\
            0.13  0.9976  \\
            0.14  0.9959  \\
            0.15  0.9942  \\
            0.16  0.9925  \\
            0.17  0.9907  \\
            0.18  0.9885  \\
            0.19  0.9839  \\
            0.2  0.9786  \\
            0.21  0.9733  \\
            0.22  0.9655  \\
            0.23  0.9583  \\
            0.24  0.9517  \\
            0.25  0.9416  \\
            0.26  0.9304  \\
            0.27  0.92  \\
            0.28  0.9088  \\
            0.29  0.8949  \\
            0.3  0.8803  \\
            0.31  0.8624  \\
            0.32  0.8467  \\
            0.33  0.8304  \\
            0.34  0.8117  \\
            0.35  0.7937  \\
            0.36  0.7725  \\
            0.37  0.7504  \\
            0.38  0.7297  \\
            0.39  0.7059  \\
            0.4  0.6853  \\
            0.41  0.6604  \\
            0.42  0.6357999999999999  \\
            0.43  0.6144000000000001  \\
            0.44  0.5899  \\
            0.45  0.5651999999999999  \\
            0.46  0.5388  \\
            0.47  0.513  \\
            0.48  0.486  \\
            0.49  0.46030000000000004  \\
            0.5  0.43810000000000004  \\
            0.51  0.4125  \\
            0.52  0.38839999999999997  \\
            0.53  0.36460000000000004  \\
            0.54  0.33940000000000003  \\
            0.55  0.31589999999999996  \\
            0.56  0.29479999999999995  \\
            0.57  0.2723  \\
            0.58  0.2532  \\
            0.59  0.2329  \\
            0.6  0.2128  \\
            0.61  0.19479999999999997  \\
            0.62  0.17779999999999996  \\
            0.63  0.16249999999999998  \\
            0.64  0.14749999999999996  \\
            0.65  0.13329999999999997  \\
            0.66  0.12039999999999995  \\
            0.67  0.10840000000000005  \\
            0.68  0.09740000000000004  \\
            0.69  0.08860000000000001  \\
            0.7  0.0796  \\
            0.71  0.07099999999999995  \\
            0.72  0.0635  \\
            0.73  0.05620000000000003  \\
            0.74  0.048799999999999955  \\
            0.75  0.04290000000000005  \\
            0.76  0.03759999999999997  \\
            0.77  0.03300000000000003  \\
            0.78  0.028299999999999992  \\
            0.79  0.0232  \\
            0.8  0.019399999999999973  \\
            0.81  0.01629999999999998  \\
            0.82  0.013900000000000023  \\
            0.83  0.01100000000000001  \\
            0.84  0.009000000000000008  \\
            0.85  0.006700000000000039  \\
            0.86  0.005900000000000016  \\
            0.87  0.0047000000000000375  \\
            0.88  0.0039000000000000146  \\
            0.89  0.0027000000000000357  \\
            0.9  0.0021999999999999797  \\
            0.91  0.0013999999999999568  \\
            0.92  0.0012999999999999678  \\
            0.93  0.0009000000000000119  \\
            0.94  0.00039999999999995595  \\
            0.95  0.00029999999999996696  \\
            0.96  0.00019999999999997797  \\
            0.97  0.00019999999999997797  \\
            0.98  9.999999999998899e-5  \\
            0.99  9.999999999998899e-5  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.12119999999999997  \\
            0.02  0.028699999999999948  \\
            0.03  0.008399999999999963  \\
            0.04  0.0027000000000000357  \\
            0.05  0.0012999999999999678  \\
            0.06  0.00029999999999996696  \\
            0.07  9.999999999998899e-5  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  0.9997  \\
            0.98  0.9982  \\
            0.99  0.9875  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  0.9999  \\
            0.69  0.9998  \\
            0.7  0.9997  \\
            0.71  0.999  \\
            0.72  0.9977  \\
            0.73  0.9958  \\
            0.74  0.9918  \\
            0.75  0.9861  \\
            0.76  0.9772  \\
            0.77  0.9618  \\
            0.78  0.9407  \\
            0.79  0.903  \\
            0.8  0.8487  \\
            0.81  0.7797000000000001  \\
            0.82  0.6905  \\
            0.83  0.5806  \\
            0.84  0.4609  \\
            0.85  0.33730000000000004  \\
            0.86  0.2247  \\
            0.87  0.13119999999999998  \\
            0.88  0.0676  \\
            0.89  0.030200000000000005  \\
            0.9  0.011499999999999955  \\
            0.91  0.0034999999999999476  \\
            0.92  0.0008000000000000229  \\
            0.93  9.999999999998899e-5  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEb_median_distribution_free_alpha_i=0.1_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.8894  \\
            0.02  0.7383  \\
            0.03  0.6056  \\
            0.04  0.49260000000000004  \\
            0.05  0.40369999999999995  \\
            0.06  0.33130000000000004  \\
            0.07  0.2731  \\
            0.08  0.2278  \\
            0.09  0.18689999999999996  \\
            0.1  0.1533  \\
            0.11  0.1261  \\
            0.12  0.10529999999999995  \\
            0.13  0.08899999999999997  \\
            0.14  0.07509999999999994  \\
            0.15  0.06389999999999996  \\
            0.16  0.054200000000000026  \\
            0.17  0.044300000000000006  \\
            0.18  0.036599999999999966  \\
            0.19  0.03080000000000005  \\
            0.2  0.025000000000000022  \\
            0.21  0.021299999999999986  \\
            0.22  0.01870000000000005  \\
            0.23  0.015499999999999958  \\
            0.24  0.013299999999999979  \\
            0.25  0.011299999999999977  \\
            0.26  0.009399999999999964  \\
            0.27  0.00770000000000004  \\
            0.28  0.006800000000000028  \\
            0.29  0.005800000000000027  \\
            0.3  0.005099999999999993  \\
            0.31  0.0041999999999999815  \\
            0.32  0.0037000000000000366  \\
            0.33  0.0030000000000000027  \\
            0.34  0.0027000000000000357  \\
            0.35  0.0021999999999999797  \\
            0.36  0.0020000000000000018  \\
            0.37  0.0017000000000000348  \\
            0.38  0.0013999999999999568  \\
            0.39  0.0011999999999999789  \\
            0.4  0.0009000000000000119  \\
            0.41  0.0007000000000000339  \\
            0.42  0.0007000000000000339  \\
            0.43  0.0004999999999999449  \\
            0.44  0.0004999999999999449  \\
            0.45  0.00039999999999995595  \\
            0.46  0.00029999999999996696  \\
            0.47  0.00019999999999997797  \\
            0.48  0.00019999999999997797  \\
            0.49  0.00019999999999997797  \\
            0.5  0.00019999999999997797  \\
            0.51  0.00019999999999997797  \\
            0.52  9.999999999998899e-5  \\
            0.53  9.999999999998899e-5  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.9843  \\
            0.02  0.8808  \\
            0.03  0.6994  \\
            0.04  0.5196000000000001  \\
            0.05  0.37060000000000004  \\
            0.06  0.25970000000000004  \\
            0.07  0.18200000000000005  \\
            0.08  0.12390000000000001  \\
            0.09  0.08450000000000002  \\
            0.1  0.056599999999999984  \\
            0.11  0.03739999999999999  \\
            0.12  0.025900000000000034  \\
            0.13  0.015700000000000047  \\
            0.14  0.0121  \\
            0.15  0.008099999999999996  \\
            0.16  0.005199999999999982  \\
            0.17  0.0038000000000000256  \\
            0.18  0.0024999999999999467  \\
            0.19  0.0013999999999999568  \\
            0.2  0.0010000000000000009  \\
            0.21  0.0004999999999999449  \\
            0.22  0.00039999999999995595  \\
            0.23  9.999999999998899e-5  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEb_median_distribution_free_alpha_i=1.0_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0002  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  0.9999  \\
            0.64  0.9997  \\
            0.65  0.9996  \\
            0.66  0.9996  \\
            0.67  0.9995  \\
            0.68  0.9995  \\
            0.69  0.9993  \\
            0.7  0.999  \\
            0.71  0.9988  \\
            0.72  0.9986  \\
            0.73  0.9984  \\
            0.74  0.9978  \\
            0.75  0.9974  \\
            0.76  0.9969  \\
            0.77  0.996  \\
            0.78  0.9948  \\
            0.79  0.9936  \\
            0.8  0.9925  \\
            0.81  0.9905  \\
            0.82  0.9885  \\
            0.83  0.9854  \\
            0.84  0.9809  \\
            0.85  0.9757  \\
            0.86  0.9711  \\
            0.87  0.9627  \\
            0.88  0.954  \\
            0.89  0.9425  \\
            0.9  0.9334  \\
            0.91  0.9192  \\
            0.92  0.9012  \\
            0.93  0.877  \\
            0.94  0.8519  \\
            0.95  0.819  \\
            0.96  0.7718  \\
            0.97  0.71  \\
            0.98  0.6368  \\
            0.99  0.5356000000000001  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  0.9999  \\
            0.11  0.9999  \\
            0.12  0.9998  \\
            0.13  0.9998  \\
            0.14  0.9998  \\
            0.15  0.9997  \\
            0.16  0.9989  \\
            0.17  0.9987  \\
            0.18  0.9984  \\
            0.19  0.9976  \\
            0.2  0.9962  \\
            0.21  0.9937  \\
            0.22  0.9915  \\
            0.23  0.9896  \\
            0.24  0.9865  \\
            0.25  0.9828  \\
            0.26  0.9787  \\
            0.27  0.9745  \\
            0.28  0.9697  \\
            0.29  0.9627  \\
            0.3  0.9552  \\
            0.31  0.9485  \\
            0.32  0.9393  \\
            0.33  0.9286  \\
            0.34  0.9167  \\
            0.35  0.9027000000000001  \\
            0.36  0.888  \\
            0.37  0.8739  \\
            0.38  0.858  \\
            0.39  0.8407  \\
            0.4  0.8223  \\
            0.41  0.8023  \\
            0.42  0.7831  \\
            0.43  0.7584  \\
            0.44  0.734  \\
            0.45  0.7115  \\
            0.46  0.6860999999999999  \\
            0.47  0.6622  \\
            0.48  0.6368  \\
            0.49  0.6118  \\
            0.5  0.5847  \\
            0.51  0.5596  \\
            0.52  0.5322  \\
            0.53  0.5076  \\
            0.54  0.4829  \\
            0.55  0.45609999999999995  \\
            0.56  0.4293  \\
            0.57  0.40369999999999995  \\
            0.58  0.37849999999999995  \\
            0.59  0.3547  \\
            0.6  0.3287  \\
            0.61  0.3052  \\
            0.62  0.2815  \\
            0.63  0.2581  \\
            0.64  0.2388  \\
            0.65  0.21599999999999997  \\
            0.66  0.19669999999999999  \\
            0.67  0.17900000000000005  \\
            0.68  0.16169999999999995  \\
            0.69  0.14800000000000002  \\
            0.7  0.13049999999999995  \\
            0.71  0.11699999999999999  \\
            0.72  0.10450000000000004  \\
            0.73  0.09209999999999996  \\
            0.74  0.08179999999999998  \\
            0.75  0.07010000000000005  \\
            0.76  0.06059999999999999  \\
            0.77  0.05069999999999997  \\
            0.78  0.04349999999999998  \\
            0.79  0.035699999999999954  \\
            0.8  0.02980000000000005  \\
            0.81  0.024700000000000055  \\
            0.82  0.020100000000000007  \\
            0.83  0.016100000000000003  \\
            0.84  0.013000000000000012  \\
            0.85  0.009399999999999964  \\
            0.86  0.007099999999999995  \\
            0.87  0.005499999999999949  \\
            0.88  0.0046000000000000485  \\
            0.89  0.0033999999999999586  \\
            0.9  0.0026000000000000467  \\
            0.91  0.0018000000000000238  \\
            0.92  0.0010999999999999899  \\
            0.93  0.0007000000000000339  \\
            0.94  0.00039999999999995595  \\
            0.95  0.00039999999999995595  \\
            0.96  9.999999999998899e-5  \\
            0.97  9.999999999998899e-5  \\
            0.98  9.999999999998899e-5  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  1.0  \\
            0.98  1.0  \\
            0.99  1.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  1.0  \\
            0.98  1.0  \\
            0.99  1.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEb_median_distribution_free_alpha_i=1.0_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0002  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  0.9999  \\
            0.03  0.9976  \\
            0.04  0.9931  \\
            0.05  0.9862  \\
            0.06  0.9727  \\
            0.07  0.9549  \\
            0.08  0.9327  \\
            0.09  0.9075  \\
            0.1  0.8822  \\
            0.11  0.8504  \\
            0.12  0.8198  \\
            0.13  0.7862  \\
            0.14  0.7484999999999999  \\
            0.15  0.7136  \\
            0.16  0.6728000000000001  \\
            0.17  0.6335  \\
            0.18  0.5944  \\
            0.19  0.5569999999999999  \\
            0.2  0.5186  \\
            0.21  0.4858  \\
            0.22  0.4506  \\
            0.23  0.41369999999999996  \\
            0.24  0.3832  \\
            0.25  0.3549  \\
            0.26  0.3248  \\
            0.27  0.2966  \\
            0.28  0.27080000000000004  \\
            0.29  0.2459  \\
            0.3  0.22529999999999994  \\
            0.31  0.20440000000000003  \\
            0.32  0.18620000000000003  \\
            0.33  0.16590000000000005  \\
            0.34  0.14980000000000004  \\
            0.35  0.13580000000000003  \\
            0.36  0.12080000000000002  \\
            0.37  0.10909999999999997  \\
            0.38  0.09850000000000003  \\
            0.39  0.08889999999999998  \\
            0.4  0.0826  \\
            0.41  0.07440000000000002  \\
            0.42  0.0635  \\
            0.43  0.055499999999999994  \\
            0.44  0.050000000000000044  \\
            0.45  0.04379999999999995  \\
            0.46  0.037900000000000045  \\
            0.47  0.032399999999999984  \\
            0.48  0.02729999999999999  \\
            0.49  0.024499999999999966  \\
            0.5  0.02090000000000003  \\
            0.51  0.01749999999999996  \\
            0.52  0.01539999999999997  \\
            0.53  0.013800000000000034  \\
            0.54  0.012199999999999989  \\
            0.55  0.010499999999999954  \\
            0.56  0.009199999999999986  \\
            0.57  0.007600000000000051  \\
            0.58  0.00649999999999995  \\
            0.59  0.00539999999999996  \\
            0.6  0.0044999999999999485  \\
            0.61  0.0037000000000000366  \\
            0.62  0.0033999999999999586  \\
            0.63  0.0027000000000000357  \\
            0.64  0.0020000000000000018  \\
            0.65  0.0014999999999999458  \\
            0.66  0.0012999999999999678  \\
            0.67  0.0010999999999999899  \\
            0.68  0.0008000000000000229  \\
            0.69  0.0004999999999999449  \\
            0.7  0.00039999999999995595  \\
            0.71  0.00029999999999996696  \\
            0.72  0.00029999999999996696  \\
            0.73  9.999999999998899e-5  \\
            0.74  9.999999999998899e-5  \\
            0.75  9.999999999998899e-5  \\
            0.76  9.999999999998899e-5  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.9993  \\
            0.02  0.9833  \\
            0.03  0.9302  \\
            0.04  0.8343  \\
            0.05  0.7224999999999999  \\
            0.06  0.602  \\
            0.07  0.49  \\
            0.08  0.38070000000000004  \\
            0.09  0.29269999999999996  \\
            0.1  0.22340000000000004  \\
            0.11  0.1694  \\
            0.12  0.12660000000000005  \\
            0.13  0.09419999999999995  \\
            0.14  0.06920000000000004  \\
            0.15  0.050899999999999945  \\
            0.16  0.0363  \\
            0.17  0.026499999999999968  \\
            0.18  0.020000000000000018  \\
            0.19  0.014399999999999968  \\
            0.2  0.010000000000000009  \\
            0.21  0.007499999999999951  \\
            0.22  0.0050000000000000044  \\
            0.23  0.0036000000000000476  \\
            0.24  0.0021999999999999797  \\
            0.25  0.0017000000000000348  \\
            0.26  0.0009000000000000119  \\
            0.27  0.0004999999999999449  \\
            0.28  0.00039999999999995595  \\
            0.29  0.00029999999999996696  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEul_mean_asymptotic_alpha_i=0.1_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0021  \\
            0.02  0.009  \\
            0.03  0.019  \\
            0.04  0.0298  \\
            0.05  0.0433  \\
            0.06  0.056  \\
            0.07  0.0718  \\
            0.08  0.0859  \\
            0.09  0.1007  \\
            0.1  0.1146  \\
            0.11  0.1287  \\
            0.12  0.1431  \\
            0.13  0.1572  \\
            0.14  0.1707  \\
            0.15  0.1853  \\
            0.16  0.198  \\
            0.17  0.2118  \\
            0.18  0.2234  \\
            0.19  0.2356  \\
            0.2  0.2459  \\
            0.21  0.2572  \\
            0.22  0.2674  \\
            0.23  0.2776  \\
            0.24  0.2855  \\
            0.25  0.2966  \\
            0.26  0.3049  \\
            0.27  0.3129  \\
            0.28  0.3223  \\
            0.29  0.3311  \\
            0.3  0.338  \\
            0.31  0.3482  \\
            0.32  0.3561  \\
            0.33  0.3632  \\
            0.34  0.37  \\
            0.35  0.3771  \\
            0.36  0.384  \\
            0.37  0.392  \\
            0.38  0.3988  \\
            0.39  0.406  \\
            0.4  0.4125  \\
            0.41  0.4198  \\
            0.42  0.4255  \\
            0.43  0.4321  \\
            0.44  0.4395  \\
            0.45  0.4469  \\
            0.46  0.4528  \\
            0.47  0.4608  \\
            0.48  0.4657  \\
            0.49  0.4733  \\
            0.5  0.4803  \\
            0.51  0.4871  \\
            0.52  0.4938  \\
            0.53  0.501  \\
            0.54  0.5091  \\
            0.55  0.5158  \\
            0.56  0.5241  \\
            0.57  0.5325  \\
            0.58  0.5396  \\
            0.59  0.5462  \\
            0.6  0.553  \\
            0.61  0.5609  \\
            0.62  0.5692  \\
            0.63  0.576  \\
            0.64  0.5852  \\
            0.65  0.593  \\
            0.66  0.602  \\
            0.67  0.61  \\
            0.68  0.6185  \\
            0.69  0.6266  \\
            0.7  0.6358  \\
            0.71  0.6442  \\
            0.72  0.6535  \\
            0.73  0.6638  \\
            0.74  0.6742  \\
            0.75  0.6839  \\
            0.76  0.6947  \\
            0.77  0.7055  \\
            0.78  0.7175  \\
            0.79  0.729  \\
            0.8  0.7411  \\
            0.81  0.7517  \\
            0.82  0.7643  \\
            0.83  0.7781  \\
            0.84  0.7927  \\
            0.85  0.8074  \\
            0.86  0.8209  \\
            0.87  0.8346  \\
            0.88  0.8504  \\
            0.89  0.8665  \\
            0.9  0.8835  \\
            0.91  0.9014  \\
            0.92  0.9179  \\
            0.93  0.9363  \\
            0.94  0.9515  \\
            0.95  0.9662  \\
            0.96  0.9799  \\
            0.97  0.989  \\
            0.98  0.9959  \\
            0.99  0.9992  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.9410000000000001  \\
            0.02  0.866  \\
            0.03  0.7947  \\
            0.04  0.7355  \\
            0.05  0.6742  \\
            0.06  0.6256999999999999  \\
            0.07  0.5825  \\
            0.08  0.5448999999999999  \\
            0.09  0.5102  \\
            0.1  0.4787  \\
            0.11  0.44710000000000005  \\
            0.12  0.4194  \\
            0.13  0.3919  \\
            0.14  0.36819999999999997  \\
            0.15  0.346  \\
            0.16  0.32730000000000004  \\
            0.17  0.3093  \\
            0.18  0.2943  \\
            0.19  0.2781  \\
            0.2  0.2633  \\
            0.21  0.25149999999999995  \\
            0.22  0.23819999999999997  \\
            0.23  0.22719999999999996  \\
            0.24  0.21799999999999997  \\
            0.25  0.20689999999999997  \\
            0.26  0.19720000000000004  \\
            0.27  0.18810000000000004  \\
            0.28  0.1804  \\
            0.29  0.17159999999999997  \\
            0.3  0.16490000000000005  \\
            0.31  0.15680000000000005  \\
            0.32  0.15000000000000002  \\
            0.33  0.14180000000000004  \\
            0.34  0.13480000000000003  \\
            0.35  0.12849999999999995  \\
            0.36  0.12270000000000003  \\
            0.37  0.11880000000000002  \\
            0.38  0.11399999999999999  \\
            0.39  0.10880000000000001  \\
            0.4  0.10470000000000002  \\
            0.41  0.10040000000000004  \\
            0.42  0.0968  \\
            0.43  0.0937  \\
            0.44  0.09009999999999996  \\
            0.45  0.08720000000000006  \\
            0.46  0.08350000000000002  \\
            0.47  0.08009999999999995  \\
            0.48  0.07630000000000003  \\
            0.49  0.07410000000000005  \\
            0.5  0.07099999999999995  \\
            0.51  0.06889999999999996  \\
            0.52  0.06610000000000005  \\
            0.53  0.06420000000000003  \\
            0.54  0.06230000000000002  \\
            0.55  0.06040000000000001  \\
            0.56  0.05779999999999996  \\
            0.57  0.05610000000000004  \\
            0.58  0.05359999999999998  \\
            0.59  0.0514  \\
            0.6  0.049799999999999955  \\
            0.61  0.047900000000000054  \\
            0.62  0.046599999999999975  \\
            0.63  0.04490000000000005  \\
            0.64  0.043200000000000016  \\
            0.65  0.041200000000000014  \\
            0.66  0.038900000000000046  \\
            0.67  0.03700000000000003  \\
            0.68  0.03590000000000004  \\
            0.69  0.03410000000000002  \\
            0.7  0.03290000000000004  \\
            0.71  0.03169999999999995  \\
            0.72  0.03069999999999995  \\
            0.73  0.02969999999999995  \\
            0.74  0.028800000000000048  \\
            0.75  0.027699999999999947  \\
            0.76  0.026599999999999957  \\
            0.77  0.025499999999999967  \\
            0.78  0.024399999999999977  \\
            0.79  0.023700000000000054  \\
            0.8  0.023299999999999987  \\
            0.81  0.022299999999999986  \\
            0.82  0.021399999999999975  \\
            0.83  0.01959999999999995  \\
            0.84  0.01870000000000005  \\
            0.85  0.01770000000000005  \\
            0.86  0.017000000000000015  \\
            0.87  0.016199999999999992  \\
            0.88  0.015199999999999991  \\
            0.89  0.014000000000000012  \\
            0.9  0.013299999999999979  \\
            0.91  0.012700000000000045  \\
            0.92  0.011499999999999955  \\
            0.93  0.01090000000000002  \\
            0.94  0.010000000000000009  \\
            0.95  0.008900000000000019  \\
            0.96  0.008000000000000007  \\
            0.97  0.006800000000000028  \\
            0.98  0.005299999999999971  \\
            0.99  0.0044999999999999485  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.22050000000000003  \\
            0.02  0.12919999999999998  \\
            0.03  0.08960000000000001  \\
            0.04  0.0655  \\
            0.05  0.05069999999999997  \\
            0.06  0.041100000000000025  \\
            0.07  0.03269999999999995  \\
            0.08  0.027800000000000047  \\
            0.09  0.023900000000000032  \\
            0.1  0.020199999999999996  \\
            0.11  0.017299999999999982  \\
            0.12  0.015199999999999991  \\
            0.13  0.0131  \\
            0.14  0.011199999999999988  \\
            0.15  0.010199999999999987  \\
            0.16  0.009600000000000053  \\
            0.17  0.008499999999999952  \\
            0.18  0.007499999999999951  \\
            0.19  0.00649999999999995  \\
            0.2  0.005900000000000016  \\
            0.21  0.005600000000000049  \\
            0.22  0.005099999999999993  \\
            0.23  0.0047000000000000375  \\
            0.24  0.0043999999999999595  \\
            0.25  0.0040999999999999925  \\
            0.26  0.0033999999999999586  \\
            0.27  0.0032999999999999696  \\
            0.28  0.0032999999999999696  \\
            0.29  0.0030999999999999917  \\
            0.3  0.0029000000000000137  \\
            0.31  0.0029000000000000137  \\
            0.32  0.0023999999999999577  \\
            0.33  0.0021999999999999797  \\
            0.34  0.0019000000000000128  \\
            0.35  0.0019000000000000128  \\
            0.36  0.0019000000000000128  \\
            0.37  0.0018000000000000238  \\
            0.38  0.0016000000000000458  \\
            0.39  0.0013999999999999568  \\
            0.4  0.0013999999999999568  \\
            0.41  0.0012999999999999678  \\
            0.42  0.0012999999999999678  \\
            0.43  0.0012999999999999678  \\
            0.44  0.0011999999999999789  \\
            0.45  0.0011999999999999789  \\
            0.46  0.0010000000000000009  \\
            0.47  0.0010000000000000009  \\
            0.48  0.0010000000000000009  \\
            0.49  0.0008000000000000229  \\
            0.5  0.0007000000000000339  \\
            0.51  0.0006000000000000449  \\
            0.52  0.0006000000000000449  \\
            0.53  0.0004999999999999449  \\
            0.54  0.0004999999999999449  \\
            0.55  0.0004999999999999449  \\
            0.56  0.00039999999999995595  \\
            0.57  0.00039999999999995595  \\
            0.58  0.00039999999999995595  \\
            0.59  0.00029999999999996696  \\
            0.6  0.00029999999999996696  \\
            0.61  0.00029999999999996696  \\
            0.62  0.00029999999999996696  \\
            0.63  0.00029999999999996696  \\
            0.64  0.00029999999999996696  \\
            0.65  0.00029999999999996696  \\
            0.66  0.00029999999999996696  \\
            0.67  0.00029999999999996696  \\
            0.68  0.00029999999999996696  \\
            0.69  0.00029999999999996696  \\
            0.7  0.00029999999999996696  \\
            0.71  0.00029999999999996696  \\
            0.72  0.00029999999999996696  \\
            0.73  0.00029999999999996696  \\
            0.74  0.00029999999999996696  \\
            0.75  0.00029999999999996696  \\
            0.76  0.00029999999999996696  \\
            0.77  0.00029999999999996696  \\
            0.78  0.00029999999999996696  \\
            0.79  0.00029999999999996696  \\
            0.8  0.00029999999999996696  \\
            0.81  0.00029999999999996696  \\
            0.82  0.00029999999999996696  \\
            0.83  0.00019999999999997797  \\
            0.84  0.00019999999999997797  \\
            0.85  0.00019999999999997797  \\
            0.86  0.00019999999999997797  \\
            0.87  0.00019999999999997797  \\
            0.88  0.00019999999999997797  \\
            0.89  9.999999999998899e-5  \\
            0.9  9.999999999998899e-5  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0077  \\
            0.02  0.0163  \\
            0.03  0.0255  \\
            0.04  0.0353  \\
            0.05  0.0461  \\
            0.06  0.0561  \\
            0.07  0.0661  \\
            0.08  0.077  \\
            0.09  0.0864  \\
            0.1  0.0977  \\
            0.11  0.1092  \\
            0.12  0.1181  \\
            0.13  0.1275  \\
            0.14  0.1398  \\
            0.15  0.1486  \\
            0.16  0.1599  \\
            0.17  0.1696  \\
            0.18  0.1789  \\
            0.19  0.1913  \\
            0.2  0.2026  \\
            0.21  0.212  \\
            0.22  0.2225  \\
            0.23  0.233  \\
            0.24  0.2435  \\
            0.25  0.2562  \\
            0.26  0.2656  \\
            0.27  0.2757  \\
            0.28  0.286  \\
            0.29  0.2964  \\
            0.3  0.3071  \\
            0.31  0.3181  \\
            0.32  0.3313  \\
            0.33  0.3401  \\
            0.34  0.351  \\
            0.35  0.3615  \\
            0.36  0.3712  \\
            0.37  0.3813  \\
            0.38  0.392  \\
            0.39  0.4024  \\
            0.4  0.414  \\
            0.41  0.4235  \\
            0.42  0.4343  \\
            0.43  0.4435  \\
            0.44  0.4535  \\
            0.45  0.4648  \\
            0.46  0.4748  \\
            0.47  0.4845  \\
            0.48  0.495  \\
            0.49  0.5048  \\
            0.5  0.5148  \\
            0.51  0.5236  \\
            0.52  0.5323  \\
            0.53  0.5408  \\
            0.54  0.5508  \\
            0.55  0.5604  \\
            0.56  0.5711  \\
            0.57  0.5796  \\
            0.58  0.5904  \\
            0.59  0.5995  \\
            0.6  0.6076  \\
            0.61  0.6156  \\
            0.62  0.6246  \\
            0.63  0.6335  \\
            0.64  0.6412  \\
            0.65  0.6513  \\
            0.66  0.6596  \\
            0.67  0.6701  \\
            0.68  0.6788  \\
            0.69  0.6867  \\
            0.7  0.6963  \\
            0.71  0.705  \\
            0.72  0.7153  \\
            0.73  0.7258  \\
            0.74  0.7344  \\
            0.75  0.7428  \\
            0.76  0.7526  \\
            0.77  0.7614  \\
            0.78  0.7701  \\
            0.79  0.7796  \\
            0.8  0.7882  \\
            0.81  0.799  \\
            0.82  0.8091  \\
            0.83  0.8186  \\
            0.84  0.8267  \\
            0.85  0.8365  \\
            0.86  0.8444  \\
            0.87  0.8561  \\
            0.88  0.8674  \\
            0.89  0.8782  \\
            0.9  0.8901  \\
            0.91  0.9  \\
            0.92  0.9112  \\
            0.93  0.9217  \\
            0.94  0.9319  \\
            0.95  0.9426  \\
            0.96  0.9524  \\
            0.97  0.9651  \\
            0.98  0.9774  \\
            0.99  0.9888  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.9876  \\
            0.02  0.9721  \\
            0.03  0.9554  \\
            0.04  0.9383  \\
            0.05  0.9233  \\
            0.06  0.9072  \\
            0.07  0.8917  \\
            0.08  0.8765000000000001  \\
            0.09  0.863  \\
            0.1  0.8492  \\
            0.11  0.8348  \\
            0.12  0.8215  \\
            0.13  0.8102  \\
            0.14  0.7967  \\
            0.15  0.7826  \\
            0.16  0.7692  \\
            0.17  0.7565  \\
            0.18  0.7441  \\
            0.19  0.7292000000000001  \\
            0.2  0.7158  \\
            0.21  0.7034  \\
            0.22  0.6892  \\
            0.23  0.6769000000000001  \\
            0.24  0.6643  \\
            0.25  0.652  \\
            0.26  0.6397999999999999  \\
            0.27  0.6278  \\
            0.28  0.6146  \\
            0.29  0.6027  \\
            0.3  0.5919  \\
            0.31  0.5789  \\
            0.32  0.5662  \\
            0.33  0.5555  \\
            0.34  0.5445  \\
            0.35  0.5345  \\
            0.36  0.5238  \\
            0.37  0.5133  \\
            0.38  0.5035000000000001  \\
            0.39  0.4918  \\
            0.4  0.4817  \\
            0.41  0.4736  \\
            0.42  0.46120000000000005  \\
            0.43  0.4527  \\
            0.44  0.4438  \\
            0.45  0.43410000000000004  \\
            0.46  0.4254  \\
            0.47  0.41459999999999997  \\
            0.48  0.403  \\
            0.49  0.3922  \\
            0.5  0.3841  \\
            0.51  0.3738  \\
            0.52  0.36439999999999995  \\
            0.53  0.35619999999999996  \\
            0.54  0.3467  \\
            0.55  0.3379  \\
            0.56  0.32830000000000004  \\
            0.57  0.31899999999999995  \\
            0.58  0.3103  \\
            0.59  0.3022  \\
            0.6  0.29300000000000004  \\
            0.61  0.28480000000000005  \\
            0.62  0.2774  \\
            0.63  0.2691  \\
            0.64  0.2613  \\
            0.65  0.2542  \\
            0.66  0.2469  \\
            0.67  0.23819999999999997  \\
            0.68  0.23009999999999997  \\
            0.69  0.22260000000000002  \\
            0.7  0.21489999999999998  \\
            0.71  0.20630000000000004  \\
            0.72  0.19910000000000005  \\
            0.73  0.19210000000000005  \\
            0.74  0.18479999999999996  \\
            0.75  0.17679999999999996  \\
            0.76  0.16959999999999997  \\
            0.77  0.16259999999999997  \\
            0.78  0.1552  \\
            0.79  0.1471  \\
            0.8  0.13980000000000004  \\
            0.81  0.13229999999999997  \\
            0.82  0.12539999999999996  \\
            0.83  0.11919999999999997  \\
            0.84  0.11199999999999999  \\
            0.85  0.10470000000000002  \\
            0.86  0.09799999999999998  \\
            0.87  0.09060000000000001  \\
            0.88  0.08330000000000004  \\
            0.89  0.07609999999999995  \\
            0.9  0.0686  \\
            0.91  0.0615  \\
            0.92  0.055300000000000016  \\
            0.93  0.049000000000000044  \\
            0.94  0.04410000000000003  \\
            0.95  0.038000000000000034  \\
            0.96  0.03069999999999995  \\
            0.97  0.023700000000000054  \\
            0.98  0.01639999999999997  \\
            0.99  0.008299999999999974  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.9447  \\
            0.02  0.8992  \\
            0.03  0.8611  \\
            0.04  0.8247  \\
            0.05  0.7948999999999999  \\
            0.06  0.7634  \\
            0.07  0.7343999999999999  \\
            0.08  0.7082999999999999  \\
            0.09  0.6847  \\
            0.1  0.6602  \\
            0.11  0.6386000000000001  \\
            0.12  0.6166  \\
            0.13  0.5964  \\
            0.14  0.5767  \\
            0.15  0.5594  \\
            0.16  0.5441  \\
            0.17  0.5268999999999999  \\
            0.18  0.5094000000000001  \\
            0.19  0.49329999999999996  \\
            0.2  0.4748  \\
            0.21  0.46020000000000005  \\
            0.22  0.44610000000000005  \\
            0.23  0.4335  \\
            0.24  0.4194  \\
            0.25  0.4065  \\
            0.26  0.39259999999999995  \\
            0.27  0.3808  \\
            0.28  0.36970000000000003  \\
            0.29  0.35819999999999996  \\
            0.3  0.34709999999999996  \\
            0.31  0.3378  \\
            0.32  0.32730000000000004  \\
            0.33  0.3176  \\
            0.34  0.30779999999999996  \\
            0.35  0.29890000000000005  \\
            0.36  0.2883  \\
            0.37  0.28049999999999997  \\
            0.38  0.27249999999999996  \\
            0.39  0.2629  \\
            0.4  0.25549999999999995  \\
            0.41  0.24880000000000002  \\
            0.42  0.24150000000000005  \\
            0.43  0.23250000000000004  \\
            0.44  0.22399999999999998  \\
            0.45  0.21760000000000002  \\
            0.46  0.21150000000000002  \\
            0.47  0.2046  \\
            0.48  0.19799999999999995  \\
            0.49  0.19199999999999995  \\
            0.5  0.18610000000000004  \\
            0.51  0.18010000000000004  \\
            0.52  0.17259999999999998  \\
            0.53  0.16659999999999997  \\
            0.54  0.16100000000000003  \\
            0.55  0.15380000000000005  \\
            0.56  0.14990000000000003  \\
            0.57  0.14339999999999997  \\
            0.58  0.138  \\
            0.59  0.13390000000000002  \\
            0.6  0.12880000000000003  \\
            0.61  0.12480000000000002  \\
            0.62  0.12070000000000003  \\
            0.63  0.11639999999999995  \\
            0.64  0.11250000000000004  \\
            0.65  0.10750000000000004  \\
            0.66  0.10209999999999997  \\
            0.67  0.09719999999999995  \\
            0.68  0.09309999999999996  \\
            0.69  0.08879999999999999  \\
            0.7  0.08560000000000001  \\
            0.71  0.08079999999999998  \\
            0.72  0.0776  \\
            0.73  0.07279999999999998  \\
            0.74  0.0685  \\
            0.75  0.0645  \\
            0.76  0.06110000000000004  \\
            0.77  0.05820000000000003  \\
            0.78  0.05589999999999995  \\
            0.79  0.05179999999999996  \\
            0.8  0.04920000000000002  \\
            0.81  0.04579999999999995  \\
            0.82  0.04069999999999996  \\
            0.83  0.03820000000000001  \\
            0.84  0.03500000000000003  \\
            0.85  0.03300000000000003  \\
            0.86  0.029900000000000038  \\
            0.87  0.02739999999999998  \\
            0.88  0.023900000000000032  \\
            0.89  0.021700000000000053  \\
            0.9  0.019399999999999973  \\
            0.91  0.017000000000000015  \\
            0.92  0.014900000000000024  \\
            0.93  0.013000000000000012  \\
            0.94  0.009800000000000031  \\
            0.95  0.008000000000000007  \\
            0.96  0.006199999999999983  \\
            0.97  0.0050000000000000044  \\
            0.98  0.0032999999999999696  \\
            0.99  0.0020000000000000018  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEul_mean_asymptotic_alpha_i=0.1_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0021  \\
            0.02  0.009  \\
            0.03  0.019  \\
            0.04  0.0298  \\
            0.05  0.0433  \\
            0.06  0.056  \\
            0.07  0.0718  \\
            0.08  0.0859  \\
            0.09  0.1007  \\
            0.1  0.1146  \\
            0.11  0.1287  \\
            0.12  0.1431  \\
            0.13  0.1572  \\
            0.14  0.1707  \\
            0.15  0.1853  \\
            0.16  0.198  \\
            0.17  0.2118  \\
            0.18  0.2234  \\
            0.19  0.2356  \\
            0.2  0.2459  \\
            0.21  0.2572  \\
            0.22  0.2674  \\
            0.23  0.2776  \\
            0.24  0.2855  \\
            0.25  0.2966  \\
            0.26  0.3049  \\
            0.27  0.3129  \\
            0.28  0.3223  \\
            0.29  0.3311  \\
            0.3  0.338  \\
            0.31  0.3482  \\
            0.32  0.3561  \\
            0.33  0.3632  \\
            0.34  0.37  \\
            0.35  0.3771  \\
            0.36  0.384  \\
            0.37  0.392  \\
            0.38  0.3988  \\
            0.39  0.406  \\
            0.4  0.4125  \\
            0.41  0.4198  \\
            0.42  0.4255  \\
            0.43  0.4321  \\
            0.44  0.4395  \\
            0.45  0.4469  \\
            0.46  0.4528  \\
            0.47  0.4608  \\
            0.48  0.4657  \\
            0.49  0.4733  \\
            0.5  0.4803  \\
            0.51  0.4871  \\
            0.52  0.4938  \\
            0.53  0.501  \\
            0.54  0.5091  \\
            0.55  0.5158  \\
            0.56  0.5241  \\
            0.57  0.5325  \\
            0.58  0.5396  \\
            0.59  0.5462  \\
            0.6  0.553  \\
            0.61  0.5609  \\
            0.62  0.5692  \\
            0.63  0.576  \\
            0.64  0.5852  \\
            0.65  0.593  \\
            0.66  0.602  \\
            0.67  0.61  \\
            0.68  0.6185  \\
            0.69  0.6266  \\
            0.7  0.6358  \\
            0.71  0.6442  \\
            0.72  0.6535  \\
            0.73  0.6638  \\
            0.74  0.6742  \\
            0.75  0.6839  \\
            0.76  0.6947  \\
            0.77  0.7055  \\
            0.78  0.7175  \\
            0.79  0.729  \\
            0.8  0.7411  \\
            0.81  0.7517  \\
            0.82  0.7643  \\
            0.83  0.7781  \\
            0.84  0.7927  \\
            0.85  0.8074  \\
            0.86  0.8209  \\
            0.87  0.8346  \\
            0.88  0.8504  \\
            0.89  0.8665  \\
            0.9  0.8835  \\
            0.91  0.9014  \\
            0.92  0.9179  \\
            0.93  0.9363  \\
            0.94  0.9515  \\
            0.95  0.9662  \\
            0.96  0.9799  \\
            0.97  0.989  \\
            0.98  0.9959  \\
            0.99  0.9992  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.2338  \\
            0.02  0.12470000000000003  \\
            0.03  0.07410000000000005  \\
            0.04  0.05120000000000002  \\
            0.05  0.037799999999999945  \\
            0.06  0.026699999999999946  \\
            0.07  0.020100000000000007  \\
            0.08  0.016100000000000003  \\
            0.09  0.013499999999999956  \\
            0.1  0.01090000000000002  \\
            0.11  0.009700000000000042  \\
            0.12  0.008099999999999996  \\
            0.13  0.006900000000000017  \\
            0.14  0.005700000000000038  \\
            0.15  0.0049000000000000155  \\
            0.16  0.0046000000000000485  \\
            0.17  0.0036000000000000476  \\
            0.18  0.0031999999999999806  \\
            0.19  0.0030000000000000027  \\
            0.2  0.0020999999999999908  \\
            0.21  0.0019000000000000128  \\
            0.22  0.0019000000000000128  \\
            0.23  0.0016000000000000458  \\
            0.24  0.0014999999999999458  \\
            0.25  0.0014999999999999458  \\
            0.26  0.0013999999999999568  \\
            0.27  0.0013999999999999568  \\
            0.28  0.0011999999999999789  \\
            0.29  0.0010999999999999899  \\
            0.3  0.0010999999999999899  \\
            0.31  0.0010000000000000009  \\
            0.32  0.0007000000000000339  \\
            0.33  0.0006000000000000449  \\
            0.34  0.00039999999999995595  \\
            0.35  0.00039999999999995595  \\
            0.36  0.00039999999999995595  \\
            0.37  0.00039999999999995595  \\
            0.38  0.00039999999999995595  \\
            0.39  0.00039999999999995595  \\
            0.4  0.00039999999999995595  \\
            0.41  0.00039999999999995595  \\
            0.42  0.00019999999999997797  \\
            0.43  0.00019999999999997797  \\
            0.44  0.00019999999999997797  \\
            0.45  9.999999999998899e-5  \\
            0.46  9.999999999998899e-5  \\
            0.47  9.999999999998899e-5  \\
            0.48  9.999999999998899e-5  \\
            0.49  9.999999999998899e-5  \\
            0.5  9.999999999998899e-5  \\
            0.51  9.999999999998899e-5  \\
            0.52  9.999999999998899e-5  \\
            0.53  9.999999999998899e-5  \\
            0.54  9.999999999998899e-5  \\
            0.55  9.999999999998899e-5  \\
            0.56  9.999999999998899e-5  \\
            0.57  9.999999999998899e-5  \\
            0.58  9.999999999998899e-5  \\
            0.59  9.999999999998899e-5  \\
            0.6  9.999999999998899e-5  \\
            0.61  9.999999999998899e-5  \\
            0.62  9.999999999998899e-5  \\
            0.63  9.999999999998899e-5  \\
            0.64  9.999999999998899e-5  \\
            0.65  9.999999999998899e-5  \\
            0.66  9.999999999998899e-5  \\
            0.67  9.999999999998899e-5  \\
            0.68  9.999999999998899e-5  \\
            0.69  9.999999999998899e-5  \\
            0.7  9.999999999998899e-5  \\
            0.71  9.999999999998899e-5  \\
            0.72  9.999999999998899e-5  \\
            0.73  9.999999999998899e-5  \\
            0.74  9.999999999998899e-5  \\
            0.75  9.999999999998899e-5  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0077  \\
            0.02  0.0163  \\
            0.03  0.0255  \\
            0.04  0.0353  \\
            0.05  0.0461  \\
            0.06  0.0561  \\
            0.07  0.0661  \\
            0.08  0.077  \\
            0.09  0.0864  \\
            0.1  0.0977  \\
            0.11  0.1092  \\
            0.12  0.1181  \\
            0.13  0.1275  \\
            0.14  0.1398  \\
            0.15  0.1486  \\
            0.16  0.1599  \\
            0.17  0.1696  \\
            0.18  0.1789  \\
            0.19  0.1913  \\
            0.2  0.2026  \\
            0.21  0.212  \\
            0.22  0.2225  \\
            0.23  0.233  \\
            0.24  0.2435  \\
            0.25  0.2562  \\
            0.26  0.2656  \\
            0.27  0.2757  \\
            0.28  0.286  \\
            0.29  0.2964  \\
            0.3  0.3071  \\
            0.31  0.3181  \\
            0.32  0.3313  \\
            0.33  0.3401  \\
            0.34  0.351  \\
            0.35  0.3615  \\
            0.36  0.3712  \\
            0.37  0.3813  \\
            0.38  0.392  \\
            0.39  0.4024  \\
            0.4  0.414  \\
            0.41  0.4235  \\
            0.42  0.4343  \\
            0.43  0.4435  \\
            0.44  0.4535  \\
            0.45  0.4648  \\
            0.46  0.4748  \\
            0.47  0.4845  \\
            0.48  0.495  \\
            0.49  0.5048  \\
            0.5  0.5148  \\
            0.51  0.5236  \\
            0.52  0.5323  \\
            0.53  0.5408  \\
            0.54  0.5508  \\
            0.55  0.5604  \\
            0.56  0.5711  \\
            0.57  0.5796  \\
            0.58  0.5904  \\
            0.59  0.5995  \\
            0.6  0.6076  \\
            0.61  0.6156  \\
            0.62  0.6246  \\
            0.63  0.6335  \\
            0.64  0.6412  \\
            0.65  0.6513  \\
            0.66  0.6596  \\
            0.67  0.6701  \\
            0.68  0.6788  \\
            0.69  0.6867  \\
            0.7  0.6963  \\
            0.71  0.705  \\
            0.72  0.7153  \\
            0.73  0.7258  \\
            0.74  0.7344  \\
            0.75  0.7428  \\
            0.76  0.7526  \\
            0.77  0.7614  \\
            0.78  0.7701  \\
            0.79  0.7796  \\
            0.8  0.7882  \\
            0.81  0.799  \\
            0.82  0.8091  \\
            0.83  0.8186  \\
            0.84  0.8267  \\
            0.85  0.8365  \\
            0.86  0.8444  \\
            0.87  0.8561  \\
            0.88  0.8674  \\
            0.89  0.8782  \\
            0.9  0.8901  \\
            0.91  0.9  \\
            0.92  0.9112  \\
            0.93  0.9217  \\
            0.94  0.9319  \\
            0.95  0.9426  \\
            0.96  0.9524  \\
            0.97  0.9651  \\
            0.98  0.9774  \\
            0.99  0.9888  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.0006000000000000449  \\
            0.02  0.00019999999999997797  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEul_mean_asymptotic_alpha_i=1.0_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.007  \\
            0.02  0.0155  \\
            0.03  0.0265  \\
            0.04  0.0357  \\
            0.05  0.0464  \\
            0.06  0.054  \\
            0.07  0.0646  \\
            0.08  0.0739  \\
            0.09  0.0844  \\
            0.1  0.0935  \\
            0.11  0.1032  \\
            0.12  0.1118  \\
            0.13  0.1224  \\
            0.14  0.1317  \\
            0.15  0.1407  \\
            0.16  0.1512  \\
            0.17  0.161  \\
            0.18  0.1713  \\
            0.19  0.1837  \\
            0.2  0.1927  \\
            0.21  0.2024  \\
            0.22  0.2122  \\
            0.23  0.222  \\
            0.24  0.2326  \\
            0.25  0.2412  \\
            0.26  0.2505  \\
            0.27  0.262  \\
            0.28  0.2708  \\
            0.29  0.2816  \\
            0.3  0.2915  \\
            0.31  0.3001  \\
            0.32  0.31  \\
            0.33  0.3215  \\
            0.34  0.3316  \\
            0.35  0.3413  \\
            0.36  0.352  \\
            0.37  0.3622  \\
            0.38  0.3709  \\
            0.39  0.3803  \\
            0.4  0.3891  \\
            0.41  0.3988  \\
            0.42  0.4097  \\
            0.43  0.4217  \\
            0.44  0.4325  \\
            0.45  0.4423  \\
            0.46  0.4514  \\
            0.47  0.4615  \\
            0.48  0.471  \\
            0.49  0.4793  \\
            0.5  0.4882  \\
            0.51  0.4984  \\
            0.52  0.5091  \\
            0.53  0.5199  \\
            0.54  0.5308  \\
            0.55  0.5407  \\
            0.56  0.5497  \\
            0.57  0.5576  \\
            0.58  0.5694  \\
            0.59  0.579  \\
            0.6  0.5892  \\
            0.61  0.6006  \\
            0.62  0.6102  \\
            0.63  0.6216  \\
            0.64  0.6322  \\
            0.65  0.6408  \\
            0.66  0.651  \\
            0.67  0.6632  \\
            0.68  0.6725  \\
            0.69  0.6815  \\
            0.7  0.691  \\
            0.71  0.7017  \\
            0.72  0.7104  \\
            0.73  0.7193  \\
            0.74  0.7287  \\
            0.75  0.7382  \\
            0.76  0.7487  \\
            0.77  0.7593  \\
            0.78  0.7674  \\
            0.79  0.7775  \\
            0.8  0.7884  \\
            0.81  0.7992  \\
            0.82  0.809  \\
            0.83  0.8185  \\
            0.84  0.8286  \\
            0.85  0.8373  \\
            0.86  0.8469  \\
            0.87  0.8552  \\
            0.88  0.8649  \\
            0.89  0.8744  \\
            0.9  0.8848  \\
            0.91  0.8933  \\
            0.92  0.9039  \\
            0.93  0.9143  \\
            0.94  0.9259  \\
            0.95  0.9371  \\
            0.96  0.9482  \\
            0.97  0.9596  \\
            0.98  0.9703  \\
            0.99  0.9823  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.986  \\
            0.02  0.9676  \\
            0.03  0.9495  \\
            0.04  0.9356  \\
            0.05  0.9175  \\
            0.06  0.8995  \\
            0.07  0.8853  \\
            0.08  0.8694999999999999  \\
            0.09  0.8543000000000001  \\
            0.1  0.839  \\
            0.11  0.8256  \\
            0.12  0.8119000000000001  \\
            0.13  0.7977  \\
            0.14  0.7817000000000001  \\
            0.15  0.7662  \\
            0.16  0.7525  \\
            0.17  0.7371  \\
            0.18  0.7233  \\
            0.19  0.7106  \\
            0.2  0.6975  \\
            0.21  0.6838  \\
            0.22  0.6702  \\
            0.23  0.6557999999999999  \\
            0.24  0.6442  \\
            0.25  0.63  \\
            0.26  0.6187  \\
            0.27  0.6074999999999999  \\
            0.28  0.5959  \\
            0.29  0.5833999999999999  \\
            0.3  0.5715  \\
            0.31  0.5584  \\
            0.32  0.5466  \\
            0.33  0.5365  \\
            0.34  0.5248999999999999  \\
            0.35  0.5135000000000001  \\
            0.36  0.5024  \\
            0.37  0.49029999999999996  \\
            0.38  0.48119999999999996  \\
            0.39  0.469  \\
            0.4  0.45699999999999996  \\
            0.41  0.4476  \\
            0.42  0.43620000000000003  \\
            0.43  0.4246  \\
            0.44  0.41479999999999995  \\
            0.45  0.40380000000000005  \\
            0.46  0.39270000000000005  \\
            0.47  0.38349999999999995  \\
            0.48  0.37539999999999996  \\
            0.49  0.36629999999999996  \\
            0.5  0.3568  \\
            0.51  0.34750000000000003  \\
            0.52  0.3386  \\
            0.53  0.32930000000000004  \\
            0.54  0.32199999999999995  \\
            0.55  0.3125  \\
            0.56  0.3035  \\
            0.57  0.2962  \\
            0.58  0.28800000000000003  \\
            0.59  0.2783  \\
            0.6  0.269  \\
            0.61  0.26060000000000005  \\
            0.62  0.25260000000000005  \\
            0.63  0.24519999999999997  \\
            0.64  0.23760000000000003  \\
            0.65  0.23050000000000004  \\
            0.66  0.2229  \\
            0.67  0.21440000000000003  \\
            0.68  0.20579999999999998  \\
            0.69  0.19710000000000005  \\
            0.7  0.1895  \\
            0.71  0.18310000000000004  \\
            0.72  0.17559999999999998  \\
            0.73  0.1674  \\
            0.74  0.15990000000000004  \\
            0.75  0.15369999999999995  \\
            0.76  0.14480000000000004  \\
            0.77  0.1371  \\
            0.78  0.13129999999999997  \\
            0.79  0.12560000000000004  \\
            0.8  0.119  \\
            0.81  0.1139  \\
            0.82  0.1068  \\
            0.83  0.10189999999999999  \\
            0.84  0.0968  \\
            0.85  0.08950000000000002  \\
            0.86  0.08360000000000001  \\
            0.87  0.07779999999999998  \\
            0.88  0.07089999999999996  \\
            0.89  0.06499999999999995  \\
            0.9  0.05900000000000005  \\
            0.91  0.053100000000000036  \\
            0.92  0.04800000000000004  \\
            0.93  0.044499999999999984  \\
            0.94  0.03749999999999998  \\
            0.95  0.03080000000000005  \\
            0.96  0.02510000000000001  \\
            0.97  0.018000000000000016  \\
            0.98  0.012900000000000023  \\
            0.99  0.008000000000000007  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.917  \\
            0.02  0.859  \\
            0.03  0.8128  \\
            0.04  0.7703  \\
            0.05  0.7323  \\
            0.06  0.7011000000000001  \\
            0.07  0.6676  \\
            0.08  0.6363  \\
            0.09  0.6095999999999999  \\
            0.1  0.5826  \\
            0.11  0.5570999999999999  \\
            0.12  0.536  \\
            0.13  0.5166  \\
            0.14  0.49750000000000005  \\
            0.15  0.47709999999999997  \\
            0.16  0.45899999999999996  \\
            0.17  0.4405  \\
            0.18  0.4255  \\
            0.19  0.4101  \\
            0.2  0.39470000000000005  \\
            0.21  0.3809  \\
            0.22  0.36729999999999996  \\
            0.23  0.35409999999999997  \\
            0.24  0.34019999999999995  \\
            0.25  0.32699999999999996  \\
            0.26  0.31589999999999996  \\
            0.27  0.3043  \\
            0.28  0.2946  \\
            0.29  0.2853  \\
            0.3  0.2763  \\
            0.31  0.2662  \\
            0.32  0.25649999999999995  \\
            0.33  0.24719999999999998  \\
            0.34  0.23919999999999997  \\
            0.35  0.23129999999999995  \\
            0.36  0.22309999999999997  \\
            0.37  0.2156  \\
            0.38  0.2076  \\
            0.39  0.2016  \\
            0.4  0.1955  \\
            0.41  0.18799999999999994  \\
            0.42  0.18100000000000005  \\
            0.43  0.17459999999999998  \\
            0.44  0.16879999999999995  \\
            0.45  0.16279999999999994  \\
            0.46  0.1572  \\
            0.47  0.15180000000000005  \\
            0.48  0.14459999999999995  \\
            0.49  0.13990000000000002  \\
            0.5  0.13629999999999998  \\
            0.51  0.1321  \\
            0.52  0.1259  \\
            0.53  0.12219999999999998  \\
            0.54  0.11709999999999998  \\
            0.55  0.11160000000000003  \\
            0.56  0.10829999999999995  \\
            0.57  0.10499999999999998  \\
            0.58  0.10060000000000002  \\
            0.59  0.09630000000000005  \\
            0.6  0.09209999999999996  \\
            0.61  0.0877  \\
            0.62  0.08409999999999995  \\
            0.63  0.08030000000000004  \\
            0.64  0.0766  \\
            0.65  0.07279999999999998  \\
            0.66  0.06920000000000004  \\
            0.67  0.06559999999999999  \\
            0.68  0.061899999999999955  \\
            0.69  0.058599999999999985  \\
            0.7  0.055499999999999994  \\
            0.71  0.05269999999999997  \\
            0.72  0.049900000000000055  \\
            0.73  0.04720000000000002  \\
            0.74  0.04469999999999996  \\
            0.75  0.04149999999999998  \\
            0.76  0.03969999999999996  \\
            0.77  0.038000000000000034  \\
            0.78  0.03590000000000004  \\
            0.79  0.03310000000000002  \\
            0.8  0.031299999999999994  \\
            0.81  0.028800000000000048  \\
            0.82  0.027100000000000013  \\
            0.83  0.024900000000000033  \\
            0.84  0.023700000000000054  \\
            0.85  0.022199999999999998  \\
            0.86  0.020199999999999996  \\
            0.87  0.018100000000000005  \\
            0.88  0.01629999999999998  \\
            0.89  0.01539999999999997  \\
            0.9  0.013599999999999945  \\
            0.91  0.011700000000000044  \\
            0.92  0.010099999999999998  \\
            0.93  0.009000000000000008  \\
            0.94  0.007600000000000051  \\
            0.95  0.006199999999999983  \\
            0.96  0.0050000000000000044  \\
            0.97  0.0037000000000000366  \\
            0.98  0.0020999999999999908  \\
            0.99  0.0009000000000000119  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0051  \\
            0.02  0.0111  \\
            0.03  0.0196  \\
            0.04  0.0271  \\
            0.05  0.0366  \\
            0.06  0.0445  \\
            0.07  0.0536  \\
            0.08  0.0624  \\
            0.09  0.0723  \\
            0.1  0.0837  \\
            0.11  0.094  \\
            0.12  0.1037  \\
            0.13  0.1149  \\
            0.14  0.1252  \\
            0.15  0.1346  \\
            0.16  0.1461  \\
            0.17  0.1556  \\
            0.18  0.1659  \\
            0.19  0.1762  \\
            0.2  0.1874  \\
            0.21  0.198  \\
            0.22  0.208  \\
            0.23  0.2174  \\
            0.24  0.2276  \\
            0.25  0.2386  \\
            0.26  0.2491  \\
            0.27  0.2591  \\
            0.28  0.2701  \\
            0.29  0.2792  \\
            0.3  0.29  \\
            0.31  0.2994  \\
            0.32  0.3101  \\
            0.33  0.3208  \\
            0.34  0.3314  \\
            0.35  0.3431  \\
            0.36  0.3522  \\
            0.37  0.3617  \\
            0.38  0.3738  \\
            0.39  0.3829  \\
            0.4  0.3925  \\
            0.41  0.4031  \\
            0.42  0.4125  \\
            0.43  0.4216  \\
            0.44  0.4298  \\
            0.45  0.44  \\
            0.46  0.4494  \\
            0.47  0.4592  \\
            0.48  0.4695  \\
            0.49  0.4788  \\
            0.5  0.4882  \\
            0.51  0.4973  \\
            0.52  0.5058  \\
            0.53  0.5153  \\
            0.54  0.5265  \\
            0.55  0.5376  \\
            0.56  0.5463  \\
            0.57  0.5566  \\
            0.58  0.5681  \\
            0.59  0.5779  \\
            0.6  0.5875  \\
            0.61  0.5982  \\
            0.62  0.6067  \\
            0.63  0.618  \\
            0.64  0.6279  \\
            0.65  0.6374  \\
            0.66  0.6461  \\
            0.67  0.6568  \\
            0.68  0.6664  \\
            0.69  0.6746  \\
            0.7  0.6846  \\
            0.71  0.6943  \\
            0.72  0.7032  \\
            0.73  0.7135  \\
            0.74  0.7227  \\
            0.75  0.7311  \\
            0.76  0.7396  \\
            0.77  0.748  \\
            0.78  0.7562  \\
            0.79  0.7651  \\
            0.8  0.7762  \\
            0.81  0.7847  \\
            0.82  0.7941  \\
            0.83  0.8038  \\
            0.84  0.8153  \\
            0.85  0.825  \\
            0.86  0.8335  \\
            0.87  0.8431  \\
            0.88  0.8526  \\
            0.89  0.8611  \\
            0.9  0.8712  \\
            0.91  0.8804  \\
            0.92  0.8889  \\
            0.93  0.9003  \\
            0.94  0.9105  \\
            0.95  0.9223  \\
            0.96  0.9327  \\
            0.97  0.9461  \\
            0.98  0.9582  \\
            0.99  0.9724  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.9953  \\
            0.02  0.9871  \\
            0.03  0.979  \\
            0.04  0.9702  \\
            0.05  0.96  \\
            0.06  0.9493  \\
            0.07  0.9399  \\
            0.08  0.9294  \\
            0.09  0.919  \\
            0.1  0.9077  \\
            0.11  0.8978  \\
            0.12  0.8864  \\
            0.13  0.8759  \\
            0.14  0.867  \\
            0.15  0.8571  \\
            0.16  0.8459  \\
            0.17  0.8342  \\
            0.18  0.8246  \\
            0.19  0.8130999999999999  \\
            0.2  0.8042  \\
            0.21  0.7917  \\
            0.22  0.7818  \\
            0.23  0.7713  \\
            0.24  0.7595000000000001  \\
            0.25  0.7497  \\
            0.26  0.7358  \\
            0.27  0.7269  \\
            0.28  0.7179  \\
            0.29  0.7083999999999999  \\
            0.3  0.6998  \\
            0.31  0.6885  \\
            0.32  0.6798  \\
            0.33  0.6691  \\
            0.34  0.6585  \\
            0.35  0.6485000000000001  \\
            0.36  0.6379  \\
            0.37  0.6283000000000001  \\
            0.38  0.6179  \\
            0.39  0.6062000000000001  \\
            0.4  0.5948  \\
            0.41  0.5846  \\
            0.42  0.5757  \\
            0.43  0.5666  \\
            0.44  0.556  \\
            0.45  0.546  \\
            0.46  0.5387  \\
            0.47  0.5281  \\
            0.48  0.5198  \\
            0.49  0.5093  \\
            0.5  0.5005999999999999  \\
            0.51  0.49050000000000005  \\
            0.52  0.4808  \\
            0.53  0.47219999999999995  \\
            0.54  0.4619  \\
            0.55  0.4518  \\
            0.56  0.44179999999999997  \\
            0.57  0.43069999999999997  \\
            0.58  0.4224  \\
            0.59  0.41379999999999995  \\
            0.6  0.40480000000000005  \\
            0.61  0.3962  \\
            0.62  0.38580000000000003  \\
            0.63  0.376  \\
            0.64  0.3668  \\
            0.65  0.3581  \\
            0.66  0.34840000000000004  \\
            0.67  0.33999999999999997  \\
            0.68  0.32899999999999996  \\
            0.69  0.3205  \\
            0.7  0.30989999999999995  \\
            0.71  0.3004  \\
            0.72  0.2925  \\
            0.73  0.2841  \\
            0.74  0.27480000000000004  \\
            0.75  0.26539999999999997  \\
            0.76  0.2561  \\
            0.77  0.24639999999999995  \\
            0.78  0.23619999999999997  \\
            0.79  0.2277  \\
            0.8  0.2187  \\
            0.81  0.21009999999999995  \\
            0.82  0.20109999999999995  \\
            0.83  0.19169999999999998  \\
            0.84  0.1824  \\
            0.85  0.17320000000000002  \\
            0.86  0.16449999999999998  \\
            0.87  0.1542  \\
            0.88  0.14490000000000003  \\
            0.89  0.1352  \\
            0.9  0.12680000000000002  \\
            0.91  0.11850000000000005  \\
            0.92  0.10860000000000003  \\
            0.93  0.09670000000000001  \\
            0.94  0.08750000000000002  \\
            0.95  0.07809999999999995  \\
            0.96  0.06589999999999996  \\
            0.97  0.05510000000000004  \\
            0.98  0.04149999999999998  \\
            0.99  0.02639999999999998  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.9948  \\
            0.02  0.9846  \\
            0.03  0.9756  \\
            0.04  0.9646  \\
            0.05  0.9512  \\
            0.06  0.94  \\
            0.07  0.9271  \\
            0.08  0.9156  \\
            0.09  0.9033  \\
            0.1  0.8899  \\
            0.11  0.8778  \\
            0.12  0.8679  \\
            0.13  0.8557  \\
            0.14  0.8437  \\
            0.15  0.8311  \\
            0.16  0.8200000000000001  \\
            0.17  0.8075  \\
            0.18  0.7952  \\
            0.19  0.7833  \\
            0.2  0.7708  \\
            0.21  0.7606999999999999  \\
            0.22  0.7503  \\
            0.23  0.7397  \\
            0.24  0.7297  \\
            0.25  0.7173  \\
            0.26  0.706  \\
            0.27  0.6955  \\
            0.28  0.6841999999999999  \\
            0.29  0.6733  \\
            0.3  0.6622  \\
            0.31  0.6517999999999999  \\
            0.32  0.641  \\
            0.33  0.6301  \\
            0.34  0.6195999999999999  \\
            0.35  0.6082000000000001  \\
            0.36  0.5974999999999999  \\
            0.37  0.5872999999999999  \\
            0.38  0.5763  \\
            0.39  0.5667  \\
            0.4  0.5553  \\
            0.41  0.5435  \\
            0.42  0.5326  \\
            0.43  0.5225  \\
            0.44  0.513  \\
            0.45  0.5034000000000001  \\
            0.46  0.49260000000000004  \\
            0.47  0.48219999999999996  \\
            0.48  0.47130000000000005  \\
            0.49  0.4619  \\
            0.5  0.4514  \\
            0.51  0.4416  \\
            0.52  0.4304  \\
            0.53  0.41990000000000005  \\
            0.54  0.41100000000000003  \\
            0.55  0.401  \\
            0.56  0.392  \\
            0.57  0.38339999999999996  \\
            0.58  0.37329999999999997  \\
            0.59  0.3651  \\
            0.6  0.35619999999999996  \\
            0.61  0.34719999999999995  \\
            0.62  0.3367  \\
            0.63  0.32830000000000004  \\
            0.64  0.3205  \\
            0.65  0.3113  \\
            0.66  0.3015  \\
            0.67  0.29269999999999996  \\
            0.68  0.2844  \\
            0.69  0.276  \\
            0.7  0.26870000000000005  \\
            0.71  0.25960000000000005  \\
            0.72  0.25029999999999997  \\
            0.73  0.24319999999999997  \\
            0.74  0.236  \\
            0.75  0.22740000000000005  \\
            0.76  0.21789999999999998  \\
            0.77  0.21109999999999995  \\
            0.78  0.20409999999999995  \\
            0.79  0.19740000000000002  \\
            0.8  0.18969999999999998  \\
            0.81  0.18069999999999997  \\
            0.82  0.17269999999999996  \\
            0.83  0.16569999999999996  \\
            0.84  0.15659999999999996  \\
            0.85  0.1481  \\
            0.86  0.13970000000000005  \\
            0.87  0.13129999999999997  \\
            0.88  0.12260000000000004  \\
            0.89  0.11360000000000003  \\
            0.9  0.10560000000000003  \\
            0.91  0.09660000000000002  \\
            0.92  0.08779999999999999  \\
            0.93  0.07899999999999996  \\
            0.94  0.07040000000000002  \\
            0.95  0.06159999999999999  \\
            0.96  0.0534  \\
            0.97  0.043300000000000005  \\
            0.98  0.03369999999999995  \\
            0.99  0.01959999999999995  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEul_mean_asymptotic_alpha_i=1.0_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.007  \\
            0.02  0.0155  \\
            0.03  0.0265  \\
            0.04  0.0357  \\
            0.05  0.0464  \\
            0.06  0.054  \\
            0.07  0.0646  \\
            0.08  0.0739  \\
            0.09  0.0844  \\
            0.1  0.0935  \\
            0.11  0.1032  \\
            0.12  0.1118  \\
            0.13  0.1224  \\
            0.14  0.1317  \\
            0.15  0.1407  \\
            0.16  0.1512  \\
            0.17  0.161  \\
            0.18  0.1713  \\
            0.19  0.1837  \\
            0.2  0.1927  \\
            0.21  0.2024  \\
            0.22  0.2122  \\
            0.23  0.222  \\
            0.24  0.2326  \\
            0.25  0.2412  \\
            0.26  0.2505  \\
            0.27  0.262  \\
            0.28  0.2708  \\
            0.29  0.2816  \\
            0.3  0.2915  \\
            0.31  0.3001  \\
            0.32  0.31  \\
            0.33  0.3215  \\
            0.34  0.3316  \\
            0.35  0.3413  \\
            0.36  0.352  \\
            0.37  0.3622  \\
            0.38  0.3709  \\
            0.39  0.3803  \\
            0.4  0.3891  \\
            0.41  0.3988  \\
            0.42  0.4097  \\
            0.43  0.4217  \\
            0.44  0.4325  \\
            0.45  0.4423  \\
            0.46  0.4514  \\
            0.47  0.4615  \\
            0.48  0.471  \\
            0.49  0.4793  \\
            0.5  0.4882  \\
            0.51  0.4984  \\
            0.52  0.5091  \\
            0.53  0.5199  \\
            0.54  0.5308  \\
            0.55  0.5407  \\
            0.56  0.5497  \\
            0.57  0.5576  \\
            0.58  0.5694  \\
            0.59  0.579  \\
            0.6  0.5892  \\
            0.61  0.6006  \\
            0.62  0.6102  \\
            0.63  0.6216  \\
            0.64  0.6322  \\
            0.65  0.6408  \\
            0.66  0.651  \\
            0.67  0.6632  \\
            0.68  0.6725  \\
            0.69  0.6815  \\
            0.7  0.691  \\
            0.71  0.7017  \\
            0.72  0.7104  \\
            0.73  0.7193  \\
            0.74  0.7287  \\
            0.75  0.7382  \\
            0.76  0.7487  \\
            0.77  0.7593  \\
            0.78  0.7674  \\
            0.79  0.7775  \\
            0.8  0.7884  \\
            0.81  0.7992  \\
            0.82  0.809  \\
            0.83  0.8185  \\
            0.84  0.8286  \\
            0.85  0.8373  \\
            0.86  0.8469  \\
            0.87  0.8552  \\
            0.88  0.8649  \\
            0.89  0.8744  \\
            0.9  0.8848  \\
            0.91  0.8933  \\
            0.92  0.9039  \\
            0.93  0.9143  \\
            0.94  0.9259  \\
            0.95  0.9371  \\
            0.96  0.9482  \\
            0.97  0.9596  \\
            0.98  0.9703  \\
            0.99  0.9823  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.37970000000000004  \\
            0.02  0.26680000000000004  \\
            0.03  0.2098  \\
            0.04  0.17010000000000003  \\
            0.05  0.14149999999999996  \\
            0.06  0.1189  \\
            0.07  0.10019999999999996  \\
            0.08  0.0867  \\
            0.09  0.07740000000000002  \\
            0.1  0.06820000000000004  \\
            0.11  0.0605  \\
            0.12  0.05569999999999997  \\
            0.13  0.050899999999999945  \\
            0.14  0.046599999999999975  \\
            0.15  0.04179999999999995  \\
            0.16  0.03859999999999997  \\
            0.17  0.03649999999999998  \\
            0.18  0.03380000000000005  \\
            0.19  0.031200000000000006  \\
            0.2  0.027800000000000047  \\
            0.21  0.026000000000000023  \\
            0.22  0.0232  \\
            0.23  0.02090000000000003  \\
            0.24  0.01970000000000005  \\
            0.25  0.01849999999999996  \\
            0.26  0.01759999999999995  \\
            0.27  0.016599999999999948  \\
            0.28  0.01529999999999998  \\
            0.29  0.014399999999999968  \\
            0.3  0.013299999999999979  \\
            0.31  0.011900000000000022  \\
            0.32  0.011199999999999988  \\
            0.33  0.011099999999999999  \\
            0.34  0.010000000000000009  \\
            0.35  0.009299999999999975  \\
            0.36  0.008399999999999963  \\
            0.37  0.007800000000000029  \\
            0.38  0.007199999999999984  \\
            0.39  0.006299999999999972  \\
            0.4  0.006000000000000005  \\
            0.41  0.005700000000000038  \\
            0.42  0.005299999999999971  \\
            0.43  0.0047000000000000375  \\
            0.44  0.0042999999999999705  \\
            0.45  0.0036000000000000476  \\
            0.46  0.0034999999999999476  \\
            0.47  0.0030000000000000027  \\
            0.48  0.0028000000000000247  \\
            0.49  0.0028000000000000247  \\
            0.5  0.0026000000000000467  \\
            0.51  0.0021999999999999797  \\
            0.52  0.0020000000000000018  \\
            0.53  0.0019000000000000128  \\
            0.54  0.0019000000000000128  \\
            0.55  0.0018000000000000238  \\
            0.56  0.0013999999999999568  \\
            0.57  0.0013999999999999568  \\
            0.58  0.0010999999999999899  \\
            0.59  0.0010000000000000009  \\
            0.6  0.0010000000000000009  \\
            0.61  0.0010000000000000009  \\
            0.62  0.0009000000000000119  \\
            0.63  0.0009000000000000119  \\
            0.64  0.0009000000000000119  \\
            0.65  0.0008000000000000229  \\
            0.66  0.0007000000000000339  \\
            0.67  0.0007000000000000339  \\
            0.68  0.0004999999999999449  \\
            0.69  0.0004999999999999449  \\
            0.7  0.0004999999999999449  \\
            0.71  0.00039999999999995595  \\
            0.72  0.00029999999999996696  \\
            0.73  0.00029999999999996696  \\
            0.74  0.00029999999999996696  \\
            0.75  0.00029999999999996696  \\
            0.76  0.00029999999999996696  \\
            0.77  0.00019999999999997797  \\
            0.78  0.00019999999999997797  \\
            0.79  0.00019999999999997797  \\
            0.8  0.00019999999999997797  \\
            0.81  0.00019999999999997797  \\
            0.82  0.00019999999999997797  \\
            0.83  0.00019999999999997797  \\
            0.84  0.00019999999999997797  \\
            0.85  0.00019999999999997797  \\
            0.86  0.00019999999999997797  \\
            0.87  0.00019999999999997797  \\
            0.88  0.00019999999999997797  \\
            0.89  0.00019999999999997797  \\
            0.9  0.00019999999999997797  \\
            0.91  0.00019999999999997797  \\
            0.92  9.999999999998899e-5  \\
            0.93  9.999999999998899e-5  \\
            0.94  9.999999999998899e-5  \\
            0.95  9.999999999998899e-5  \\
            0.96  9.999999999998899e-5  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0051  \\
            0.02  0.0111  \\
            0.03  0.0196  \\
            0.04  0.0271  \\
            0.05  0.0366  \\
            0.06  0.0445  \\
            0.07  0.0536  \\
            0.08  0.0624  \\
            0.09  0.0723  \\
            0.1  0.0837  \\
            0.11  0.094  \\
            0.12  0.1037  \\
            0.13  0.1149  \\
            0.14  0.1252  \\
            0.15  0.1346  \\
            0.16  0.1461  \\
            0.17  0.1556  \\
            0.18  0.1659  \\
            0.19  0.1762  \\
            0.2  0.1874  \\
            0.21  0.198  \\
            0.22  0.208  \\
            0.23  0.2174  \\
            0.24  0.2276  \\
            0.25  0.2386  \\
            0.26  0.2491  \\
            0.27  0.2591  \\
            0.28  0.2701  \\
            0.29  0.2792  \\
            0.3  0.29  \\
            0.31  0.2994  \\
            0.32  0.3101  \\
            0.33  0.3208  \\
            0.34  0.3314  \\
            0.35  0.3431  \\
            0.36  0.3522  \\
            0.37  0.3617  \\
            0.38  0.3738  \\
            0.39  0.3829  \\
            0.4  0.3925  \\
            0.41  0.4031  \\
            0.42  0.4125  \\
            0.43  0.4216  \\
            0.44  0.4298  \\
            0.45  0.44  \\
            0.46  0.4494  \\
            0.47  0.4592  \\
            0.48  0.4695  \\
            0.49  0.4788  \\
            0.5  0.4882  \\
            0.51  0.4973  \\
            0.52  0.5058  \\
            0.53  0.5153  \\
            0.54  0.5265  \\
            0.55  0.5376  \\
            0.56  0.5463  \\
            0.57  0.5566  \\
            0.58  0.5681  \\
            0.59  0.5779  \\
            0.6  0.5875  \\
            0.61  0.5982  \\
            0.62  0.6067  \\
            0.63  0.618  \\
            0.64  0.6279  \\
            0.65  0.6374  \\
            0.66  0.6461  \\
            0.67  0.6568  \\
            0.68  0.6664  \\
            0.69  0.6746  \\
            0.7  0.6846  \\
            0.71  0.6943  \\
            0.72  0.7032  \\
            0.73  0.7135  \\
            0.74  0.7227  \\
            0.75  0.7311  \\
            0.76  0.7396  \\
            0.77  0.748  \\
            0.78  0.7562  \\
            0.79  0.7651  \\
            0.8  0.7762  \\
            0.81  0.7847  \\
            0.82  0.7941  \\
            0.83  0.8038  \\
            0.84  0.8153  \\
            0.85  0.825  \\
            0.86  0.8335  \\
            0.87  0.8431  \\
            0.88  0.8526  \\
            0.89  0.8611  \\
            0.9  0.8712  \\
            0.91  0.8804  \\
            0.92  0.8889  \\
            0.93  0.9003  \\
            0.94  0.9105  \\
            0.95  0.9223  \\
            0.96  0.9327  \\
            0.97  0.9461  \\
            0.98  0.9582  \\
            0.99  0.9724  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.00019999999999997797  \\
            0.02  9.999999999998899e-5  \\
            0.03  9.999999999998899e-5  \\
            0.04  9.999999999998899e-5  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.6243000000000001  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEul_mean_distribution_free_alpha_i=0.1_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0001  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  0.9999  \\
            0.59  0.9999  \\
            0.6  0.9999  \\
            0.61  0.9999  \\
            0.62  0.9999  \\
            0.63  0.9999  \\
            0.64  0.9999  \\
            0.65  0.9999  \\
            0.66  0.9999  \\
            0.67  0.9999  \\
            0.68  0.9998  \\
            0.69  0.9998  \\
            0.7  0.9997  \\
            0.71  0.9994  \\
            0.72  0.9992  \\
            0.73  0.999  \\
            0.74  0.9986  \\
            0.75  0.9983  \\
            0.76  0.9978  \\
            0.77  0.9972  \\
            0.78  0.9966  \\
            0.79  0.9952  \\
            0.8  0.9941  \\
            0.81  0.9927  \\
            0.82  0.9912  \\
            0.83  0.9886  \\
            0.84  0.9849  \\
            0.85  0.9805  \\
            0.86  0.9747  \\
            0.87  0.9682  \\
            0.88  0.9601999999999999  \\
            0.89  0.95  \\
            0.9  0.9342  \\
            0.91  0.914  \\
            0.92  0.8888  \\
            0.93  0.8571  \\
            0.94  0.8176  \\
            0.95  0.764  \\
            0.96  0.6992  \\
            0.97  0.611  \\
            0.98  0.49950000000000006  \\
            0.99  0.3406  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  0.9999  \\
            0.16  0.9998  \\
            0.17  0.9996  \\
            0.18  0.9995  \\
            0.19  0.9992  \\
            0.2  0.9988  \\
            0.21  0.9984  \\
            0.22  0.9979  \\
            0.23  0.9973  \\
            0.24  0.9968  \\
            0.25  0.9966  \\
            0.26  0.9953  \\
            0.27  0.9946  \\
            0.28  0.9931  \\
            0.29  0.9913  \\
            0.3  0.9903  \\
            0.31  0.9878  \\
            0.32  0.9849  \\
            0.33  0.9824  \\
            0.34  0.9785  \\
            0.35  0.9754  \\
            0.36  0.9719  \\
            0.37  0.9682  \\
            0.38  0.9648  \\
            0.39  0.961  \\
            0.4  0.9549  \\
            0.41  0.949  \\
            0.42  0.9434  \\
            0.43  0.9359  \\
            0.44  0.9273  \\
            0.45  0.919  \\
            0.46  0.9112  \\
            0.47  0.9009  \\
            0.48  0.8904  \\
            0.49  0.8807  \\
            0.5  0.8689  \\
            0.51  0.8581  \\
            0.52  0.8466  \\
            0.53  0.8318  \\
            0.54  0.8196  \\
            0.55  0.8066  \\
            0.56  0.7916  \\
            0.57  0.7735  \\
            0.58  0.7585  \\
            0.59  0.7411  \\
            0.6  0.7247  \\
            0.61  0.7073  \\
            0.62  0.6891  \\
            0.63  0.6693  \\
            0.64  0.6501  \\
            0.65  0.6276999999999999  \\
            0.66  0.6062000000000001  \\
            0.67  0.5840000000000001  \\
            0.68  0.5615  \\
            0.69  0.5383  \\
            0.7  0.5143  \\
            0.71  0.4918  \\
            0.72  0.4697  \\
            0.73  0.4477  \\
            0.74  0.42379999999999995  \\
            0.75  0.4014  \\
            0.76  0.376  \\
            0.77  0.3536  \\
            0.78  0.3307  \\
            0.79  0.30779999999999996  \\
            0.8  0.28359999999999996  \\
            0.81  0.2612  \\
            0.82  0.2388  \\
            0.83  0.2188  \\
            0.84  0.2005  \\
            0.85  0.18020000000000003  \\
            0.86  0.16110000000000002  \\
            0.87  0.14129999999999998  \\
            0.88  0.12380000000000002  \\
            0.89  0.10540000000000005  \\
            0.9  0.09130000000000005  \\
            0.91  0.0756  \\
            0.92  0.06320000000000003  \\
            0.93  0.050899999999999945  \\
            0.94  0.03920000000000001  \\
            0.95  0.030299999999999994  \\
            0.96  0.02090000000000003  \\
            0.97  0.014000000000000012  \\
            0.98  0.009299999999999975  \\
            0.99  0.0043999999999999595  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  0.9999  \\
            0.97  0.9995  \\
            0.98  0.9936  \\
            0.99  0.9586  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  0.9999  \\
            0.88  0.9999  \\
            0.89  0.9998  \\
            0.9  0.9998  \\
            0.91  0.9996  \\
            0.92  0.9992  \\
            0.93  0.9977  \\
            0.94  0.9957  \\
            0.95  0.9889  \\
            0.96  0.9767  \\
            0.97  0.9489  \\
            0.98  0.879  \\
            0.99  0.7206  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEul_mean_distribution_free_alpha_i=0.1_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0001  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  0.9999  \\
            0.32  0.9999  \\
            0.33  0.9999  \\
            0.34  0.9998  \\
            0.35  0.9998  \\
            0.36  0.9998  \\
            0.37  0.9997  \\
            0.38  0.9997  \\
            0.39  0.9995  \\
            0.4  0.9995  \\
            0.41  0.9994  \\
            0.42  0.9989  \\
            0.43  0.9989  \\
            0.44  0.9986  \\
            0.45  0.9984  \\
            0.46  0.9978  \\
            0.47  0.9975  \\
            0.48  0.9973  \\
            0.49  0.9965  \\
            0.5  0.996  \\
            0.51  0.9951  \\
            0.52  0.9944  \\
            0.53  0.9931  \\
            0.54  0.9914  \\
            0.55  0.989  \\
            0.56  0.9874  \\
            0.57  0.9855  \\
            0.58  0.9829  \\
            0.59  0.9809  \\
            0.6  0.9778  \\
            0.61  0.9726  \\
            0.62  0.9679  \\
            0.63  0.9635  \\
            0.64  0.959  \\
            0.65  0.9528  \\
            0.66  0.9456  \\
            0.67  0.9382  \\
            0.68  0.927  \\
            0.69  0.9157  \\
            0.7  0.9051  \\
            0.71  0.8906000000000001  \\
            0.72  0.875  \\
            0.73  0.8578  \\
            0.74  0.8411  \\
            0.75  0.8221  \\
            0.76  0.8006  \\
            0.77  0.7784  \\
            0.78  0.7541  \\
            0.79  0.7261  \\
            0.8  0.6968  \\
            0.81  0.6663  \\
            0.82  0.6321  \\
            0.83  0.596  \\
            0.84  0.5597  \\
            0.85  0.5197  \\
            0.86  0.47919999999999996  \\
            0.87  0.43679999999999997  \\
            0.88  0.399  \\
            0.89  0.35540000000000005  \\
            0.9  0.31410000000000005  \\
            0.91  0.27049999999999996  \\
            0.92  0.22929999999999995  \\
            0.93  0.1874  \\
            0.94  0.14880000000000004  \\
            0.95  0.1119  \\
            0.96  0.08130000000000004  \\
            0.97  0.04830000000000001  \\
            0.98  0.024599999999999955  \\
            0.99  0.010399999999999965  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.9803  \\
            0.02  0.9243  \\
            0.03  0.853  \\
            0.04  0.7778  \\
            0.05  0.696  \\
            0.06  0.6196999999999999  \\
            0.07  0.5466  \\
            0.08  0.47940000000000005  \\
            0.09  0.42290000000000005  \\
            0.1  0.37239999999999995  \\
            0.11  0.32799999999999996  \\
            0.12  0.2844  \\
            0.13  0.246  \\
            0.14  0.21130000000000004  \\
            0.15  0.18489999999999995  \\
            0.16  0.16000000000000003  \\
            0.17  0.13890000000000002  \\
            0.18  0.12270000000000003  \\
            0.19  0.10550000000000004  \\
            0.2  0.0917  \\
            0.21  0.07869999999999999  \\
            0.22  0.06810000000000005  \\
            0.23  0.057599999999999985  \\
            0.24  0.04710000000000003  \\
            0.25  0.03990000000000005  \\
            0.26  0.03280000000000005  \\
            0.27  0.026499999999999968  \\
            0.28  0.02290000000000003  \\
            0.29  0.019100000000000006  \\
            0.3  0.015599999999999947  \\
            0.31  0.012900000000000023  \\
            0.32  0.011199999999999988  \\
            0.33  0.010000000000000009  \\
            0.34  0.008499999999999952  \\
            0.35  0.006800000000000028  \\
            0.36  0.005499999999999949  \\
            0.37  0.0043999999999999595  \\
            0.38  0.0039000000000000146  \\
            0.39  0.0030000000000000027  \\
            0.4  0.0022999999999999687  \\
            0.41  0.0019000000000000128  \\
            0.42  0.0017000000000000348  \\
            0.43  0.0010999999999999899  \\
            0.44  0.0010999999999999899  \\
            0.45  0.0010000000000000009  \\
            0.46  0.0009000000000000119  \\
            0.47  0.0007000000000000339  \\
            0.48  0.0004999999999999449  \\
            0.49  0.0004999999999999449  \\
            0.5  0.0004999999999999449  \\
            0.51  0.0004999999999999449  \\
            0.52  0.0004999999999999449  \\
            0.53  0.00039999999999995595  \\
            0.54  0.00029999999999996696  \\
            0.55  0.00029999999999996696  \\
            0.56  0.00019999999999997797  \\
            0.57  0.00019999999999997797  \\
            0.58  0.00019999999999997797  \\
            0.59  0.00019999999999997797  \\
            0.6  0.00019999999999997797  \\
            0.61  0.00019999999999997797  \\
            0.62  9.999999999998899e-5  \\
            0.63  9.999999999998899e-5  \\
            0.64  9.999999999998899e-5  \\
            0.65  9.999999999998899e-5  \\
            0.66  9.999999999998899e-5  \\
            0.67  9.999999999998899e-5  \\
            0.68  9.999999999998899e-5  \\
            0.69  9.999999999998899e-5  \\
            0.7  9.999999999998899e-5  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  0.9999  \\
            0.65  0.9998  \\
            0.66  0.9998  \\
            0.67  0.9994  \\
            0.68  0.9992  \\
            0.69  0.9989  \\
            0.7  0.9986  \\
            0.71  0.9977  \\
            0.72  0.9965  \\
            0.73  0.9955  \\
            0.74  0.9934  \\
            0.75  0.9889  \\
            0.76  0.9848  \\
            0.77  0.977  \\
            0.78  0.9676  \\
            0.79  0.9557  \\
            0.8  0.9384  \\
            0.81  0.9159  \\
            0.82  0.8891  \\
            0.83  0.8524  \\
            0.84  0.8026  \\
            0.85  0.7477  \\
            0.86  0.6840999999999999  \\
            0.87  0.6121  \\
            0.88  0.5328999999999999  \\
            0.89  0.44610000000000005  \\
            0.9  0.36119999999999997  \\
            0.91  0.27480000000000004  \\
            0.92  0.19110000000000005  \\
            0.93  0.12849999999999995  \\
            0.94  0.0746  \\
            0.95  0.03720000000000001  \\
            0.96  0.01529999999999998  \\
            0.97  0.0040000000000000036  \\
            0.98  0.0007000000000000339  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  0.9999  \\
            0.06  0.9988  \\
            0.07  0.9936  \\
            0.08  0.9813  \\
            0.09  0.9509  \\
            0.1  0.8998  \\
            0.11  0.8208  \\
            0.12  0.7143999999999999  \\
            0.13  0.5866  \\
            0.14  0.4596  \\
            0.15  0.3339  \\
            0.16  0.23470000000000002  \\
            0.17  0.15059999999999996  \\
            0.18  0.09589999999999999  \\
            0.19  0.05589999999999995  \\
            0.2  0.03080000000000005  \\
            0.21  0.016800000000000037  \\
            0.22  0.008099999999999996  \\
            0.23  0.0039000000000000146  \\
            0.24  0.0016000000000000458  \\
            0.25  0.00029999999999996696  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEul_mean_distribution_free_alpha_i=1.0_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0003  \\
            0.95  0.0008  \\
            0.96  0.0033  \\
            0.97  0.013  \\
            0.98  0.0429  \\
            0.99  0.1462  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  0.9999  \\
            0.82  0.9999  \\
            0.83  0.9999  \\
            0.84  0.9999  \\
            0.85  0.9999  \\
            0.86  0.9998  \\
            0.87  0.9994  \\
            0.88  0.999  \\
            0.89  0.9988  \\
            0.9  0.9984  \\
            0.91  0.9968  \\
            0.92  0.9951  \\
            0.93  0.9918  \\
            0.94  0.9849  \\
            0.95  0.9733  \\
            0.96  0.9551  \\
            0.97  0.9186  \\
            0.98  0.8512  \\
            0.99  0.6991  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  0.9999  \\
            0.68  0.9999  \\
            0.69  0.9999  \\
            0.7  0.9998  \\
            0.71  0.9996  \\
            0.72  0.9996  \\
            0.73  0.9996  \\
            0.74  0.9994  \\
            0.75  0.9992  \\
            0.76  0.9988  \\
            0.77  0.9983  \\
            0.78  0.9979  \\
            0.79  0.9972  \\
            0.8  0.996  \\
            0.81  0.9946  \\
            0.82  0.9932  \\
            0.83  0.9914  \\
            0.84  0.9882  \\
            0.85  0.985  \\
            0.86  0.9799  \\
            0.87  0.9725  \\
            0.88  0.9634  \\
            0.89  0.9518  \\
            0.9  0.9374  \\
            0.91  0.9198999999999999  \\
            0.92  0.8967  \\
            0.93  0.87  \\
            0.94  0.8306  \\
            0.95  0.7861  \\
            0.96  0.7269  \\
            0.97  0.6413  \\
            0.98  0.5305  \\
            0.99  0.3779  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0005  \\
            0.99  0.0117  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  0.9998  \\
            0.98  0.9982  \\
            0.99  0.9815  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  0.9999  \\
            0.98  0.9974  \\
            0.99  0.9711  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEul_mean_distribution_free_alpha_i=1.0_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0003  \\
            0.95  0.0008  \\
            0.96  0.0033  \\
            0.97  0.013  \\
            0.98  0.0429  \\
            0.99  0.1462  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  0.9997  \\
            0.67  0.9995  \\
            0.68  0.9995  \\
            0.69  0.9994  \\
            0.7  0.9993  \\
            0.71  0.9988  \\
            0.72  0.998  \\
            0.73  0.997  \\
            0.74  0.9962  \\
            0.75  0.9952  \\
            0.76  0.9942  \\
            0.77  0.9921  \\
            0.78  0.9896  \\
            0.79  0.9854  \\
            0.8  0.9792  \\
            0.81  0.9736  \\
            0.82  0.9644  \\
            0.83  0.9549  \\
            0.84  0.9415  \\
            0.85  0.9231  \\
            0.86  0.902  \\
            0.87  0.8746  \\
            0.88  0.8414  \\
            0.89  0.8006  \\
            0.9  0.7535000000000001  \\
            0.91  0.7006  \\
            0.92  0.6346  \\
            0.93  0.5558000000000001  \\
            0.94  0.477  \\
            0.95  0.3873  \\
            0.96  0.2962  \\
            0.97  0.20889999999999997  \\
            0.98  0.12019999999999997  \\
            0.99  0.05130000000000001  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  0.9999  \\
            0.11  0.9998  \\
            0.12  0.9995  \\
            0.13  0.9989  \\
            0.14  0.9975  \\
            0.15  0.9962  \\
            0.16  0.9944  \\
            0.17  0.9919  \\
            0.18  0.9876  \\
            0.19  0.9825  \\
            0.2  0.9732  \\
            0.21  0.9613  \\
            0.22  0.9483  \\
            0.23  0.9299  \\
            0.24  0.909  \\
            0.25  0.8858  \\
            0.26  0.856  \\
            0.27  0.8242  \\
            0.28  0.7867999999999999  \\
            0.29  0.7508  \\
            0.3  0.7083999999999999  \\
            0.31  0.6632  \\
            0.32  0.6166  \\
            0.33  0.5707  \\
            0.34  0.5225  \\
            0.35  0.4757  \\
            0.36  0.4305  \\
            0.37  0.3853  \\
            0.38  0.34009999999999996  \\
            0.39  0.2994  \\
            0.4  0.2603  \\
            0.41  0.22430000000000005  \\
            0.42  0.19069999999999998  \\
            0.43  0.16100000000000003  \\
            0.44  0.13270000000000004  \\
            0.45  0.11129999999999995  \\
            0.46  0.09319999999999995  \\
            0.47  0.07550000000000001  \\
            0.48  0.060799999999999965  \\
            0.49  0.049000000000000044  \\
            0.5  0.0393  \\
            0.51  0.03059999999999996  \\
            0.52  0.02300000000000002  \\
            0.53  0.01749999999999996  \\
            0.54  0.013299999999999979  \\
            0.55  0.009099999999999997  \\
            0.56  0.00649999999999995  \\
            0.57  0.0042999999999999705  \\
            0.58  0.0031999999999999806  \\
            0.59  0.0022999999999999687  \\
            0.6  0.0014999999999999458  \\
            0.61  0.0008000000000000229  \\
            0.62  0.0006000000000000449  \\
            0.63  0.0006000000000000449  \\
            0.64  0.0004999999999999449  \\
            0.65  0.00019999999999997797  \\
            0.66  0.00019999999999997797  \\
            0.67  0.00019999999999997797  \\
            0.68  9.999999999998899e-5  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0005  \\
            0.99  0.0117  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  0.9999  \\
            0.72  0.9997  \\
            0.73  0.9993  \\
            0.74  0.9987  \\
            0.75  0.9977  \\
            0.76  0.9961  \\
            0.77  0.9941  \\
            0.78  0.9905  \\
            0.79  0.9858  \\
            0.8  0.977  \\
            0.81  0.964  \\
            0.82  0.9439  \\
            0.83  0.9194  \\
            0.84  0.8842  \\
            0.85  0.8403  \\
            0.86  0.781  \\
            0.87  0.7095  \\
            0.88  0.6231  \\
            0.89  0.5254  \\
            0.9  0.4236  \\
            0.91  0.3225  \\
            0.92  0.22460000000000002  \\
            0.93  0.14039999999999997  \\
            0.94  0.08130000000000004  \\
            0.95  0.041200000000000014  \\
            0.96  0.01639999999999997  \\
            0.97  0.005600000000000049  \\
            0.98  0.0010000000000000009  \\
            0.99  9.999999999998899e-5  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  0.9998  \\
            0.12  0.9982  \\
            0.13  0.983  \\
            0.14  0.9165  \\
            0.15  0.7579  \\
            0.16  0.5176000000000001  \\
            0.17  0.2843  \\
            0.18  0.11509999999999998  \\
            0.19  0.03710000000000002  \\
            0.2  0.00880000000000003  \\
            0.21  0.0019000000000000128  \\
            0.22  0.00029999999999996696  \\
            0.23  9.999999999998899e-5  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEul_median_asymptotic_alpha_i=0.1_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0021  \\
            0.02  0.0093  \\
            0.03  0.0195  \\
            0.04  0.0303  \\
            0.05  0.0435  \\
            0.06  0.056  \\
            0.07  0.072  \\
            0.08  0.0866  \\
            0.09  0.1005  \\
            0.1  0.1149  \\
            0.11  0.129  \\
            0.12  0.1442  \\
            0.13  0.1568  \\
            0.14  0.1713  \\
            0.15  0.1855  \\
            0.16  0.1983  \\
            0.17  0.2125  \\
            0.18  0.2247  \\
            0.19  0.2363  \\
            0.2  0.247  \\
            0.21  0.2572  \\
            0.22  0.2679  \\
            0.23  0.278  \\
            0.24  0.287  \\
            0.25  0.296  \\
            0.26  0.3053  \\
            0.27  0.3126  \\
            0.28  0.3218  \\
            0.29  0.3313  \\
            0.3  0.3394  \\
            0.31  0.348  \\
            0.32  0.3561  \\
            0.33  0.3632  \\
            0.34  0.3698  \\
            0.35  0.3771  \\
            0.36  0.3843  \\
            0.37  0.3913  \\
            0.38  0.3988  \\
            0.39  0.4045  \\
            0.4  0.4117  \\
            0.41  0.4182  \\
            0.42  0.4241  \\
            0.43  0.4314  \\
            0.44  0.4383  \\
            0.45  0.4453  \\
            0.46  0.4517  \\
            0.47  0.459  \\
            0.48  0.466  \\
            0.49  0.4727  \\
            0.5  0.4795  \\
            0.51  0.4863  \\
            0.52  0.494  \\
            0.53  0.5008  \\
            0.54  0.5083  \\
            0.55  0.514  \\
            0.56  0.5217  \\
            0.57  0.5305  \\
            0.58  0.5378  \\
            0.59  0.5449  \\
            0.6  0.5511  \\
            0.61  0.5584  \\
            0.62  0.5662  \\
            0.63  0.5742  \\
            0.64  0.5825  \\
            0.65  0.5918  \\
            0.66  0.6002  \\
            0.67  0.6094  \\
            0.68  0.6166  \\
            0.69  0.6244  \\
            0.7  0.6338  \\
            0.71  0.6434  \\
            0.72  0.6527  \\
            0.73  0.6626  \\
            0.74  0.6732  \\
            0.75  0.6835  \\
            0.76  0.6934  \\
            0.77  0.7049  \\
            0.78  0.7145  \\
            0.79  0.7277  \\
            0.8  0.7398  \\
            0.81  0.7509  \\
            0.82  0.7645  \\
            0.83  0.7773  \\
            0.84  0.7927  \\
            0.85  0.8067  \\
            0.86  0.82  \\
            0.87  0.8351  \\
            0.88  0.8496  \\
            0.89  0.8667  \\
            0.9  0.8831  \\
            0.91  0.9012  \\
            0.92  0.9185  \\
            0.93  0.9361  \\
            0.94  0.9521  \\
            0.95  0.9664  \\
            0.96  0.9804  \\
            0.97  0.9891  \\
            0.98  0.9959  \\
            0.99  0.9992  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.9362  \\
            0.02  0.8548  \\
            0.03  0.7805  \\
            0.04  0.7153  \\
            0.05  0.6557  \\
            0.06  0.6058  \\
            0.07  0.5602  \\
            0.08  0.5222  \\
            0.09  0.4849  \\
            0.1  0.45120000000000005  \\
            0.11  0.42169999999999996  \\
            0.12  0.39249999999999996  \\
            0.13  0.36519999999999997  \\
            0.14  0.34340000000000004  \\
            0.15  0.32389999999999997  \\
            0.16  0.30500000000000005  \\
            0.17  0.2872  \\
            0.18  0.271  \\
            0.19  0.25460000000000005  \\
            0.2  0.24370000000000003  \\
            0.21  0.23009999999999997  \\
            0.22  0.21899999999999997  \\
            0.23  0.20889999999999997  \\
            0.24  0.19730000000000003  \\
            0.25  0.1875  \\
            0.26  0.17889999999999995  \\
            0.27  0.17069999999999996  \\
            0.28  0.16400000000000003  \\
            0.29  0.15490000000000004  \\
            0.3  0.14749999999999996  \\
            0.31  0.13970000000000005  \\
            0.32  0.1331  \\
            0.33  0.1269  \\
            0.34  0.12  \\
            0.35  0.11550000000000005  \\
            0.36  0.11119999999999997  \\
            0.37  0.10750000000000004  \\
            0.38  0.10170000000000001  \\
            0.39  0.09730000000000005  \\
            0.4  0.09440000000000004  \\
            0.41  0.09040000000000004  \\
            0.42  0.08599999999999997  \\
            0.43  0.08399999999999996  \\
            0.44  0.0807  \\
            0.45  0.07699999999999996  \\
            0.46  0.07399999999999995  \\
            0.47  0.07069999999999999  \\
            0.48  0.06799999999999995  \\
            0.49  0.06579999999999997  \\
            0.5  0.06379999999999997  \\
            0.51  0.06159999999999999  \\
            0.52  0.059799999999999964  \\
            0.53  0.05779999999999996  \\
            0.54  0.05569999999999997  \\
            0.55  0.05400000000000005  \\
            0.56  0.05230000000000001  \\
            0.57  0.04949999999999999  \\
            0.58  0.04830000000000001  \\
            0.59  0.045599999999999974  \\
            0.6  0.04410000000000003  \\
            0.61  0.04259999999999997  \\
            0.62  0.041100000000000025  \\
            0.63  0.039100000000000024  \\
            0.64  0.036699999999999955  \\
            0.65  0.03539999999999999  \\
            0.66  0.03469999999999995  \\
            0.67  0.03320000000000001  \\
            0.68  0.03180000000000005  \\
            0.69  0.031000000000000028  \\
            0.7  0.03059999999999996  \\
            0.71  0.028900000000000037  \\
            0.72  0.027800000000000047  \\
            0.73  0.027100000000000013  \\
            0.74  0.02639999999999998  \\
            0.75  0.02529999999999999  \\
            0.76  0.0242  \\
            0.77  0.023700000000000054  \\
            0.78  0.022800000000000042  \\
            0.79  0.022199999999999998  \\
            0.8  0.02090000000000003  \\
            0.81  0.01970000000000005  \\
            0.82  0.019199999999999995  \\
            0.83  0.01770000000000005  \\
            0.84  0.017199999999999993  \\
            0.85  0.016900000000000026  \\
            0.86  0.015700000000000047  \\
            0.87  0.015100000000000002  \\
            0.88  0.014399999999999968  \\
            0.89  0.013399999999999967  \\
            0.9  0.012900000000000023  \\
            0.91  0.012199999999999989  \\
            0.92  0.011099999999999999  \\
            0.93  0.010199999999999987  \\
            0.94  0.009399999999999964  \\
            0.95  0.00880000000000003  \\
            0.96  0.00770000000000004  \\
            0.97  0.006700000000000039  \\
            0.98  0.0050000000000000044  \\
            0.99  0.0042999999999999705  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.1804  \\
            0.02  0.1008  \\
            0.03  0.06779999999999997  \\
            0.04  0.04800000000000004  \\
            0.05  0.036900000000000044  \\
            0.06  0.029900000000000038  \\
            0.07  0.023800000000000043  \\
            0.08  0.020000000000000018  \\
            0.09  0.01639999999999997  \\
            0.1  0.014000000000000012  \\
            0.11  0.011600000000000055  \\
            0.12  0.009600000000000053  \\
            0.13  0.008900000000000019  \\
            0.14  0.007399999999999962  \\
            0.15  0.00649999999999995  \\
            0.16  0.006099999999999994  \\
            0.17  0.005199999999999982  \\
            0.18  0.0050000000000000044  \\
            0.19  0.0046000000000000485  \\
            0.2  0.0042999999999999705  \\
            0.21  0.0036000000000000476  \\
            0.22  0.0030999999999999917  \\
            0.23  0.0030999999999999917  \\
            0.24  0.0030000000000000027  \\
            0.25  0.0029000000000000137  \\
            0.26  0.0028000000000000247  \\
            0.27  0.0026000000000000467  \\
            0.28  0.0020999999999999908  \\
            0.29  0.0019000000000000128  \\
            0.3  0.0018000000000000238  \\
            0.31  0.0017000000000000348  \\
            0.32  0.0017000000000000348  \\
            0.33  0.0017000000000000348  \\
            0.34  0.0017000000000000348  \\
            0.35  0.0016000000000000458  \\
            0.36  0.0012999999999999678  \\
            0.37  0.0012999999999999678  \\
            0.38  0.0011999999999999789  \\
            0.39  0.0011999999999999789  \\
            0.4  0.0010999999999999899  \\
            0.41  0.0010999999999999899  \\
            0.42  0.0010999999999999899  \\
            0.43  0.0010000000000000009  \\
            0.44  0.0008000000000000229  \\
            0.45  0.0006000000000000449  \\
            0.46  0.0004999999999999449  \\
            0.47  0.0004999999999999449  \\
            0.48  0.0004999999999999449  \\
            0.49  0.00039999999999995595  \\
            0.5  0.00039999999999995595  \\
            0.51  0.00039999999999995595  \\
            0.52  0.00029999999999996696  \\
            0.53  0.00029999999999996696  \\
            0.54  0.00029999999999996696  \\
            0.55  0.00029999999999996696  \\
            0.56  0.00029999999999996696  \\
            0.57  0.00029999999999996696  \\
            0.58  0.00029999999999996696  \\
            0.59  0.00029999999999996696  \\
            0.6  0.00029999999999996696  \\
            0.61  0.00029999999999996696  \\
            0.62  0.00029999999999996696  \\
            0.63  0.00029999999999996696  \\
            0.64  0.00029999999999996696  \\
            0.65  0.00029999999999996696  \\
            0.66  0.00029999999999996696  \\
            0.67  0.00029999999999996696  \\
            0.68  0.00029999999999996696  \\
            0.69  0.00029999999999996696  \\
            0.7  0.00029999999999996696  \\
            0.71  0.00029999999999996696  \\
            0.72  0.00029999999999996696  \\
            0.73  0.00029999999999996696  \\
            0.74  0.00029999999999996696  \\
            0.75  0.00029999999999996696  \\
            0.76  0.00029999999999996696  \\
            0.77  0.00019999999999997797  \\
            0.78  0.00019999999999997797  \\
            0.79  0.00019999999999997797  \\
            0.8  0.00019999999999997797  \\
            0.81  0.00019999999999997797  \\
            0.82  0.00019999999999997797  \\
            0.83  0.00019999999999997797  \\
            0.84  9.999999999998899e-5  \\
            0.85  9.999999999998899e-5  \\
            0.86  9.999999999998899e-5  \\
            0.87  9.999999999998899e-5  \\
            0.88  9.999999999998899e-5  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0077  \\
            0.02  0.0162  \\
            0.03  0.0252  \\
            0.04  0.0353  \\
            0.05  0.0455  \\
            0.06  0.056  \\
            0.07  0.0656  \\
            0.08  0.0773  \\
            0.09  0.0868  \\
            0.1  0.098  \\
            0.11  0.1097  \\
            0.12  0.1186  \\
            0.13  0.1275  \\
            0.14  0.1394  \\
            0.15  0.1491  \\
            0.16  0.1598  \\
            0.17  0.1695  \\
            0.18  0.1798  \\
            0.19  0.191  \\
            0.2  0.2014  \\
            0.21  0.2126  \\
            0.22  0.2227  \\
            0.23  0.2327  \\
            0.24  0.243  \\
            0.25  0.2564  \\
            0.26  0.267  \\
            0.27  0.2759  \\
            0.28  0.2862  \\
            0.29  0.2973  \\
            0.3  0.3076  \\
            0.31  0.3182  \\
            0.32  0.3307  \\
            0.33  0.3402  \\
            0.34  0.3508  \\
            0.35  0.3607  \\
            0.36  0.3718  \\
            0.37  0.3801  \\
            0.38  0.3921  \\
            0.39  0.4033  \\
            0.4  0.4141  \\
            0.41  0.4244  \\
            0.42  0.4334  \\
            0.43  0.4441  \\
            0.44  0.4545  \\
            0.45  0.4647  \\
            0.46  0.4737  \\
            0.47  0.4836  \\
            0.48  0.4943  \\
            0.49  0.5037  \\
            0.5  0.5154  \\
            0.51  0.5236  \\
            0.52  0.5318  \\
            0.53  0.541  \\
            0.54  0.5513  \\
            0.55  0.5606  \\
            0.56  0.5707  \\
            0.57  0.5802  \\
            0.58  0.5899  \\
            0.59  0.5983  \\
            0.6  0.6075  \\
            0.61  0.616  \\
            0.62  0.625  \\
            0.63  0.6337  \\
            0.64  0.6431  \\
            0.65  0.6511  \\
            0.66  0.6614  \\
            0.67  0.6705  \\
            0.68  0.6794  \\
            0.69  0.6871  \\
            0.7  0.6957  \\
            0.71  0.7055  \\
            0.72  0.7152  \\
            0.73  0.7262  \\
            0.74  0.7358  \\
            0.75  0.7433  \\
            0.76  0.7521  \\
            0.77  0.7631  \\
            0.78  0.7724  \\
            0.79  0.781  \\
            0.8  0.7894  \\
            0.81  0.8002  \\
            0.82  0.81  \\
            0.83  0.8193  \\
            0.84  0.8282  \\
            0.85  0.8371  \\
            0.86  0.8452  \\
            0.87  0.8565  \\
            0.88  0.8678  \\
            0.89  0.8781  \\
            0.9  0.8906  \\
            0.91  0.9011  \\
            0.92  0.9121  \\
            0.93  0.9224  \\
            0.94  0.9324  \\
            0.95  0.9425  \\
            0.96  0.9523  \\
            0.97  0.9655  \\
            0.98  0.9774  \\
            0.99  0.9887  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.9882  \\
            0.02  0.9731  \\
            0.03  0.9576  \\
            0.04  0.9401  \\
            0.05  0.9259  \\
            0.06  0.9094  \\
            0.07  0.8956999999999999  \\
            0.08  0.8818  \\
            0.09  0.8681  \\
            0.1  0.8533999999999999  \\
            0.11  0.8402000000000001  \\
            0.12  0.8280000000000001  \\
            0.13  0.8162  \\
            0.14  0.804  \\
            0.15  0.7919  \\
            0.16  0.7782  \\
            0.17  0.7646  \\
            0.18  0.7525  \\
            0.19  0.7376  \\
            0.2  0.7258  \\
            0.21  0.7125  \\
            0.22  0.6999  \\
            0.23  0.6877  \\
            0.24  0.6743  \\
            0.25  0.6616  \\
            0.26  0.6496  \\
            0.27  0.6379  \\
            0.28  0.6265000000000001  \\
            0.29  0.614  \\
            0.3  0.6004  \\
            0.31  0.5901000000000001  \\
            0.32  0.5780000000000001  \\
            0.33  0.5661  \\
            0.34  0.5549999999999999  \\
            0.35  0.5450999999999999  \\
            0.36  0.5344  \\
            0.37  0.5237  \\
            0.38  0.5131  \\
            0.39  0.5032  \\
            0.4  0.4919  \\
            0.41  0.4828  \\
            0.42  0.4729  \\
            0.43  0.46330000000000005  \\
            0.44  0.45409999999999995  \\
            0.45  0.44399999999999995  \\
            0.46  0.43479999999999996  \\
            0.47  0.4262  \\
            0.48  0.4151  \\
            0.49  0.40569999999999995  \\
            0.5  0.394  \\
            0.51  0.38480000000000003  \\
            0.52  0.37570000000000003  \\
            0.53  0.3667  \\
            0.54  0.35829999999999995  \\
            0.55  0.34830000000000005  \\
            0.56  0.3377  \\
            0.57  0.32989999999999997  \\
            0.58  0.32099999999999995  \\
            0.59  0.31220000000000003  \\
            0.6  0.30389999999999995  \\
            0.61  0.2944  \\
            0.62  0.28590000000000004  \\
            0.63  0.276  \\
            0.64  0.26739999999999997  \\
            0.65  0.26039999999999996  \\
            0.66  0.25439999999999996  \\
            0.67  0.2459  \\
            0.68  0.23770000000000002  \\
            0.69  0.22970000000000002  \\
            0.7  0.22140000000000004  \\
            0.71  0.21350000000000002  \\
            0.72  0.20550000000000002  \\
            0.73  0.1976  \\
            0.74  0.19140000000000001  \\
            0.75  0.18300000000000005  \\
            0.76  0.17469999999999997  \\
            0.77  0.1674  \\
            0.78  0.16059999999999997  \\
            0.79  0.1531  \\
            0.8  0.1451  \\
            0.81  0.13790000000000002  \\
            0.82  0.12970000000000004  \\
            0.83  0.12229999999999996  \\
            0.84  0.11619999999999997  \\
            0.85  0.10880000000000001  \\
            0.86  0.10109999999999997  \\
            0.87  0.09340000000000004  \\
            0.88  0.08599999999999997  \\
            0.89  0.07920000000000005  \\
            0.9  0.07230000000000003  \\
            0.91  0.06379999999999997  \\
            0.92  0.056499999999999995  \\
            0.93  0.049900000000000055  \\
            0.94  0.045599999999999974  \\
            0.95  0.0393  \\
            0.96  0.03200000000000003  \\
            0.97  0.024499999999999966  \\
            0.98  0.017299999999999982  \\
            0.99  0.008600000000000052  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.9519  \\
            0.02  0.911  \\
            0.03  0.8747  \\
            0.04  0.8446  \\
            0.05  0.8141  \\
            0.06  0.786  \\
            0.07  0.7593  \\
            0.08  0.7351  \\
            0.09  0.712  \\
            0.1  0.6896  \\
            0.11  0.6687000000000001  \\
            0.12  0.6483  \\
            0.13  0.6287  \\
            0.14  0.609  \\
            0.15  0.5924  \\
            0.16  0.5738  \\
            0.17  0.5589  \\
            0.18  0.5437000000000001  \\
            0.19  0.5274  \\
            0.2  0.5111  \\
            0.21  0.4961  \\
            0.22  0.4789  \\
            0.23  0.4648  \\
            0.24  0.4524  \\
            0.25  0.4395  \\
            0.26  0.4262  \\
            0.27  0.41459999999999997  \\
            0.28  0.40080000000000005  \\
            0.29  0.389  \\
            0.3  0.3771  \\
            0.31  0.3669  \\
            0.32  0.356  \\
            0.33  0.3477  \\
            0.34  0.3379  \\
            0.35  0.32789999999999997  \\
            0.36  0.3184  \\
            0.37  0.30800000000000005  \\
            0.38  0.2984  \\
            0.39  0.2884  \\
            0.4  0.2811  \\
            0.41  0.27370000000000005  \\
            0.42  0.26570000000000005  \\
            0.43  0.2571  \\
            0.44  0.24980000000000002  \\
            0.45  0.24229999999999996  \\
            0.46  0.2349  \\
            0.47  0.2267  \\
            0.48  0.21930000000000005  \\
            0.49  0.2128  \\
            0.5  0.20540000000000003  \\
            0.51  0.20030000000000003  \\
            0.52  0.19379999999999997  \\
            0.53  0.18799999999999994  \\
            0.54  0.1825  \\
            0.55  0.17459999999999998  \\
            0.56  0.16810000000000003  \\
            0.57  0.16190000000000004  \\
            0.58  0.1562  \\
            0.59  0.1511  \\
            0.6  0.14590000000000003  \\
            0.61  0.14039999999999997  \\
            0.62  0.13439999999999996  \\
            0.63  0.13029999999999997  \\
            0.64  0.12539999999999996  \\
            0.65  0.121  \\
            0.66  0.11670000000000003  \\
            0.67  0.11170000000000002  \\
            0.68  0.10699999999999998  \\
            0.69  0.10150000000000003  \\
            0.7  0.09740000000000004  \\
            0.71  0.09260000000000002  \\
            0.72  0.08840000000000003  \\
            0.73  0.08420000000000005  \\
            0.74  0.07950000000000002  \\
            0.75  0.07589999999999997  \\
            0.76  0.07169999999999999  \\
            0.77  0.06689999999999996  \\
            0.78  0.06359999999999999  \\
            0.79  0.06000000000000005  \\
            0.8  0.056599999999999984  \\
            0.81  0.0534  \\
            0.82  0.05020000000000002  \\
            0.83  0.04600000000000004  \\
            0.84  0.041200000000000014  \\
            0.85  0.03839999999999999  \\
            0.86  0.03539999999999999  \\
            0.87  0.03259999999999996  \\
            0.88  0.02969999999999995  \\
            0.89  0.0262  \\
            0.9  0.022599999999999953  \\
            0.91  0.020100000000000007  \\
            0.92  0.017299999999999982  \\
            0.93  0.014900000000000024  \\
            0.94  0.012800000000000034  \\
            0.95  0.009800000000000031  \\
            0.96  0.007600000000000051  \\
            0.97  0.005600000000000049  \\
            0.98  0.0038000000000000256  \\
            0.99  0.0020999999999999908  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEul_median_asymptotic_alpha_i=0.1_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0021  \\
            0.02  0.0093  \\
            0.03  0.0195  \\
            0.04  0.0303  \\
            0.05  0.0435  \\
            0.06  0.056  \\
            0.07  0.072  \\
            0.08  0.0866  \\
            0.09  0.1005  \\
            0.1  0.1149  \\
            0.11  0.129  \\
            0.12  0.1442  \\
            0.13  0.1568  \\
            0.14  0.1713  \\
            0.15  0.1855  \\
            0.16  0.1983  \\
            0.17  0.2125  \\
            0.18  0.2247  \\
            0.19  0.2363  \\
            0.2  0.247  \\
            0.21  0.2572  \\
            0.22  0.2679  \\
            0.23  0.278  \\
            0.24  0.287  \\
            0.25  0.296  \\
            0.26  0.3053  \\
            0.27  0.3126  \\
            0.28  0.3218  \\
            0.29  0.3313  \\
            0.3  0.3394  \\
            0.31  0.348  \\
            0.32  0.3561  \\
            0.33  0.3632  \\
            0.34  0.3698  \\
            0.35  0.3771  \\
            0.36  0.3843  \\
            0.37  0.3913  \\
            0.38  0.3988  \\
            0.39  0.4045  \\
            0.4  0.4117  \\
            0.41  0.4182  \\
            0.42  0.4241  \\
            0.43  0.4314  \\
            0.44  0.4383  \\
            0.45  0.4453  \\
            0.46  0.4517  \\
            0.47  0.459  \\
            0.48  0.466  \\
            0.49  0.4727  \\
            0.5  0.4795  \\
            0.51  0.4863  \\
            0.52  0.494  \\
            0.53  0.5008  \\
            0.54  0.5083  \\
            0.55  0.514  \\
            0.56  0.5217  \\
            0.57  0.5305  \\
            0.58  0.5378  \\
            0.59  0.5449  \\
            0.6  0.5511  \\
            0.61  0.5584  \\
            0.62  0.5662  \\
            0.63  0.5742  \\
            0.64  0.5825  \\
            0.65  0.5918  \\
            0.66  0.6002  \\
            0.67  0.6094  \\
            0.68  0.6166  \\
            0.69  0.6244  \\
            0.7  0.6338  \\
            0.71  0.6434  \\
            0.72  0.6527  \\
            0.73  0.6626  \\
            0.74  0.6732  \\
            0.75  0.6835  \\
            0.76  0.6934  \\
            0.77  0.7049  \\
            0.78  0.7145  \\
            0.79  0.7277  \\
            0.8  0.7398  \\
            0.81  0.7509  \\
            0.82  0.7645  \\
            0.83  0.7773  \\
            0.84  0.7927  \\
            0.85  0.8067  \\
            0.86  0.82  \\
            0.87  0.8351  \\
            0.88  0.8496  \\
            0.89  0.8667  \\
            0.9  0.8831  \\
            0.91  0.9012  \\
            0.92  0.9185  \\
            0.93  0.9361  \\
            0.94  0.9521  \\
            0.95  0.9664  \\
            0.96  0.9804  \\
            0.97  0.9891  \\
            0.98  0.9959  \\
            0.99  0.9992  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.24019999999999997  \\
            0.02  0.12780000000000002  \\
            0.03  0.07530000000000003  \\
            0.04  0.052100000000000035  \\
            0.05  0.03849999999999998  \\
            0.06  0.026900000000000035  \\
            0.07  0.01980000000000004  \\
            0.08  0.016199999999999992  \\
            0.09  0.013800000000000034  \\
            0.1  0.01100000000000001  \\
            0.11  0.009499999999999953  \\
            0.12  0.008099999999999996  \\
            0.13  0.006800000000000028  \\
            0.14  0.005700000000000038  \\
            0.15  0.0048000000000000265  \\
            0.16  0.0044999999999999485  \\
            0.17  0.0037000000000000366  \\
            0.18  0.0030999999999999917  \\
            0.19  0.0029000000000000137  \\
            0.2  0.0020999999999999908  \\
            0.21  0.0019000000000000128  \\
            0.22  0.0019000000000000128  \\
            0.23  0.0014999999999999458  \\
            0.24  0.0014999999999999458  \\
            0.25  0.0014999999999999458  \\
            0.26  0.0014999999999999458  \\
            0.27  0.0013999999999999568  \\
            0.28  0.0011999999999999789  \\
            0.29  0.0010999999999999899  \\
            0.3  0.0010999999999999899  \\
            0.31  0.0010000000000000009  \\
            0.32  0.0008000000000000229  \\
            0.33  0.0004999999999999449  \\
            0.34  0.00039999999999995595  \\
            0.35  0.00039999999999995595  \\
            0.36  0.00039999999999995595  \\
            0.37  0.00039999999999995595  \\
            0.38  0.00039999999999995595  \\
            0.39  0.00029999999999996696  \\
            0.4  0.00029999999999996696  \\
            0.41  0.00029999999999996696  \\
            0.42  0.00019999999999997797  \\
            0.43  0.00019999999999997797  \\
            0.44  9.999999999998899e-5  \\
            0.45  9.999999999998899e-5  \\
            0.46  9.999999999998899e-5  \\
            0.47  9.999999999998899e-5  \\
            0.48  9.999999999998899e-5  \\
            0.49  9.999999999998899e-5  \\
            0.5  9.999999999998899e-5  \\
            0.51  9.999999999998899e-5  \\
            0.52  9.999999999998899e-5  \\
            0.53  9.999999999998899e-5  \\
            0.54  9.999999999998899e-5  \\
            0.55  9.999999999998899e-5  \\
            0.56  9.999999999998899e-5  \\
            0.57  9.999999999998899e-5  \\
            0.58  9.999999999998899e-5  \\
            0.59  9.999999999998899e-5  \\
            0.6  9.999999999998899e-5  \\
            0.61  9.999999999998899e-5  \\
            0.62  9.999999999998899e-5  \\
            0.63  9.999999999998899e-5  \\
            0.64  9.999999999998899e-5  \\
            0.65  9.999999999998899e-5  \\
            0.66  9.999999999998899e-5  \\
            0.67  9.999999999998899e-5  \\
            0.68  9.999999999998899e-5  \\
            0.69  9.999999999998899e-5  \\
            0.7  9.999999999998899e-5  \\
            0.71  9.999999999998899e-5  \\
            0.72  9.999999999998899e-5  \\
            0.73  9.999999999998899e-5  \\
            0.74  9.999999999998899e-5  \\
            0.75  9.999999999998899e-5  \\
            0.76  9.999999999998899e-5  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0077  \\
            0.02  0.0162  \\
            0.03  0.0252  \\
            0.04  0.0353  \\
            0.05  0.0455  \\
            0.06  0.056  \\
            0.07  0.0656  \\
            0.08  0.0773  \\
            0.09  0.0868  \\
            0.1  0.098  \\
            0.11  0.1097  \\
            0.12  0.1186  \\
            0.13  0.1275  \\
            0.14  0.1394  \\
            0.15  0.1491  \\
            0.16  0.1598  \\
            0.17  0.1695  \\
            0.18  0.1798  \\
            0.19  0.191  \\
            0.2  0.2014  \\
            0.21  0.2126  \\
            0.22  0.2227  \\
            0.23  0.2327  \\
            0.24  0.243  \\
            0.25  0.2564  \\
            0.26  0.267  \\
            0.27  0.2759  \\
            0.28  0.2862  \\
            0.29  0.2973  \\
            0.3  0.3076  \\
            0.31  0.3182  \\
            0.32  0.3307  \\
            0.33  0.3402  \\
            0.34  0.3508  \\
            0.35  0.3607  \\
            0.36  0.3718  \\
            0.37  0.3801  \\
            0.38  0.3921  \\
            0.39  0.4033  \\
            0.4  0.4141  \\
            0.41  0.4244  \\
            0.42  0.4334  \\
            0.43  0.4441  \\
            0.44  0.4545  \\
            0.45  0.4647  \\
            0.46  0.4737  \\
            0.47  0.4836  \\
            0.48  0.4943  \\
            0.49  0.5037  \\
            0.5  0.5154  \\
            0.51  0.5236  \\
            0.52  0.5318  \\
            0.53  0.541  \\
            0.54  0.5513  \\
            0.55  0.5606  \\
            0.56  0.5707  \\
            0.57  0.5802  \\
            0.58  0.5899  \\
            0.59  0.5983  \\
            0.6  0.6075  \\
            0.61  0.616  \\
            0.62  0.625  \\
            0.63  0.6337  \\
            0.64  0.6431  \\
            0.65  0.6511  \\
            0.66  0.6614  \\
            0.67  0.6705  \\
            0.68  0.6794  \\
            0.69  0.6871  \\
            0.7  0.6957  \\
            0.71  0.7055  \\
            0.72  0.7152  \\
            0.73  0.7262  \\
            0.74  0.7358  \\
            0.75  0.7433  \\
            0.76  0.7521  \\
            0.77  0.7631  \\
            0.78  0.7724  \\
            0.79  0.781  \\
            0.8  0.7894  \\
            0.81  0.8002  \\
            0.82  0.81  \\
            0.83  0.8193  \\
            0.84  0.8282  \\
            0.85  0.8371  \\
            0.86  0.8452  \\
            0.87  0.8565  \\
            0.88  0.8678  \\
            0.89  0.8781  \\
            0.9  0.8906  \\
            0.91  0.9011  \\
            0.92  0.9121  \\
            0.93  0.9224  \\
            0.94  0.9324  \\
            0.95  0.9425  \\
            0.96  0.9523  \\
            0.97  0.9655  \\
            0.98  0.9774  \\
            0.99  0.9887  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.00039999999999995595  \\
            0.02  9.999999999998899e-5  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEul_median_asymptotic_alpha_i=1.0_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0066  \\
            0.02  0.0154  \\
            0.03  0.0265  \\
            0.04  0.0356  \\
            0.05  0.0456  \\
            0.06  0.0542  \\
            0.07  0.0637  \\
            0.08  0.0736  \\
            0.09  0.0838  \\
            0.1  0.0929  \\
            0.11  0.1018  \\
            0.12  0.1116  \\
            0.13  0.1222  \\
            0.14  0.1304  \\
            0.15  0.1391  \\
            0.16  0.1496  \\
            0.17  0.1611  \\
            0.18  0.1716  \\
            0.19  0.1815  \\
            0.2  0.1928  \\
            0.21  0.2016  \\
            0.22  0.212  \\
            0.23  0.2218  \\
            0.24  0.2308  \\
            0.25  0.2405  \\
            0.26  0.2499  \\
            0.27  0.2605  \\
            0.28  0.2718  \\
            0.29  0.2817  \\
            0.3  0.2904  \\
            0.31  0.301  \\
            0.32  0.3109  \\
            0.33  0.3219  \\
            0.34  0.3333  \\
            0.35  0.3427  \\
            0.36  0.3522  \\
            0.37  0.3606  \\
            0.38  0.3713  \\
            0.39  0.3807  \\
            0.4  0.3901  \\
            0.41  0.4006  \\
            0.42  0.4102  \\
            0.43  0.4203  \\
            0.44  0.4315  \\
            0.45  0.4393  \\
            0.46  0.4493  \\
            0.47  0.4607  \\
            0.48  0.4699  \\
            0.49  0.4787  \\
            0.5  0.4897  \\
            0.51  0.5  \\
            0.52  0.5102  \\
            0.53  0.5194  \\
            0.54  0.5286  \\
            0.55  0.5381  \\
            0.56  0.5482  \\
            0.57  0.5567  \\
            0.58  0.5682  \\
            0.59  0.5792  \\
            0.6  0.5883  \\
            0.61  0.5987  \\
            0.62  0.6081  \\
            0.63  0.6202  \\
            0.64  0.6311  \\
            0.65  0.6407  \\
            0.66  0.6491  \\
            0.67  0.6584  \\
            0.68  0.6709  \\
            0.69  0.6814  \\
            0.7  0.6923  \\
            0.71  0.7006  \\
            0.72  0.7102  \\
            0.73  0.7179  \\
            0.74  0.7281  \\
            0.75  0.7377  \\
            0.76  0.7479  \\
            0.77  0.7579  \\
            0.78  0.7668  \\
            0.79  0.7775  \\
            0.8  0.7879  \\
            0.81  0.799  \\
            0.82  0.8084  \\
            0.83  0.8177  \\
            0.84  0.8275  \\
            0.85  0.8368  \\
            0.86  0.8456  \\
            0.87  0.8544  \\
            0.88  0.8639  \\
            0.89  0.8743  \\
            0.9  0.8842  \\
            0.91  0.8933  \\
            0.92  0.904  \\
            0.93  0.9158  \\
            0.94  0.9256  \\
            0.95  0.9373  \\
            0.96  0.9482  \\
            0.97  0.9588  \\
            0.98  0.9695  \\
            0.99  0.9815  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.9853  \\
            0.02  0.9666  \\
            0.03  0.9492  \\
            0.04  0.9337  \\
            0.05  0.9161  \\
            0.06  0.8976999999999999  \\
            0.07  0.8829  \\
            0.08  0.8674999999999999  \\
            0.09  0.8513  \\
            0.1  0.835  \\
            0.11  0.8207  \\
            0.12  0.8064  \\
            0.13  0.7908999999999999  \\
            0.14  0.7766  \\
            0.15  0.7605  \\
            0.16  0.7445999999999999  \\
            0.17  0.7316  \\
            0.18  0.7167  \\
            0.19  0.7021999999999999  \\
            0.2  0.6885  \\
            0.21  0.6746  \\
            0.22  0.6623  \\
            0.23  0.6501  \\
            0.24  0.6362  \\
            0.25  0.6245  \\
            0.26  0.6123000000000001  \\
            0.27  0.6012  \\
            0.28  0.5883  \\
            0.29  0.5755  \\
            0.3  0.5631999999999999  \\
            0.31  0.5508  \\
            0.32  0.5388999999999999  \\
            0.33  0.529  \\
            0.34  0.5166  \\
            0.35  0.504  \\
            0.36  0.49119999999999997  \\
            0.37  0.48029999999999995  \\
            0.38  0.4706  \\
            0.39  0.46109999999999995  \\
            0.4  0.44930000000000003  \\
            0.41  0.4384  \\
            0.42  0.42700000000000005  \\
            0.43  0.4164  \\
            0.44  0.4054  \\
            0.45  0.3971  \\
            0.46  0.3859  \\
            0.47  0.3759  \\
            0.48  0.36660000000000004  \\
            0.49  0.35750000000000004  \\
            0.5  0.35029999999999994  \\
            0.51  0.3398  \\
            0.52  0.33220000000000005  \\
            0.53  0.32230000000000003  \\
            0.54  0.3147  \\
            0.55  0.30569999999999997  \\
            0.56  0.29679999999999995  \\
            0.57  0.29079999999999995  \\
            0.58  0.2825  \\
            0.59  0.2733  \\
            0.6  0.2652  \\
            0.61  0.25660000000000005  \\
            0.62  0.24770000000000003  \\
            0.63  0.2399  \\
            0.64  0.2318  \\
            0.65  0.2249  \\
            0.66  0.21689999999999998  \\
            0.67  0.2077  \\
            0.68  0.19920000000000004  \\
            0.69  0.19199999999999995  \\
            0.7  0.1845  \\
            0.71  0.17859999999999998  \\
            0.72  0.17049999999999998  \\
            0.73  0.16249999999999998  \\
            0.74  0.15539999999999998  \\
            0.75  0.1472  \\
            0.76  0.14049999999999996  \\
            0.77  0.1351  \\
            0.78  0.1301  \\
            0.79  0.123  \\
            0.8  0.11680000000000001  \\
            0.81  0.1099  \\
            0.82  0.10470000000000002  \\
            0.83  0.09830000000000005  \\
            0.84  0.09289999999999998  \\
            0.85  0.08819999999999995  \\
            0.86  0.0816  \\
            0.87  0.07550000000000001  \\
            0.88  0.06889999999999996  \\
            0.89  0.06310000000000004  \\
            0.9  0.05820000000000003  \\
            0.91  0.051899999999999946  \\
            0.92  0.047699999999999965  \\
            0.93  0.042100000000000026  \\
            0.94  0.03700000000000003  \\
            0.95  0.030100000000000016  \\
            0.96  0.024399999999999977  \\
            0.97  0.018000000000000016  \\
            0.98  0.013299999999999979  \\
            0.99  0.007800000000000029  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.9087  \\
            0.02  0.8472  \\
            0.03  0.7951  \\
            0.04  0.751  \\
            0.05  0.7092  \\
            0.06  0.6754  \\
            0.07  0.6417999999999999  \\
            0.08  0.6095999999999999  \\
            0.09  0.5797  \\
            0.1  0.5539000000000001  \\
            0.11  0.5287  \\
            0.12  0.5085  \\
            0.13  0.4868  \\
            0.14  0.46530000000000005  \\
            0.15  0.44610000000000005  \\
            0.16  0.42989999999999995  \\
            0.17  0.4133  \\
            0.18  0.39759999999999995  \\
            0.19  0.3831  \\
            0.2  0.3657  \\
            0.21  0.35129999999999995  \\
            0.22  0.33640000000000003  \\
            0.23  0.3234  \\
            0.24  0.3105  \\
            0.25  0.2992  \\
            0.26  0.28900000000000003  \\
            0.27  0.27880000000000005  \\
            0.28  0.26980000000000004  \\
            0.29  0.25939999999999996  \\
            0.3  0.25070000000000003  \\
            0.31  0.24229999999999996  \\
            0.32  0.23440000000000005  \\
            0.33  0.2259  \\
            0.34  0.21889999999999998  \\
            0.35  0.21109999999999995  \\
            0.36  0.20299999999999996  \\
            0.37  0.19669999999999999  \\
            0.38  0.18969999999999998  \\
            0.39  0.1834  \\
            0.4  0.17679999999999996  \\
            0.41  0.16969999999999996  \\
            0.42  0.16310000000000002  \\
            0.43  0.15680000000000005  \\
            0.44  0.15080000000000005  \\
            0.45  0.1452  \\
            0.46  0.13990000000000002  \\
            0.47  0.1352  \\
            0.48  0.13080000000000003  \\
            0.49  0.12570000000000003  \\
            0.5  0.122  \\
            0.51  0.118  \\
            0.52  0.11399999999999999  \\
            0.53  0.10950000000000004  \\
            0.54  0.1049  \\
            0.55  0.1008  \\
            0.56  0.09670000000000001  \\
            0.57  0.09179999999999999  \\
            0.58  0.08779999999999999  \\
            0.59  0.0827  \\
            0.6  0.07930000000000004  \\
            0.61  0.07530000000000003  \\
            0.62  0.07150000000000001  \\
            0.63  0.06910000000000005  \\
            0.64  0.06510000000000005  \\
            0.65  0.06220000000000003  \\
            0.66  0.05910000000000004  \\
            0.67  0.056400000000000006  \\
            0.68  0.053300000000000014  \\
            0.69  0.05069999999999997  \\
            0.7  0.04830000000000001  \\
            0.71  0.04569999999999996  \\
            0.72  0.043200000000000016  \\
            0.73  0.04139999999999999  \\
            0.74  0.03939999999999999  \\
            0.75  0.036800000000000055  \\
            0.76  0.034599999999999964  \\
            0.77  0.03290000000000004  \\
            0.78  0.031000000000000028  \\
            0.79  0.029299999999999993  \\
            0.8  0.026900000000000035  \\
            0.81  0.025499999999999967  \\
            0.82  0.02400000000000002  \\
            0.83  0.02200000000000002  \\
            0.84  0.01980000000000004  \\
            0.85  0.018100000000000005  \\
            0.86  0.016700000000000048  \\
            0.87  0.01529999999999998  \\
            0.88  0.014599999999999946  \\
            0.89  0.013000000000000012  \\
            0.9  0.011399999999999966  \\
            0.91  0.010199999999999987  \\
            0.92  0.009099999999999997  \\
            0.93  0.008299999999999974  \\
            0.94  0.00660000000000005  \\
            0.95  0.005299999999999971  \\
            0.96  0.0039000000000000146  \\
            0.97  0.0031999999999999806  \\
            0.98  0.0017000000000000348  \\
            0.99  0.0009000000000000119  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0051  \\
            0.02  0.0112  \\
            0.03  0.0196  \\
            0.04  0.027  \\
            0.05  0.0366  \\
            0.06  0.0443  \\
            0.07  0.0536  \\
            0.08  0.0624  \\
            0.09  0.0724  \\
            0.1  0.0837  \\
            0.11  0.0941  \\
            0.12  0.1039  \\
            0.13  0.1147  \\
            0.14  0.1249  \\
            0.15  0.1349  \\
            0.16  0.1459  \\
            0.17  0.1559  \\
            0.18  0.1661  \\
            0.19  0.1759  \\
            0.2  0.1874  \\
            0.21  0.1978  \\
            0.22  0.2079  \\
            0.23  0.2174  \\
            0.24  0.2279  \\
            0.25  0.2383  \\
            0.26  0.2492  \\
            0.27  0.2589  \\
            0.28  0.2704  \\
            0.29  0.2793  \\
            0.3  0.2896  \\
            0.31  0.2992  \\
            0.32  0.31  \\
            0.33  0.3209  \\
            0.34  0.3311  \\
            0.35  0.343  \\
            0.36  0.3522  \\
            0.37  0.362  \\
            0.38  0.3736  \\
            0.39  0.3833  \\
            0.4  0.3925  \\
            0.41  0.4031  \\
            0.42  0.4127  \\
            0.43  0.4218  \\
            0.44  0.4295  \\
            0.45  0.4398  \\
            0.46  0.4496  \\
            0.47  0.4595  \\
            0.48  0.4693  \\
            0.49  0.4788  \\
            0.5  0.4882  \\
            0.51  0.4975  \\
            0.52  0.5057  \\
            0.53  0.515  \\
            0.54  0.5267  \\
            0.55  0.5374  \\
            0.56  0.5466  \\
            0.57  0.5569  \\
            0.58  0.5677  \\
            0.59  0.5778  \\
            0.6  0.5878  \\
            0.61  0.5979  \\
            0.62  0.6068  \\
            0.63  0.6177  \\
            0.64  0.6276  \\
            0.65  0.6374  \\
            0.66  0.6464  \\
            0.67  0.6565  \\
            0.68  0.6662  \\
            0.69  0.6748  \\
            0.7  0.6848  \\
            0.71  0.6943  \\
            0.72  0.7034  \\
            0.73  0.7137  \\
            0.74  0.7222  \\
            0.75  0.7313  \\
            0.76  0.7394  \\
            0.77  0.7481  \\
            0.78  0.756  \\
            0.79  0.765  \\
            0.8  0.7759  \\
            0.81  0.785  \\
            0.82  0.794  \\
            0.83  0.8037  \\
            0.84  0.815  \\
            0.85  0.8245  \\
            0.86  0.8335  \\
            0.87  0.843  \\
            0.88  0.8526  \\
            0.89  0.8609  \\
            0.9  0.8716  \\
            0.91  0.88  \\
            0.92  0.889  \\
            0.93  0.9003  \\
            0.94  0.9105  \\
            0.95  0.9222  \\
            0.96  0.9328  \\
            0.97  0.9463  \\
            0.98  0.9584  \\
            0.99  0.9725  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.9953  \\
            0.02  0.9871  \\
            0.03  0.9791  \\
            0.04  0.9703  \\
            0.05  0.9599  \\
            0.06  0.9494  \\
            0.07  0.9402  \\
            0.08  0.9295  \\
            0.09  0.9193  \\
            0.1  0.9076  \\
            0.11  0.8976  \\
            0.12  0.8865  \\
            0.13  0.8761  \\
            0.14  0.8671  \\
            0.15  0.8571  \\
            0.16  0.8458  \\
            0.17  0.8342  \\
            0.18  0.8240000000000001  \\
            0.19  0.813  \\
            0.2  0.8042  \\
            0.21  0.7917  \\
            0.22  0.7818  \\
            0.23  0.7714  \\
            0.24  0.7597  \\
            0.25  0.7495  \\
            0.26  0.7356  \\
            0.27  0.727  \\
            0.28  0.7178  \\
            0.29  0.7081999999999999  \\
            0.3  0.6999  \\
            0.31  0.6887  \\
            0.32  0.6796  \\
            0.33  0.6689  \\
            0.34  0.6587000000000001  \\
            0.35  0.6485000000000001  \\
            0.36  0.6377999999999999  \\
            0.37  0.6283000000000001  \\
            0.38  0.6178  \\
            0.39  0.6061000000000001  \\
            0.4  0.5946  \\
            0.41  0.5848  \\
            0.42  0.5759000000000001  \\
            0.43  0.5665  \\
            0.44  0.5565  \\
            0.45  0.5465  \\
            0.46  0.5382  \\
            0.47  0.528  \\
            0.48  0.5198  \\
            0.49  0.509  \\
            0.5  0.5005999999999999  \\
            0.51  0.49019999999999997  \\
            0.52  0.48109999999999997  \\
            0.53  0.4719  \\
            0.54  0.46209999999999996  \\
            0.55  0.45189999999999997  \\
            0.56  0.44199999999999995  \\
            0.57  0.4305  \\
            0.58  0.4224  \\
            0.59  0.41379999999999995  \\
            0.6  0.40490000000000004  \\
            0.61  0.39659999999999995  \\
            0.62  0.38539999999999996  \\
            0.63  0.37629999999999997  \\
            0.64  0.3667  \\
            0.65  0.35829999999999995  \\
            0.66  0.34840000000000004  \\
            0.67  0.34009999999999996  \\
            0.68  0.32899999999999996  \\
            0.69  0.3207  \\
            0.7  0.3096  \\
            0.71  0.3004  \\
            0.72  0.2925  \\
            0.73  0.28400000000000003  \\
            0.74  0.27449999999999997  \\
            0.75  0.26539999999999997  \\
            0.76  0.2562  \\
            0.77  0.24650000000000005  \\
            0.78  0.23640000000000005  \\
            0.79  0.22740000000000005  \\
            0.8  0.21860000000000002  \\
            0.81  0.2098  \\
            0.82  0.20099999999999996  \\
            0.83  0.19169999999999998  \\
            0.84  0.1825  \\
            0.85  0.1733  \\
            0.86  0.16449999999999998  \\
            0.87  0.15380000000000005  \\
            0.88  0.14470000000000005  \\
            0.89  0.13539999999999996  \\
            0.9  0.12680000000000002  \\
            0.91  0.11819999999999997  \\
            0.92  0.10819999999999996  \\
            0.93  0.09670000000000001  \\
            0.94  0.08730000000000004  \\
            0.95  0.07799999999999996  \\
            0.96  0.06599999999999995  \\
            0.97  0.05500000000000005  \\
            0.98  0.04179999999999995  \\
            0.99  0.02639999999999998  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.9948  \\
            0.02  0.9846  \\
            0.03  0.9758  \\
            0.04  0.9646  \\
            0.05  0.951  \\
            0.06  0.9399  \\
            0.07  0.9272  \\
            0.08  0.9154  \\
            0.09  0.9035  \\
            0.1  0.8899  \\
            0.11  0.8775  \\
            0.12  0.8677  \\
            0.13  0.856  \\
            0.14  0.8436  \\
            0.15  0.8308  \\
            0.16  0.8201  \\
            0.17  0.8075  \\
            0.18  0.7953  \\
            0.19  0.7833  \\
            0.2  0.7708  \\
            0.21  0.7608  \\
            0.22  0.7503  \\
            0.23  0.7396  \\
            0.24  0.7295  \\
            0.25  0.7179  \\
            0.26  0.706  \\
            0.27  0.6954  \\
            0.28  0.6839999999999999  \\
            0.29  0.673  \\
            0.3  0.6624  \\
            0.31  0.6513  \\
            0.32  0.6405000000000001  \\
            0.33  0.6295  \\
            0.34  0.6192  \\
            0.35  0.6083000000000001  \\
            0.36  0.5973999999999999  \\
            0.37  0.587  \\
            0.38  0.5760000000000001  \\
            0.39  0.5661  \\
            0.4  0.5543  \\
            0.41  0.5433  \\
            0.42  0.5325  \\
            0.43  0.5223  \\
            0.44  0.5129  \\
            0.45  0.5032  \\
            0.46  0.49250000000000005  \\
            0.47  0.4819  \\
            0.48  0.471  \\
            0.49  0.4619  \\
            0.5  0.4518  \\
            0.51  0.44120000000000004  \\
            0.52  0.4303  \\
            0.53  0.41990000000000005  \\
            0.54  0.41059999999999997  \\
            0.55  0.40090000000000003  \\
            0.56  0.39159999999999995  \\
            0.57  0.38349999999999995  \\
            0.58  0.373  \\
            0.59  0.3648  \\
            0.6  0.356  \\
            0.61  0.34750000000000003  \\
            0.62  0.3369  \\
            0.63  0.32789999999999997  \\
            0.64  0.3206  \\
            0.65  0.3117  \\
            0.66  0.30179999999999996  \\
            0.67  0.29259999999999997  \\
            0.68  0.2845  \\
            0.69  0.27580000000000005  \\
            0.7  0.2679  \\
            0.71  0.2591  \\
            0.72  0.25060000000000004  \\
            0.73  0.24319999999999997  \\
            0.74  0.23570000000000002  \\
            0.75  0.22740000000000005  \\
            0.76  0.21760000000000002  \\
            0.77  0.21089999999999998  \\
            0.78  0.20440000000000003  \\
            0.79  0.19730000000000003  \\
            0.8  0.1894  \\
            0.81  0.18030000000000002  \\
            0.82  0.1725  \\
            0.83  0.1654  \\
            0.84  0.15669999999999995  \\
            0.85  0.1483  \\
            0.86  0.14  \\
            0.87  0.1311  \\
            0.88  0.12239999999999995  \\
            0.89  0.11339999999999995  \\
            0.9  0.10529999999999995  \\
            0.91  0.09640000000000004  \\
            0.92  0.08779999999999999  \\
            0.93  0.07899999999999996  \\
            0.94  0.07030000000000003  \\
            0.95  0.06140000000000001  \\
            0.96  0.053300000000000014  \\
            0.97  0.043200000000000016  \\
            0.98  0.03390000000000004  \\
            0.99  0.019499999999999962  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEul_median_asymptotic_alpha_i=1.0_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0066  \\
            0.02  0.0154  \\
            0.03  0.0265  \\
            0.04  0.0356  \\
            0.05  0.0456  \\
            0.06  0.0542  \\
            0.07  0.0637  \\
            0.08  0.0736  \\
            0.09  0.0838  \\
            0.1  0.0929  \\
            0.11  0.1018  \\
            0.12  0.1116  \\
            0.13  0.1222  \\
            0.14  0.1304  \\
            0.15  0.1391  \\
            0.16  0.1496  \\
            0.17  0.1611  \\
            0.18  0.1716  \\
            0.19  0.1815  \\
            0.2  0.1928  \\
            0.21  0.2016  \\
            0.22  0.212  \\
            0.23  0.2218  \\
            0.24  0.2308  \\
            0.25  0.2405  \\
            0.26  0.2499  \\
            0.27  0.2605  \\
            0.28  0.2718  \\
            0.29  0.2817  \\
            0.3  0.2904  \\
            0.31  0.301  \\
            0.32  0.3109  \\
            0.33  0.3219  \\
            0.34  0.3333  \\
            0.35  0.3427  \\
            0.36  0.3522  \\
            0.37  0.3606  \\
            0.38  0.3713  \\
            0.39  0.3807  \\
            0.4  0.3901  \\
            0.41  0.4006  \\
            0.42  0.4102  \\
            0.43  0.4203  \\
            0.44  0.4315  \\
            0.45  0.4393  \\
            0.46  0.4493  \\
            0.47  0.4607  \\
            0.48  0.4699  \\
            0.49  0.4787  \\
            0.5  0.4897  \\
            0.51  0.5  \\
            0.52  0.5102  \\
            0.53  0.5194  \\
            0.54  0.5286  \\
            0.55  0.5381  \\
            0.56  0.5482  \\
            0.57  0.5567  \\
            0.58  0.5682  \\
            0.59  0.5792  \\
            0.6  0.5883  \\
            0.61  0.5987  \\
            0.62  0.6081  \\
            0.63  0.6202  \\
            0.64  0.6311  \\
            0.65  0.6407  \\
            0.66  0.6491  \\
            0.67  0.6584  \\
            0.68  0.6709  \\
            0.69  0.6814  \\
            0.7  0.6923  \\
            0.71  0.7006  \\
            0.72  0.7102  \\
            0.73  0.7179  \\
            0.74  0.7281  \\
            0.75  0.7377  \\
            0.76  0.7479  \\
            0.77  0.7579  \\
            0.78  0.7668  \\
            0.79  0.7775  \\
            0.8  0.7879  \\
            0.81  0.799  \\
            0.82  0.8084  \\
            0.83  0.8177  \\
            0.84  0.8275  \\
            0.85  0.8368  \\
            0.86  0.8456  \\
            0.87  0.8544  \\
            0.88  0.8639  \\
            0.89  0.8743  \\
            0.9  0.8842  \\
            0.91  0.8933  \\
            0.92  0.904  \\
            0.93  0.9158  \\
            0.94  0.9256  \\
            0.95  0.9373  \\
            0.96  0.9482  \\
            0.97  0.9588  \\
            0.98  0.9695  \\
            0.99  0.9815  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.4043  \\
            0.02  0.29259999999999997  \\
            0.03  0.22809999999999997  \\
            0.04  0.18830000000000002  \\
            0.05  0.15449999999999997  \\
            0.06  0.13070000000000004  \\
            0.07  0.11080000000000001  \\
            0.08  0.09519999999999995  \\
            0.09  0.08609999999999995  \\
            0.1  0.07540000000000002  \\
            0.11  0.06820000000000004  \\
            0.12  0.06240000000000001  \\
            0.13  0.05589999999999995  \\
            0.14  0.052000000000000046  \\
            0.15  0.04800000000000004  \\
            0.16  0.04369999999999996  \\
            0.17  0.040200000000000014  \\
            0.18  0.037900000000000045  \\
            0.19  0.03510000000000002  \\
            0.2  0.032299999999999995  \\
            0.21  0.029900000000000038  \\
            0.22  0.02749999999999997  \\
            0.23  0.024800000000000044  \\
            0.24  0.022499999999999964  \\
            0.25  0.02090000000000003  \\
            0.26  0.019399999999999973  \\
            0.27  0.01870000000000005  \\
            0.28  0.017199999999999993  \\
            0.29  0.015700000000000047  \\
            0.3  0.015100000000000002  \\
            0.31  0.01429999999999998  \\
            0.32  0.013299999999999979  \\
            0.33  0.012700000000000045  \\
            0.34  0.01200000000000001  \\
            0.35  0.01100000000000001  \\
            0.36  0.010099999999999998  \\
            0.37  0.00880000000000003  \\
            0.38  0.008000000000000007  \\
            0.39  0.007499999999999951  \\
            0.4  0.006900000000000017  \\
            0.41  0.00660000000000005  \\
            0.42  0.006099999999999994  \\
            0.43  0.005700000000000038  \\
            0.44  0.0050000000000000044  \\
            0.45  0.0046000000000000485  \\
            0.46  0.0042999999999999705  \\
            0.47  0.0041999999999999815  \\
            0.48  0.0037000000000000366  \\
            0.49  0.0034999999999999476  \\
            0.5  0.0028000000000000247  \\
            0.51  0.0024999999999999467  \\
            0.52  0.0022999999999999687  \\
            0.53  0.0021999999999999797  \\
            0.54  0.0020000000000000018  \\
            0.55  0.0020000000000000018  \\
            0.56  0.0020000000000000018  \\
            0.57  0.0018000000000000238  \\
            0.58  0.0017000000000000348  \\
            0.59  0.0012999999999999678  \\
            0.6  0.0012999999999999678  \\
            0.61  0.0010999999999999899  \\
            0.62  0.0010999999999999899  \\
            0.63  0.0010000000000000009  \\
            0.64  0.0010000000000000009  \\
            0.65  0.0010000000000000009  \\
            0.66  0.0010000000000000009  \\
            0.67  0.0008000000000000229  \\
            0.68  0.0006000000000000449  \\
            0.69  0.0006000000000000449  \\
            0.7  0.0006000000000000449  \\
            0.71  0.0006000000000000449  \\
            0.72  0.0006000000000000449  \\
            0.73  0.0004999999999999449  \\
            0.74  0.00039999999999995595  \\
            0.75  0.00039999999999995595  \\
            0.76  0.00039999999999995595  \\
            0.77  0.00029999999999996696  \\
            0.78  0.00029999999999996696  \\
            0.79  0.00029999999999996696  \\
            0.8  0.00019999999999997797  \\
            0.81  0.00019999999999997797  \\
            0.82  0.00019999999999997797  \\
            0.83  0.00019999999999997797  \\
            0.84  0.00019999999999997797  \\
            0.85  0.00019999999999997797  \\
            0.86  0.00019999999999997797  \\
            0.87  0.00019999999999997797  \\
            0.88  0.00019999999999997797  \\
            0.89  0.00019999999999997797  \\
            0.9  0.00019999999999997797  \\
            0.91  0.00019999999999997797  \\
            0.92  0.00019999999999997797  \\
            0.93  9.999999999998899e-5  \\
            0.94  9.999999999998899e-5  \\
            0.95  9.999999999998899e-5  \\
            0.96  9.999999999998899e-5  \\
            0.97  9.999999999998899e-5  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0051  \\
            0.02  0.0112  \\
            0.03  0.0196  \\
            0.04  0.027  \\
            0.05  0.0366  \\
            0.06  0.0443  \\
            0.07  0.0536  \\
            0.08  0.0624  \\
            0.09  0.0724  \\
            0.1  0.0837  \\
            0.11  0.0941  \\
            0.12  0.1039  \\
            0.13  0.1147  \\
            0.14  0.1249  \\
            0.15  0.1349  \\
            0.16  0.1459  \\
            0.17  0.1559  \\
            0.18  0.1661  \\
            0.19  0.1759  \\
            0.2  0.1874  \\
            0.21  0.1978  \\
            0.22  0.2079  \\
            0.23  0.2174  \\
            0.24  0.2279  \\
            0.25  0.2383  \\
            0.26  0.2492  \\
            0.27  0.2589  \\
            0.28  0.2704  \\
            0.29  0.2793  \\
            0.3  0.2896  \\
            0.31  0.2992  \\
            0.32  0.31  \\
            0.33  0.3209  \\
            0.34  0.3311  \\
            0.35  0.343  \\
            0.36  0.3522  \\
            0.37  0.362  \\
            0.38  0.3736  \\
            0.39  0.3833  \\
            0.4  0.3925  \\
            0.41  0.4031  \\
            0.42  0.4127  \\
            0.43  0.4218  \\
            0.44  0.4295  \\
            0.45  0.4398  \\
            0.46  0.4496  \\
            0.47  0.4595  \\
            0.48  0.4693  \\
            0.49  0.4788  \\
            0.5  0.4882  \\
            0.51  0.4975  \\
            0.52  0.5057  \\
            0.53  0.515  \\
            0.54  0.5267  \\
            0.55  0.5374  \\
            0.56  0.5466  \\
            0.57  0.5569  \\
            0.58  0.5677  \\
            0.59  0.5778  \\
            0.6  0.5878  \\
            0.61  0.5979  \\
            0.62  0.6068  \\
            0.63  0.6177  \\
            0.64  0.6276  \\
            0.65  0.6374  \\
            0.66  0.6464  \\
            0.67  0.6565  \\
            0.68  0.6662  \\
            0.69  0.6748  \\
            0.7  0.6848  \\
            0.71  0.6943  \\
            0.72  0.7034  \\
            0.73  0.7137  \\
            0.74  0.7222  \\
            0.75  0.7313  \\
            0.76  0.7394  \\
            0.77  0.7481  \\
            0.78  0.756  \\
            0.79  0.765  \\
            0.8  0.7759  \\
            0.81  0.785  \\
            0.82  0.794  \\
            0.83  0.8037  \\
            0.84  0.815  \\
            0.85  0.8245  \\
            0.86  0.8335  \\
            0.87  0.843  \\
            0.88  0.8526  \\
            0.89  0.8609  \\
            0.9  0.8716  \\
            0.91  0.88  \\
            0.92  0.889  \\
            0.93  0.9003  \\
            0.94  0.9105  \\
            0.95  0.9222  \\
            0.96  0.9328  \\
            0.97  0.9463  \\
            0.98  0.9584  \\
            0.99  0.9725  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.00019999999999997797  \\
            0.02  9.999999999998899e-5  \\
            0.03  9.999999999998899e-5  \\
            0.04  9.999999999998899e-5  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.6406000000000001  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEul_median_distribution_free_alpha_i=0.1_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0001  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  0.9999  \\
            0.59  0.9999  \\
            0.6  0.9999  \\
            0.61  0.9999  \\
            0.62  0.9999  \\
            0.63  0.9999  \\
            0.64  0.9999  \\
            0.65  0.9999  \\
            0.66  0.9999  \\
            0.67  0.9999  \\
            0.68  0.9998  \\
            0.69  0.9998  \\
            0.7  0.9997  \\
            0.71  0.9994  \\
            0.72  0.9992  \\
            0.73  0.999  \\
            0.74  0.9986  \\
            0.75  0.9983  \\
            0.76  0.9978  \\
            0.77  0.9972  \\
            0.78  0.9966  \\
            0.79  0.9954  \\
            0.8  0.9941  \\
            0.81  0.9924  \\
            0.82  0.9912  \\
            0.83  0.9886  \\
            0.84  0.9847  \\
            0.85  0.9805  \\
            0.86  0.9747  \\
            0.87  0.9682  \\
            0.88  0.959  \\
            0.89  0.9492  \\
            0.9  0.9331  \\
            0.91  0.9133  \\
            0.92  0.8866  \\
            0.93  0.8546  \\
            0.94  0.8139000000000001  \\
            0.95  0.7581  \\
            0.96  0.6928000000000001  \\
            0.97  0.6037  \\
            0.98  0.4887  \\
            0.99  0.3278  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  0.9999  \\
            0.16  0.9997  \\
            0.17  0.9995  \\
            0.18  0.9995  \\
            0.19  0.9992  \\
            0.2  0.9985  \\
            0.21  0.9983  \\
            0.22  0.9975  \\
            0.23  0.9972  \\
            0.24  0.9968  \\
            0.25  0.9963  \\
            0.26  0.9951  \\
            0.27  0.994  \\
            0.28  0.9924  \\
            0.29  0.9909  \\
            0.3  0.9889  \\
            0.31  0.9863  \\
            0.32  0.9838  \\
            0.33  0.98  \\
            0.34  0.9767  \\
            0.35  0.9737  \\
            0.36  0.9701  \\
            0.37  0.9664  \\
            0.38  0.9623  \\
            0.39  0.9574  \\
            0.4  0.9519  \\
            0.41  0.9456  \\
            0.42  0.9381  \\
            0.43  0.9308  \\
            0.44  0.9215  \\
            0.45  0.9145  \\
            0.46  0.9043  \\
            0.47  0.8949  \\
            0.48  0.8838  \\
            0.49  0.8721  \\
            0.5  0.8604  \\
            0.51  0.8476  \\
            0.52  0.835  \\
            0.53  0.8215  \\
            0.54  0.8093  \\
            0.55  0.7944  \\
            0.56  0.7757000000000001  \\
            0.57  0.7603  \\
            0.58  0.7428  \\
            0.59  0.7262  \\
            0.6  0.7095  \\
            0.61  0.6890000000000001  \\
            0.62  0.6715  \\
            0.63  0.6489  \\
            0.64  0.6278  \\
            0.65  0.6058  \\
            0.66  0.5852999999999999  \\
            0.67  0.5621  \\
            0.68  0.5382  \\
            0.69  0.514  \\
            0.7  0.49250000000000005  \\
            0.71  0.4708  \\
            0.72  0.4477  \\
            0.73  0.4243  \\
            0.74  0.39980000000000004  \\
            0.75  0.37549999999999994  \\
            0.76  0.3528  \\
            0.77  0.33089999999999997  \\
            0.78  0.30820000000000003  \\
            0.79  0.2832  \\
            0.8  0.2629  \\
            0.81  0.23970000000000002  \\
            0.82  0.21860000000000002  \\
            0.83  0.19920000000000004  \\
            0.84  0.18220000000000003  \\
            0.85  0.16249999999999998  \\
            0.86  0.1431  \\
            0.87  0.12480000000000002  \\
            0.88  0.10740000000000005  \\
            0.89  0.09299999999999997  \\
            0.9  0.07789999999999997  \\
            0.91  0.06399999999999995  \\
            0.92  0.05279999999999996  \\
            0.93  0.042200000000000015  \\
            0.94  0.033499999999999974  \\
            0.95  0.02429999999999999  \\
            0.96  0.016199999999999992  \\
            0.97  0.011199999999999988  \\
            0.98  0.005700000000000038  \\
            0.99  0.0032999999999999696  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0006  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  0.9997  \\
            0.97  0.999  \\
            0.98  0.9909  \\
            0.99  0.9451  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  0.9999  \\
            0.87  0.9999  \\
            0.88  0.9998  \\
            0.89  0.9998  \\
            0.9  0.9996  \\
            0.91  0.9993  \\
            0.92  0.9988  \\
            0.93  0.997  \\
            0.94  0.9937  \\
            0.95  0.9861  \\
            0.96  0.9711  \\
            0.97  0.9399  \\
            0.98  0.8691  \\
            0.99  0.7115  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEul_median_distribution_free_alpha_i=0.1_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0001  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  0.9999  \\
            0.32  0.9999  \\
            0.33  0.9999  \\
            0.34  0.9999  \\
            0.35  0.9999  \\
            0.36  0.9998  \\
            0.37  0.9998  \\
            0.38  0.9997  \\
            0.39  0.9996  \\
            0.4  0.9995  \\
            0.41  0.9995  \\
            0.42  0.9995  \\
            0.43  0.999  \\
            0.44  0.9989  \\
            0.45  0.9986  \\
            0.46  0.998  \\
            0.47  0.9978  \\
            0.48  0.9976  \\
            0.49  0.9967  \\
            0.5  0.9961  \\
            0.51  0.9959  \\
            0.52  0.9951  \\
            0.53  0.9938  \\
            0.54  0.9925  \\
            0.55  0.9902  \\
            0.56  0.9879  \\
            0.57  0.9866  \\
            0.58  0.9847  \\
            0.59  0.9821  \\
            0.6  0.9799  \\
            0.61  0.9765  \\
            0.62  0.9714  \\
            0.63  0.9669  \\
            0.64  0.9618  \\
            0.65  0.9565  \\
            0.66  0.9493  \\
            0.67  0.9418  \\
            0.68  0.9331  \\
            0.69  0.9218  \\
            0.7  0.9112  \\
            0.71  0.8976999999999999  \\
            0.72  0.8832  \\
            0.73  0.8663  \\
            0.74  0.8492  \\
            0.75  0.8305  \\
            0.76  0.8124  \\
            0.77  0.7896  \\
            0.78  0.7636000000000001  \\
            0.79  0.7381  \\
            0.8  0.7096  \\
            0.81  0.6767000000000001  \\
            0.82  0.6452  \\
            0.83  0.609  \\
            0.84  0.5718  \\
            0.85  0.5323  \\
            0.86  0.4918  \\
            0.87  0.4514  \\
            0.88  0.40969999999999995  \\
            0.89  0.3687  \\
            0.9  0.3245  \\
            0.91  0.279  \\
            0.92  0.23740000000000006  \\
            0.93  0.1946  \\
            0.94  0.15510000000000002  \\
            0.95  0.11719999999999997  \\
            0.96  0.08509999999999995  \\
            0.97  0.05149999999999999  \\
            0.98  0.026900000000000035  \\
            0.99  0.011099999999999999  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.9847  \\
            0.02  0.9353  \\
            0.03  0.8678  \\
            0.04  0.7964  \\
            0.05  0.7208  \\
            0.06  0.6452  \\
            0.07  0.5719000000000001  \\
            0.08  0.5083  \\
            0.09  0.4504  \\
            0.1  0.39790000000000003  \\
            0.11  0.35319999999999996  \\
            0.12  0.31100000000000005  \\
            0.13  0.27  \\
            0.14  0.23609999999999998  \\
            0.15  0.20409999999999995  \\
            0.16  0.1795  \\
            0.17  0.1562  \\
            0.18  0.13639999999999997  \\
            0.19  0.12129999999999996  \\
            0.2  0.10409999999999997  \\
            0.21  0.09150000000000003  \\
            0.22  0.0796  \\
            0.23  0.06940000000000002  \\
            0.24  0.05779999999999996  \\
            0.25  0.04920000000000002  \\
            0.26  0.04039999999999999  \\
            0.27  0.03469999999999995  \\
            0.28  0.02939999999999998  \\
            0.29  0.025000000000000022  \\
            0.3  0.020399999999999974  \\
            0.31  0.01649999999999996  \\
            0.32  0.014599999999999946  \\
            0.33  0.012299999999999978  \\
            0.34  0.011099999999999999  \\
            0.35  0.00990000000000002  \\
            0.36  0.008299999999999974  \\
            0.37  0.00660000000000005  \\
            0.38  0.005299999999999971  \\
            0.39  0.0043999999999999595  \\
            0.4  0.0037000000000000366  \\
            0.41  0.0030999999999999917  \\
            0.42  0.0022999999999999687  \\
            0.43  0.0018000000000000238  \\
            0.44  0.0017000000000000348  \\
            0.45  0.0012999999999999678  \\
            0.46  0.0010999999999999899  \\
            0.47  0.0009000000000000119  \\
            0.48  0.0009000000000000119  \\
            0.49  0.0007000000000000339  \\
            0.5  0.0004999999999999449  \\
            0.51  0.0004999999999999449  \\
            0.52  0.0004999999999999449  \\
            0.53  0.0004999999999999449  \\
            0.54  0.0004999999999999449  \\
            0.55  0.0004999999999999449  \\
            0.56  0.00029999999999996696  \\
            0.57  0.00029999999999996696  \\
            0.58  0.00019999999999997797  \\
            0.59  0.00019999999999997797  \\
            0.6  0.00019999999999997797  \\
            0.61  0.00019999999999997797  \\
            0.62  0.00019999999999997797  \\
            0.63  0.00019999999999997797  \\
            0.64  9.999999999998899e-5  \\
            0.65  9.999999999998899e-5  \\
            0.66  9.999999999998899e-5  \\
            0.67  9.999999999998899e-5  \\
            0.68  9.999999999998899e-5  \\
            0.69  9.999999999998899e-5  \\
            0.7  9.999999999998899e-5  \\
            0.71  9.999999999998899e-5  \\
            0.72  9.999999999998899e-5  \\
            0.73  9.999999999998899e-5  \\
            0.74  9.999999999998899e-5  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0006  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  0.9999  \\
            0.62  0.9997  \\
            0.63  0.9995  \\
            0.64  0.9993  \\
            0.65  0.9989  \\
            0.66  0.9987  \\
            0.67  0.9982  \\
            0.68  0.9973  \\
            0.69  0.9961  \\
            0.7  0.9951  \\
            0.71  0.9925  \\
            0.72  0.9888  \\
            0.73  0.985  \\
            0.74  0.9773  \\
            0.75  0.969  \\
            0.76  0.9596  \\
            0.77  0.9449  \\
            0.78  0.9262  \\
            0.79  0.9023  \\
            0.8  0.8748  \\
            0.81  0.836  \\
            0.82  0.7911  \\
            0.83  0.7404999999999999  \\
            0.84  0.6813  \\
            0.85  0.6166  \\
            0.86  0.5448  \\
            0.87  0.47019999999999995  \\
            0.88  0.39339999999999997  \\
            0.89  0.3164  \\
            0.9  0.23939999999999995  \\
            0.91  0.17420000000000002  \\
            0.92  0.11980000000000002  \\
            0.93  0.07279999999999998  \\
            0.94  0.03969999999999996  \\
            0.95  0.01870000000000005  \\
            0.96  0.007099999999999995  \\
            0.97  0.0022999999999999687  \\
            0.98  0.00039999999999995595  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  0.9999  \\
            0.04  0.999  \\
            0.05  0.9901  \\
            0.06  0.9638  \\
            0.07  0.8989  \\
            0.08  0.7908  \\
            0.09  0.6397999999999999  \\
            0.1  0.48240000000000005  \\
            0.11  0.3286  \\
            0.12  0.20909999999999995  \\
            0.13  0.12109999999999999  \\
            0.14  0.06440000000000001  \\
            0.15  0.03180000000000005  \\
            0.16  0.015599999999999947  \\
            0.17  0.006399999999999961  \\
            0.18  0.0030999999999999917  \\
            0.19  0.0007000000000000339  \\
            0.2  9.999999999998899e-5  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEul_median_distribution_free_alpha_i=1.0_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0001  \\
            0.95  0.0004  \\
            0.96  0.002  \\
            0.97  0.0076  \\
            0.98  0.0327  \\
            0.99  0.1256  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  0.9999  \\
            0.84  0.9999  \\
            0.85  0.9999  \\
            0.86  0.9999  \\
            0.87  0.9998  \\
            0.88  0.9995  \\
            0.89  0.9991  \\
            0.9  0.9988  \\
            0.91  0.9981  \\
            0.92  0.9965  \\
            0.93  0.9942  \\
            0.94  0.9891  \\
            0.95  0.9796  \\
            0.96  0.9645  \\
            0.97  0.9314  \\
            0.98  0.8666  \\
            0.99  0.725  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  0.9999  \\
            0.69  0.9999  \\
            0.7  0.9999  \\
            0.71  0.9997  \\
            0.72  0.9996  \\
            0.73  0.9996  \\
            0.74  0.9996  \\
            0.75  0.9995  \\
            0.76  0.9992  \\
            0.77  0.999  \\
            0.78  0.9985  \\
            0.79  0.998  \\
            0.8  0.9973  \\
            0.81  0.9962  \\
            0.82  0.9943  \\
            0.83  0.9932  \\
            0.84  0.9913  \\
            0.85  0.9882  \\
            0.86  0.9842  \\
            0.87  0.9778  \\
            0.88  0.9689  \\
            0.89  0.9591  \\
            0.9  0.9455  \\
            0.91  0.9282  \\
            0.92  0.9057999999999999  \\
            0.93  0.8798  \\
            0.94  0.8426  \\
            0.95  0.7953  \\
            0.96  0.7363999999999999  \\
            0.97  0.6496  \\
            0.98  0.5327999999999999  \\
            0.99  0.3771  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0005  \\
            0.99  0.0112  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  0.9998  \\
            0.98  0.9983  \\
            0.99  0.9819  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  0.9999  \\
            0.98  0.9974  \\
            0.99  0.9712  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEul_median_distribution_free_alpha_i=1.0_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0001  \\
            0.95  0.0004  \\
            0.96  0.002  \\
            0.97  0.0076  \\
            0.98  0.0327  \\
            0.99  0.1256  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  0.9999  \\
            0.7  0.9994  \\
            0.71  0.9994  \\
            0.72  0.9993  \\
            0.73  0.9988  \\
            0.74  0.998  \\
            0.75  0.9975  \\
            0.76  0.9967  \\
            0.77  0.996  \\
            0.78  0.9943  \\
            0.79  0.9925  \\
            0.8  0.9903  \\
            0.81  0.9856  \\
            0.82  0.9797  \\
            0.83  0.9731  \\
            0.84  0.9634  \\
            0.85  0.9523  \\
            0.86  0.9359999999999999  \\
            0.87  0.9152  \\
            0.88  0.889  \\
            0.89  0.8556  \\
            0.9  0.8160000000000001  \\
            0.91  0.7671  \\
            0.92  0.7083999999999999  \\
            0.93  0.6339  \\
            0.94  0.5490999999999999  \\
            0.95  0.45640000000000003  \\
            0.96  0.3546  \\
            0.97  0.2561  \\
            0.98  0.15349999999999997  \\
            0.99  0.06389999999999996  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  0.9999  \\
            0.14  0.9999  \\
            0.15  0.9995  \\
            0.16  0.9991  \\
            0.17  0.9984  \\
            0.18  0.9971  \\
            0.19  0.9955  \\
            0.2  0.9938  \\
            0.21  0.9903  \\
            0.22  0.9866  \\
            0.23  0.9827  \\
            0.24  0.975  \\
            0.25  0.9666  \\
            0.26  0.9532  \\
            0.27  0.9388  \\
            0.28  0.9209  \\
            0.29  0.9021  \\
            0.3  0.8772  \\
            0.31  0.8506  \\
            0.32  0.8194  \\
            0.33  0.7847  \\
            0.34  0.749  \\
            0.35  0.7086  \\
            0.36  0.6678  \\
            0.37  0.6252  \\
            0.38  0.5777  \\
            0.39  0.5322  \\
            0.4  0.49150000000000005  \\
            0.41  0.44810000000000005  \\
            0.42  0.4052  \\
            0.43  0.35919999999999996  \\
            0.44  0.3154  \\
            0.45  0.2781  \\
            0.46  0.24309999999999998  \\
            0.47  0.20989999999999998  \\
            0.48  0.17720000000000002  \\
            0.49  0.14990000000000003  \\
            0.5  0.12480000000000002  \\
            0.51  0.10470000000000002  \\
            0.52  0.0867  \\
            0.53  0.07040000000000002  \\
            0.54  0.05730000000000002  \\
            0.55  0.04469999999999996  \\
            0.56  0.035699999999999954  \\
            0.57  0.027800000000000047  \\
            0.58  0.021199999999999997  \\
            0.59  0.016199999999999992  \\
            0.6  0.011399999999999966  \\
            0.61  0.008099999999999996  \\
            0.62  0.005800000000000027  \\
            0.63  0.0043999999999999595  \\
            0.64  0.0027000000000000357  \\
            0.65  0.0017000000000000348  \\
            0.66  0.0011999999999999789  \\
            0.67  0.0008000000000000229  \\
            0.68  0.0004999999999999449  \\
            0.69  0.0004999999999999449  \\
            0.7  0.00029999999999996696  \\
            0.71  0.00029999999999996696  \\
            0.72  0.00019999999999997797  \\
            0.73  9.999999999998899e-5  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0005  \\
            0.99  0.0112  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  0.9999  \\
            0.72  0.9996  \\
            0.73  0.9994  \\
            0.74  0.999  \\
            0.75  0.9982  \\
            0.76  0.9965  \\
            0.77  0.9949  \\
            0.78  0.991  \\
            0.79  0.9866  \\
            0.8  0.9779  \\
            0.81  0.965  \\
            0.82  0.9466  \\
            0.83  0.9216  \\
            0.84  0.8885  \\
            0.85  0.8447  \\
            0.86  0.7878000000000001  \\
            0.87  0.7121999999999999  \\
            0.88  0.63  \\
            0.89  0.5327999999999999  \\
            0.9  0.42979999999999996  \\
            0.91  0.32489999999999997  \\
            0.92  0.22819999999999996  \\
            0.93  0.14400000000000002  \\
            0.94  0.08420000000000005  \\
            0.95  0.04049999999999998  \\
            0.96  0.016700000000000048  \\
            0.97  0.005600000000000049  \\
            0.98  0.0010000000000000009  \\
            0.99  9.999999999998899e-5  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  0.9991  \\
            0.13  0.9911  \\
            0.14  0.9482  \\
            0.15  0.8108  \\
            0.16  0.5781000000000001  \\
            0.17  0.30400000000000005  \\
            0.18  0.11629999999999996  \\
            0.19  0.03169999999999995  \\
            0.2  0.006199999999999983  \\
            0.21  0.0010999999999999899  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEuq_mean_asymptotic_alpha_i=0.1_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0006  \\
            0.01  0.0097  \\
            0.02  0.0178  \\
            0.03  0.0289  \\
            0.04  0.04  \\
            0.05  0.0509  \\
            0.06  0.061  \\
            0.07  0.0711  \\
            0.08  0.0821  \\
            0.09  0.0921  \\
            0.1  0.1039  \\
            0.11  0.1157  \\
            0.12  0.1266  \\
            0.13  0.1393  \\
            0.14  0.1491  \\
            0.15  0.1576  \\
            0.16  0.1668  \\
            0.17  0.1773  \\
            0.18  0.1879  \\
            0.19  0.1985  \\
            0.2  0.2081  \\
            0.21  0.2176  \\
            0.22  0.2274  \\
            0.23  0.2355  \\
            0.24  0.2449  \\
            0.25  0.2547  \\
            0.26  0.2635  \\
            0.27  0.2739  \\
            0.28  0.2857  \\
            0.29  0.2945  \\
            0.3  0.3053  \\
            0.31  0.3158  \\
            0.32  0.3259  \\
            0.33  0.3358  \\
            0.34  0.3458  \\
            0.35  0.3571  \\
            0.36  0.3672  \\
            0.37  0.3771  \\
            0.38  0.3871  \\
            0.39  0.3961  \\
            0.4  0.4047  \\
            0.41  0.4124  \\
            0.42  0.4219  \\
            0.43  0.4317  \\
            0.44  0.4423  \\
            0.45  0.4539  \\
            0.46  0.4653  \\
            0.47  0.4752  \\
            0.48  0.4865  \\
            0.49  0.4964  \\
            0.5  0.5082  \\
            0.51  0.5173  \\
            0.52  0.5277  \\
            0.53  0.5383  \\
            0.54  0.5475  \\
            0.55  0.5574  \\
            0.56  0.5669  \\
            0.57  0.5763  \\
            0.58  0.5868  \\
            0.59  0.5965  \\
            0.6  0.6063  \\
            0.61  0.6171  \\
            0.62  0.6292  \\
            0.63  0.6401  \\
            0.64  0.651  \\
            0.65  0.6606  \\
            0.66  0.6725  \\
            0.67  0.6831  \\
            0.68  0.6938  \\
            0.69  0.7054  \\
            0.7  0.7165  \\
            0.71  0.7299  \\
            0.72  0.7398  \\
            0.73  0.7494  \\
            0.74  0.7607  \\
            0.75  0.771  \\
            0.76  0.78  \\
            0.77  0.7918  \\
            0.78  0.8047  \\
            0.79  0.8148  \\
            0.8  0.8243  \\
            0.81  0.8343  \\
            0.82  0.8466  \\
            0.83  0.8584  \\
            0.84  0.8689  \\
            0.85  0.8795  \\
            0.86  0.8901  \\
            0.87  0.9003  \\
            0.88  0.9105  \\
            0.89  0.9204  \\
            0.9  0.9305  \\
            0.91  0.9411  \\
            0.92  0.9512  \\
            0.93  0.9633  \\
            0.94  0.9718  \\
            0.95  0.9817  \\
            0.96  0.9903  \\
            0.97  0.9962  \\
            0.98  0.9993  \\
            0.99  1.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  9.999999999998899e-5  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0003  \\
            0.01  0.0045  \\
            0.02  0.0108  \\
            0.03  0.0191  \\
            0.04  0.025  \\
            0.05  0.0331  \\
            0.06  0.0431  \\
            0.07  0.0514  \\
            0.08  0.0597  \\
            0.09  0.0694  \\
            0.1  0.0782  \\
            0.11  0.0882  \\
            0.12  0.098  \\
            0.13  0.109  \\
            0.14  0.1175  \\
            0.15  0.1272  \\
            0.16  0.1371  \\
            0.17  0.1472  \\
            0.18  0.1562  \\
            0.19  0.1687  \\
            0.2  0.1781  \\
            0.21  0.1899  \\
            0.22  0.1998  \\
            0.23  0.2103  \\
            0.24  0.2215  \\
            0.25  0.233  \\
            0.26  0.2445  \\
            0.27  0.2558  \\
            0.28  0.2664  \\
            0.29  0.2769  \\
            0.3  0.288  \\
            0.31  0.2996  \\
            0.32  0.3121  \\
            0.33  0.3227  \\
            0.34  0.3338  \\
            0.35  0.3433  \\
            0.36  0.3557  \\
            0.37  0.3652  \\
            0.38  0.3767  \\
            0.39  0.3885  \\
            0.4  0.4005  \\
            0.41  0.4122  \\
            0.42  0.4233  \\
            0.43  0.4346  \\
            0.44  0.4455  \\
            0.45  0.457  \\
            0.46  0.4678  \\
            0.47  0.4769  \\
            0.48  0.4874  \\
            0.49  0.4986  \\
            0.5  0.5107  \\
            0.51  0.5233  \\
            0.52  0.5344  \\
            0.53  0.545  \\
            0.54  0.5556  \\
            0.55  0.5654  \\
            0.56  0.5755  \\
            0.57  0.5881  \\
            0.58  0.5996  \\
            0.59  0.6109  \\
            0.6  0.6223  \\
            0.61  0.634  \\
            0.62  0.6437  \\
            0.63  0.6542  \\
            0.64  0.6651  \\
            0.65  0.6761  \\
            0.66  0.6863  \\
            0.67  0.6973  \\
            0.68  0.708  \\
            0.69  0.7186  \\
            0.7  0.7309  \\
            0.71  0.7403  \\
            0.72  0.7507  \\
            0.73  0.7613  \\
            0.74  0.7742  \\
            0.75  0.7867  \\
            0.76  0.7988  \\
            0.77  0.8096  \\
            0.78  0.8191  \\
            0.79  0.8297  \\
            0.8  0.8408  \\
            0.81  0.8529  \\
            0.82  0.8626  \\
            0.83  0.8741  \\
            0.84  0.8829  \\
            0.85  0.8929  \\
            0.86  0.9032  \\
            0.87  0.9137  \\
            0.88  0.9225  \\
            0.89  0.9317  \\
            0.9  0.9407  \\
            0.91  0.9484  \\
            0.92  0.9565  \\
            0.93  0.9641  \\
            0.94  0.9708  \\
            0.95  0.9782  \\
            0.96  0.9838  \\
            0.97  0.9899  \\
            0.98  0.995  \\
            0.99  0.9987  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.5424  \\
            0.01  0.0484  \\
            0.02  0.015499999999999958  \\
            0.03  0.005499999999999949  \\
            0.04  0.0027000000000000357  \\
            0.05  0.0014999999999999458  \\
            0.06  0.0010000000000000009  \\
            0.07  0.0007000000000000339  \\
            0.08  0.0004999999999999449  \\
            0.09  0.00029999999999996696  \\
            0.1  0.00019999999999997797  \\
            0.11  9.999999999998899e-5  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEuq_mean_asymptotic_alpha_i=0.1_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0006  \\
            0.01  0.0097  \\
            0.02  0.0178  \\
            0.03  0.0289  \\
            0.04  0.04  \\
            0.05  0.0509  \\
            0.06  0.061  \\
            0.07  0.0711  \\
            0.08  0.0821  \\
            0.09  0.0921  \\
            0.1  0.1039  \\
            0.11  0.1157  \\
            0.12  0.1266  \\
            0.13  0.1393  \\
            0.14  0.1491  \\
            0.15  0.1576  \\
            0.16  0.1668  \\
            0.17  0.1773  \\
            0.18  0.1879  \\
            0.19  0.1985  \\
            0.2  0.2081  \\
            0.21  0.2176  \\
            0.22  0.2274  \\
            0.23  0.2355  \\
            0.24  0.2449  \\
            0.25  0.2547  \\
            0.26  0.2635  \\
            0.27  0.2739  \\
            0.28  0.2857  \\
            0.29  0.2945  \\
            0.3  0.3053  \\
            0.31  0.3158  \\
            0.32  0.3259  \\
            0.33  0.3358  \\
            0.34  0.3458  \\
            0.35  0.3571  \\
            0.36  0.3672  \\
            0.37  0.3771  \\
            0.38  0.3871  \\
            0.39  0.3961  \\
            0.4  0.4047  \\
            0.41  0.4124  \\
            0.42  0.4219  \\
            0.43  0.4317  \\
            0.44  0.4423  \\
            0.45  0.4539  \\
            0.46  0.4653  \\
            0.47  0.4752  \\
            0.48  0.4865  \\
            0.49  0.4964  \\
            0.5  0.5082  \\
            0.51  0.5173  \\
            0.52  0.5277  \\
            0.53  0.5383  \\
            0.54  0.5475  \\
            0.55  0.5574  \\
            0.56  0.5669  \\
            0.57  0.5763  \\
            0.58  0.5868  \\
            0.59  0.5965  \\
            0.6  0.6063  \\
            0.61  0.6171  \\
            0.62  0.6292  \\
            0.63  0.6401  \\
            0.64  0.651  \\
            0.65  0.6606  \\
            0.66  0.6725  \\
            0.67  0.6831  \\
            0.68  0.6938  \\
            0.69  0.7054  \\
            0.7  0.7165  \\
            0.71  0.7299  \\
            0.72  0.7398  \\
            0.73  0.7494  \\
            0.74  0.7607  \\
            0.75  0.771  \\
            0.76  0.78  \\
            0.77  0.7918  \\
            0.78  0.8047  \\
            0.79  0.8148  \\
            0.8  0.8243  \\
            0.81  0.8343  \\
            0.82  0.8466  \\
            0.83  0.8584  \\
            0.84  0.8689  \\
            0.85  0.8795  \\
            0.86  0.8901  \\
            0.87  0.9003  \\
            0.88  0.9105  \\
            0.89  0.9204  \\
            0.9  0.9305  \\
            0.91  0.9411  \\
            0.92  0.9512  \\
            0.93  0.9633  \\
            0.94  0.9718  \\
            0.95  0.9817  \\
            0.96  0.9903  \\
            0.97  0.9962  \\
            0.98  0.9993  \\
            0.99  1.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0003  \\
            0.01  0.0045  \\
            0.02  0.0108  \\
            0.03  0.0191  \\
            0.04  0.025  \\
            0.05  0.0331  \\
            0.06  0.0431  \\
            0.07  0.0514  \\
            0.08  0.0597  \\
            0.09  0.0694  \\
            0.1  0.0782  \\
            0.11  0.0882  \\
            0.12  0.098  \\
            0.13  0.109  \\
            0.14  0.1175  \\
            0.15  0.1272  \\
            0.16  0.1371  \\
            0.17  0.1472  \\
            0.18  0.1562  \\
            0.19  0.1687  \\
            0.2  0.1781  \\
            0.21  0.1899  \\
            0.22  0.1998  \\
            0.23  0.2103  \\
            0.24  0.2215  \\
            0.25  0.233  \\
            0.26  0.2445  \\
            0.27  0.2558  \\
            0.28  0.2664  \\
            0.29  0.2769  \\
            0.3  0.288  \\
            0.31  0.2996  \\
            0.32  0.3121  \\
            0.33  0.3227  \\
            0.34  0.3338  \\
            0.35  0.3433  \\
            0.36  0.3557  \\
            0.37  0.3652  \\
            0.38  0.3767  \\
            0.39  0.3885  \\
            0.4  0.4005  \\
            0.41  0.4122  \\
            0.42  0.4233  \\
            0.43  0.4346  \\
            0.44  0.4455  \\
            0.45  0.457  \\
            0.46  0.4678  \\
            0.47  0.4769  \\
            0.48  0.4874  \\
            0.49  0.4986  \\
            0.5  0.5107  \\
            0.51  0.5233  \\
            0.52  0.5344  \\
            0.53  0.545  \\
            0.54  0.5556  \\
            0.55  0.5654  \\
            0.56  0.5755  \\
            0.57  0.5881  \\
            0.58  0.5996  \\
            0.59  0.6109  \\
            0.6  0.6223  \\
            0.61  0.634  \\
            0.62  0.6437  \\
            0.63  0.6542  \\
            0.64  0.6651  \\
            0.65  0.6761  \\
            0.66  0.6863  \\
            0.67  0.6973  \\
            0.68  0.708  \\
            0.69  0.7186  \\
            0.7  0.7309  \\
            0.71  0.7403  \\
            0.72  0.7507  \\
            0.73  0.7613  \\
            0.74  0.7742  \\
            0.75  0.7867  \\
            0.76  0.7988  \\
            0.77  0.8096  \\
            0.78  0.8191  \\
            0.79  0.8297  \\
            0.8  0.8408  \\
            0.81  0.8529  \\
            0.82  0.8626  \\
            0.83  0.8741  \\
            0.84  0.8829  \\
            0.85  0.8929  \\
            0.86  0.9032  \\
            0.87  0.9137  \\
            0.88  0.9225  \\
            0.89  0.9317  \\
            0.9  0.9407  \\
            0.91  0.9484  \\
            0.92  0.9565  \\
            0.93  0.9641  \\
            0.94  0.9708  \\
            0.95  0.9782  \\
            0.96  0.9838  \\
            0.97  0.9899  \\
            0.98  0.995  \\
            0.99  0.9987  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEuq_mean_asymptotic_alpha_i=1.0_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0009  \\
            0.01  0.0104  \\
            0.02  0.0213  \\
            0.03  0.0322  \\
            0.04  0.0426  \\
            0.05  0.0522  \\
            0.06  0.0615  \\
            0.07  0.0717  \\
            0.08  0.0816  \\
            0.09  0.0914  \\
            0.1  0.1014  \\
            0.11  0.111  \\
            0.12  0.1203  \\
            0.13  0.1307  \\
            0.14  0.1408  \\
            0.15  0.1528  \\
            0.16  0.1628  \\
            0.17  0.1697  \\
            0.18  0.1811  \\
            0.19  0.1913  \\
            0.2  0.1999  \\
            0.21  0.2087  \\
            0.22  0.2164  \\
            0.23  0.2258  \\
            0.24  0.2371  \\
            0.25  0.2436  \\
            0.26  0.2526  \\
            0.27  0.2613  \\
            0.28  0.2706  \\
            0.29  0.2794  \\
            0.3  0.2903  \\
            0.31  0.3005  \\
            0.32  0.3113  \\
            0.33  0.321  \\
            0.34  0.3291  \\
            0.35  0.3384  \\
            0.36  0.3475  \\
            0.37  0.3583  \\
            0.38  0.3698  \\
            0.39  0.3794  \\
            0.4  0.3885  \\
            0.41  0.3985  \\
            0.42  0.4086  \\
            0.43  0.4183  \\
            0.44  0.4292  \\
            0.45  0.4393  \\
            0.46  0.4498  \\
            0.47  0.4605  \\
            0.48  0.4706  \\
            0.49  0.4801  \\
            0.5  0.4901  \\
            0.51  0.5009  \\
            0.52  0.5116  \\
            0.53  0.5228  \\
            0.54  0.5318  \\
            0.55  0.5419  \\
            0.56  0.5526  \\
            0.57  0.5621  \\
            0.58  0.5727  \\
            0.59  0.5834  \\
            0.6  0.591  \\
            0.61  0.6026  \\
            0.62  0.6128  \\
            0.63  0.6242  \\
            0.64  0.6328  \\
            0.65  0.6427  \\
            0.66  0.6528  \\
            0.67  0.6632  \\
            0.68  0.6727  \\
            0.69  0.6821  \\
            0.7  0.6915  \\
            0.71  0.7031  \\
            0.72  0.7155  \\
            0.73  0.7255  \\
            0.74  0.7342  \\
            0.75  0.7444  \\
            0.76  0.7536  \\
            0.77  0.764  \\
            0.78  0.7745  \\
            0.79  0.7845  \\
            0.8  0.7948  \\
            0.81  0.8046  \\
            0.82  0.8129  \\
            0.83  0.8225  \\
            0.84  0.8334  \\
            0.85  0.8436  \\
            0.86  0.8531  \\
            0.87  0.8654  \\
            0.88  0.8765  \\
            0.89  0.8886  \\
            0.9  0.9001  \\
            0.91  0.91  \\
            0.92  0.9203  \\
            0.93  0.9303  \\
            0.94  0.9424  \\
            0.95  0.9535  \\
            0.96  0.9628  \\
            0.97  0.9728  \\
            0.98  0.984  \\
            0.99  0.9942  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.706  \\
            0.01  0.21040000000000003  \\
            0.02  0.1179  \\
            0.03  0.07679999999999998  \\
            0.04  0.05369999999999997  \\
            0.05  0.03849999999999998  \\
            0.06  0.030399999999999983  \\
            0.07  0.0242  \\
            0.08  0.016800000000000037  \\
            0.09  0.012800000000000034  \\
            0.1  0.010000000000000009  \\
            0.11  0.008399999999999963  \\
            0.12  0.006900000000000017  \\
            0.13  0.005800000000000027  \\
            0.14  0.0050000000000000044  \\
            0.15  0.0047000000000000375  \\
            0.16  0.0041999999999999815  \\
            0.17  0.0037000000000000366  \\
            0.18  0.0033999999999999586  \\
            0.19  0.0027000000000000357  \\
            0.2  0.0026000000000000467  \\
            0.21  0.0021999999999999797  \\
            0.22  0.0020000000000000018  \\
            0.23  0.0019000000000000128  \\
            0.24  0.0016000000000000458  \\
            0.25  0.0014999999999999458  \\
            0.26  0.0012999999999999678  \\
            0.27  0.0011999999999999789  \\
            0.28  0.0010000000000000009  \\
            0.29  0.0009000000000000119  \\
            0.3  0.0006000000000000449  \\
            0.31  0.0006000000000000449  \\
            0.32  0.0004999999999999449  \\
            0.33  0.0004999999999999449  \\
            0.34  0.00039999999999995595  \\
            0.35  0.00029999999999996696  \\
            0.36  0.00029999999999996696  \\
            0.37  0.00029999999999996696  \\
            0.38  0.00029999999999996696  \\
            0.39  0.00029999999999996696  \\
            0.4  0.00029999999999996696  \\
            0.41  0.00029999999999996696  \\
            0.42  0.00029999999999996696  \\
            0.43  0.00029999999999996696  \\
            0.44  0.00029999999999996696  \\
            0.45  0.00029999999999996696  \\
            0.46  0.00029999999999996696  \\
            0.47  0.00029999999999996696  \\
            0.48  0.00019999999999997797  \\
            0.49  9.999999999998899e-5  \\
            0.5  9.999999999998899e-5  \\
            0.51  9.999999999998899e-5  \\
            0.52  9.999999999998899e-5  \\
            0.53  9.999999999998899e-5  \\
            0.54  9.999999999998899e-5  \\
            0.55  9.999999999998899e-5  \\
            0.56  9.999999999998899e-5  \\
            0.57  9.999999999998899e-5  \\
            0.58  9.999999999998899e-5  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0022999999999999687  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.008  \\
            0.02  0.0145  \\
            0.03  0.0227  \\
            0.04  0.0314  \\
            0.05  0.0399  \\
            0.06  0.0475  \\
            0.07  0.058  \\
            0.08  0.0671  \\
            0.09  0.0755  \\
            0.1  0.0844  \\
            0.11  0.0923  \\
            0.12  0.102  \\
            0.13  0.1117  \\
            0.14  0.1218  \\
            0.15  0.1328  \\
            0.16  0.1417  \\
            0.17  0.1534  \\
            0.18  0.1645  \\
            0.19  0.1758  \\
            0.2  0.1856  \\
            0.21  0.1953  \\
            0.22  0.2043  \\
            0.23  0.2129  \\
            0.24  0.2239  \\
            0.25  0.2366  \\
            0.26  0.2458  \\
            0.27  0.256  \\
            0.28  0.2665  \\
            0.29  0.2778  \\
            0.3  0.2874  \\
            0.31  0.2963  \\
            0.32  0.3064  \\
            0.33  0.3165  \\
            0.34  0.328  \\
            0.35  0.3381  \\
            0.36  0.3479  \\
            0.37  0.3574  \\
            0.38  0.3677  \\
            0.39  0.3784  \\
            0.4  0.3888  \\
            0.41  0.3975  \\
            0.42  0.408  \\
            0.43  0.4207  \\
            0.44  0.4305  \\
            0.45  0.4418  \\
            0.46  0.4524  \\
            0.47  0.4636  \\
            0.48  0.4727  \\
            0.49  0.4832  \\
            0.5  0.4951  \\
            0.51  0.5038  \\
            0.52  0.5145  \\
            0.53  0.5249  \\
            0.54  0.536  \\
            0.55  0.5478  \\
            0.56  0.5595  \\
            0.57  0.5706  \\
            0.58  0.5806  \\
            0.59  0.5925  \\
            0.6  0.6043  \\
            0.61  0.6164  \\
            0.62  0.6275  \\
            0.63  0.6385  \\
            0.64  0.6485  \\
            0.65  0.6604  \\
            0.66  0.6711  \\
            0.67  0.6828  \\
            0.68  0.6938  \\
            0.69  0.7055  \\
            0.7  0.7158  \\
            0.71  0.7287  \\
            0.72  0.7411  \\
            0.73  0.7514  \\
            0.74  0.7636  \\
            0.75  0.7736  \\
            0.76  0.7855  \\
            0.77  0.7965  \\
            0.78  0.8084  \\
            0.79  0.8182  \\
            0.8  0.8294  \\
            0.81  0.8414  \\
            0.82  0.8533  \\
            0.83  0.8652  \\
            0.84  0.8755  \\
            0.85  0.8847  \\
            0.86  0.8942  \\
            0.87  0.9053  \\
            0.88  0.9153  \\
            0.89  0.9232  \\
            0.9  0.9321  \\
            0.91  0.9406  \\
            0.92  0.9486  \\
            0.93  0.958  \\
            0.94  0.9664  \\
            0.95  0.9757  \\
            0.96  0.9836  \\
            0.97  0.9898  \\
            0.98  0.9955  \\
            0.99  0.9987  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.9987  \\
            0.01  0.9799  \\
            0.02  0.9632000000000001  \\
            0.03  0.9433  \\
            0.04  0.924  \\
            0.05  0.9029  \\
            0.06  0.8835999999999999  \\
            0.07  0.8628  \\
            0.08  0.8425  \\
            0.09  0.8253  \\
            0.1  0.8057  \\
            0.11  0.7845  \\
            0.12  0.7664  \\
            0.13  0.7489  \\
            0.14  0.7319  \\
            0.15  0.7145  \\
            0.16  0.6962999999999999  \\
            0.17  0.6797  \\
            0.18  0.6647000000000001  \\
            0.19  0.6477999999999999  \\
            0.2  0.6302  \\
            0.21  0.6131  \\
            0.22  0.5942000000000001  \\
            0.23  0.5791  \\
            0.24  0.5623  \\
            0.25  0.5468999999999999  \\
            0.26  0.5304  \\
            0.27  0.5131  \\
            0.28  0.4988  \\
            0.29  0.48260000000000003  \\
            0.3  0.46809999999999996  \\
            0.31  0.4518  \\
            0.32  0.43910000000000005  \\
            0.33  0.42579999999999996  \\
            0.34  0.41269999999999996  \\
            0.35  0.3993  \\
            0.36  0.38280000000000003  \\
            0.37  0.3691  \\
            0.38  0.357  \\
            0.39  0.34440000000000004  \\
            0.4  0.33220000000000005  \\
            0.41  0.31910000000000005  \\
            0.42  0.30720000000000003  \\
            0.43  0.29600000000000004  \\
            0.44  0.28469999999999995  \\
            0.45  0.2744  \\
            0.46  0.26349999999999996  \\
            0.47  0.25349999999999995  \\
            0.48  0.2419  \\
            0.49  0.23119999999999996  \\
            0.5  0.22019999999999995  \\
            0.51  0.21150000000000002  \\
            0.52  0.2015  \\
            0.53  0.19299999999999995  \\
            0.54  0.18530000000000002  \\
            0.55  0.17710000000000004  \\
            0.56  0.1674  \\
            0.57  0.15880000000000005  \\
            0.58  0.1501  \\
            0.59  0.14239999999999997  \\
            0.6  0.13560000000000005  \\
            0.61  0.12760000000000005  \\
            0.62  0.119  \\
            0.63  0.11150000000000004  \\
            0.64  0.10440000000000005  \\
            0.65  0.09709999999999996  \\
            0.66  0.09019999999999995  \\
            0.67  0.08350000000000002  \\
            0.68  0.07720000000000005  \\
            0.69  0.07130000000000003  \\
            0.7  0.06689999999999996  \\
            0.71  0.060899999999999954  \\
            0.72  0.05689999999999995  \\
            0.73  0.05259999999999998  \\
            0.74  0.04849999999999999  \\
            0.75  0.04400000000000004  \\
            0.76  0.03959999999999997  \\
            0.77  0.0353  \\
            0.78  0.03200000000000003  \\
            0.79  0.028000000000000025  \\
            0.8  0.025000000000000022  \\
            0.81  0.022700000000000053  \\
            0.82  0.01959999999999995  \\
            0.83  0.016700000000000048  \\
            0.84  0.014100000000000001  \\
            0.85  0.012399999999999967  \\
            0.86  0.010000000000000009  \\
            0.87  0.009000000000000008  \\
            0.88  0.007199999999999984  \\
            0.89  0.006199999999999983  \\
            0.9  0.0046000000000000485  \\
            0.91  0.0036000000000000476  \\
            0.92  0.0026000000000000467  \\
            0.93  0.0016000000000000458  \\
            0.94  0.0011999999999999789  \\
            0.95  0.0004999999999999449  \\
            0.96  0.00029999999999996696  \\
            0.97  9.999999999998899e-5  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.9773  \\
            0.01  0.7855  \\
            0.02  0.6392  \\
            0.03  0.5268999999999999  \\
            0.04  0.4394  \\
            0.05  0.36829999999999996  \\
            0.06  0.3083  \\
            0.07  0.26380000000000003  \\
            0.08  0.22440000000000004  \\
            0.09  0.19110000000000005  \\
            0.1  0.16080000000000005  \\
            0.11  0.13780000000000003  \\
            0.12  0.11709999999999998  \\
            0.13  0.10029999999999994  \\
            0.14  0.08530000000000004  \\
            0.15  0.07010000000000005  \\
            0.16  0.06040000000000001  \\
            0.17  0.05149999999999999  \\
            0.18  0.044300000000000006  \\
            0.19  0.038000000000000034  \\
            0.2  0.032399999999999984  \\
            0.21  0.02749999999999997  \\
            0.22  0.02290000000000003  \\
            0.23  0.01990000000000003  \\
            0.24  0.017000000000000015  \\
            0.25  0.014800000000000035  \\
            0.26  0.0121  \\
            0.27  0.009800000000000031  \\
            0.28  0.008299999999999974  \\
            0.29  0.007000000000000006  \\
            0.3  0.005600000000000049  \\
            0.31  0.0048000000000000265  \\
            0.32  0.0040999999999999925  \\
            0.33  0.0031999999999999806  \\
            0.34  0.0026000000000000467  \\
            0.35  0.0021999999999999797  \\
            0.36  0.0018000000000000238  \\
            0.37  0.0014999999999999458  \\
            0.38  0.0011999999999999789  \\
            0.39  0.0011999999999999789  \\
            0.4  0.0010999999999999899  \\
            0.41  0.0006000000000000449  \\
            0.42  0.0004999999999999449  \\
            0.43  0.00039999999999995595  \\
            0.44  0.00039999999999995595  \\
            0.45  0.00039999999999995595  \\
            0.46  0.00039999999999995595  \\
            0.47  0.00029999999999996696  \\
            0.48  0.00019999999999997797  \\
            0.49  0.00019999999999997797  \\
            0.5  0.00019999999999997797  \\
            0.51  0.00019999999999997797  \\
            0.52  0.00019999999999997797  \\
            0.53  0.00019999999999997797  \\
            0.54  0.00019999999999997797  \\
            0.55  0.00019999999999997797  \\
            0.56  9.999999999998899e-5  \\
            0.57  9.999999999998899e-5  \\
            0.58  9.999999999998899e-5  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEuq_mean_asymptotic_alpha_i=1.0_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0009  \\
            0.01  0.0104  \\
            0.02  0.0213  \\
            0.03  0.0322  \\
            0.04  0.0426  \\
            0.05  0.0522  \\
            0.06  0.0615  \\
            0.07  0.0717  \\
            0.08  0.0816  \\
            0.09  0.0914  \\
            0.1  0.1014  \\
            0.11  0.111  \\
            0.12  0.1203  \\
            0.13  0.1307  \\
            0.14  0.1408  \\
            0.15  0.1528  \\
            0.16  0.1628  \\
            0.17  0.1697  \\
            0.18  0.1811  \\
            0.19  0.1913  \\
            0.2  0.1999  \\
            0.21  0.2087  \\
            0.22  0.2164  \\
            0.23  0.2258  \\
            0.24  0.2371  \\
            0.25  0.2436  \\
            0.26  0.2526  \\
            0.27  0.2613  \\
            0.28  0.2706  \\
            0.29  0.2794  \\
            0.3  0.2903  \\
            0.31  0.3005  \\
            0.32  0.3113  \\
            0.33  0.321  \\
            0.34  0.3291  \\
            0.35  0.3384  \\
            0.36  0.3475  \\
            0.37  0.3583  \\
            0.38  0.3698  \\
            0.39  0.3794  \\
            0.4  0.3885  \\
            0.41  0.3985  \\
            0.42  0.4086  \\
            0.43  0.4183  \\
            0.44  0.4292  \\
            0.45  0.4393  \\
            0.46  0.4498  \\
            0.47  0.4605  \\
            0.48  0.4706  \\
            0.49  0.4801  \\
            0.5  0.4901  \\
            0.51  0.5009  \\
            0.52  0.5116  \\
            0.53  0.5228  \\
            0.54  0.5318  \\
            0.55  0.5419  \\
            0.56  0.5526  \\
            0.57  0.5621  \\
            0.58  0.5727  \\
            0.59  0.5834  \\
            0.6  0.591  \\
            0.61  0.6026  \\
            0.62  0.6128  \\
            0.63  0.6242  \\
            0.64  0.6328  \\
            0.65  0.6427  \\
            0.66  0.6528  \\
            0.67  0.6632  \\
            0.68  0.6727  \\
            0.69  0.6821  \\
            0.7  0.6915  \\
            0.71  0.7031  \\
            0.72  0.7155  \\
            0.73  0.7255  \\
            0.74  0.7342  \\
            0.75  0.7444  \\
            0.76  0.7536  \\
            0.77  0.764  \\
            0.78  0.7745  \\
            0.79  0.7845  \\
            0.8  0.7948  \\
            0.81  0.8046  \\
            0.82  0.8129  \\
            0.83  0.8225  \\
            0.84  0.8334  \\
            0.85  0.8436  \\
            0.86  0.8531  \\
            0.87  0.8654  \\
            0.88  0.8765  \\
            0.89  0.8886  \\
            0.9  0.9001  \\
            0.91  0.91  \\
            0.92  0.9203  \\
            0.93  0.9303  \\
            0.94  0.9424  \\
            0.95  0.9535  \\
            0.96  0.9628  \\
            0.97  0.9728  \\
            0.98  0.984  \\
            0.99  0.9942  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.008  \\
            0.02  0.0145  \\
            0.03  0.0227  \\
            0.04  0.0314  \\
            0.05  0.0399  \\
            0.06  0.0475  \\
            0.07  0.058  \\
            0.08  0.0671  \\
            0.09  0.0755  \\
            0.1  0.0844  \\
            0.11  0.0923  \\
            0.12  0.102  \\
            0.13  0.1117  \\
            0.14  0.1218  \\
            0.15  0.1328  \\
            0.16  0.1417  \\
            0.17  0.1534  \\
            0.18  0.1645  \\
            0.19  0.1758  \\
            0.2  0.1856  \\
            0.21  0.1953  \\
            0.22  0.2043  \\
            0.23  0.2129  \\
            0.24  0.2239  \\
            0.25  0.2366  \\
            0.26  0.2458  \\
            0.27  0.256  \\
            0.28  0.2665  \\
            0.29  0.2778  \\
            0.3  0.2874  \\
            0.31  0.2963  \\
            0.32  0.3064  \\
            0.33  0.3165  \\
            0.34  0.328  \\
            0.35  0.3381  \\
            0.36  0.3479  \\
            0.37  0.3574  \\
            0.38  0.3677  \\
            0.39  0.3784  \\
            0.4  0.3888  \\
            0.41  0.3975  \\
            0.42  0.408  \\
            0.43  0.4207  \\
            0.44  0.4305  \\
            0.45  0.4418  \\
            0.46  0.4524  \\
            0.47  0.4636  \\
            0.48  0.4727  \\
            0.49  0.4832  \\
            0.5  0.4951  \\
            0.51  0.5038  \\
            0.52  0.5145  \\
            0.53  0.5249  \\
            0.54  0.536  \\
            0.55  0.5478  \\
            0.56  0.5595  \\
            0.57  0.5706  \\
            0.58  0.5806  \\
            0.59  0.5925  \\
            0.6  0.6043  \\
            0.61  0.6164  \\
            0.62  0.6275  \\
            0.63  0.6385  \\
            0.64  0.6485  \\
            0.65  0.6604  \\
            0.66  0.6711  \\
            0.67  0.6828  \\
            0.68  0.6938  \\
            0.69  0.7055  \\
            0.7  0.7158  \\
            0.71  0.7287  \\
            0.72  0.7411  \\
            0.73  0.7514  \\
            0.74  0.7636  \\
            0.75  0.7736  \\
            0.76  0.7855  \\
            0.77  0.7965  \\
            0.78  0.8084  \\
            0.79  0.8182  \\
            0.8  0.8294  \\
            0.81  0.8414  \\
            0.82  0.8533  \\
            0.83  0.8652  \\
            0.84  0.8755  \\
            0.85  0.8847  \\
            0.86  0.8942  \\
            0.87  0.9053  \\
            0.88  0.9153  \\
            0.89  0.9232  \\
            0.9  0.9321  \\
            0.91  0.9406  \\
            0.92  0.9486  \\
            0.93  0.958  \\
            0.94  0.9664  \\
            0.95  0.9757  \\
            0.96  0.9836  \\
            0.97  0.9898  \\
            0.98  0.9955  \\
            0.99  0.9987  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEuq_mean_distribution_free_alpha_i=0.1_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  0.9999  \\
            0.91  0.9996  \\
            0.92  0.9988  \\
            0.93  0.9968  \\
            0.94  0.9904  \\
            0.95  0.9695  \\
            0.96  0.9125  \\
            0.97  0.7663  \\
            0.98  0.4608  \\
            0.99  0.08399999999999996  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  0.9999  \\
            0.39  0.9999  \\
            0.4  0.9999  \\
            0.41  0.9998  \\
            0.42  0.9997  \\
            0.43  0.9996  \\
            0.44  0.9993  \\
            0.45  0.9989  \\
            0.46  0.9987  \\
            0.47  0.9978  \\
            0.48  0.9972  \\
            0.49  0.9963  \\
            0.5  0.9944  \\
            0.51  0.9922  \\
            0.52  0.989  \\
            0.53  0.9842  \\
            0.54  0.9785  \\
            0.55  0.972  \\
            0.56  0.9644  \\
            0.57  0.9537  \\
            0.58  0.9407  \\
            0.59  0.9236  \\
            0.6  0.9022  \\
            0.61  0.881  \\
            0.62  0.8569  \\
            0.63  0.8311  \\
            0.64  0.8005  \\
            0.65  0.7664  \\
            0.66  0.7263  \\
            0.67  0.6793  \\
            0.68  0.6315  \\
            0.69  0.5816  \\
            0.7  0.5282  \\
            0.71  0.4759  \\
            0.72  0.42090000000000005  \\
            0.73  0.36560000000000004  \\
            0.74  0.3087  \\
            0.75  0.2573  \\
            0.76  0.2126  \\
            0.77  0.17069999999999996  \\
            0.78  0.13529999999999998  \\
            0.79  0.10050000000000003  \\
            0.8  0.07269999999999999  \\
            0.81  0.052000000000000046  \\
            0.82  0.03639999999999999  \\
            0.83  0.025000000000000022  \\
            0.84  0.014499999999999957  \\
            0.85  0.00880000000000003  \\
            0.86  0.0050000000000000044  \\
            0.87  0.0020999999999999908  \\
            0.88  0.0011999999999999789  \\
            0.89  0.00019999999999997797  \\
            0.9  9.999999999998899e-5  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  1.0  \\
            0.98  1.0  \\
            0.99  1.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  1.0  \\
            0.98  1.0  \\
            0.99  1.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEuq_mean_distribution_free_alpha_i=0.1_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  0.9998  \\
            0.5  0.9998  \\
            0.51  0.9998  \\
            0.52  0.9997  \\
            0.53  0.9996  \\
            0.54  0.9995  \\
            0.55  0.9994  \\
            0.56  0.9991  \\
            0.57  0.9991  \\
            0.58  0.9988  \\
            0.59  0.9984  \\
            0.6  0.9979  \\
            0.61  0.9968  \\
            0.62  0.9961  \\
            0.63  0.9951  \\
            0.64  0.9938  \\
            0.65  0.9921  \\
            0.66  0.9903  \\
            0.67  0.9869  \\
            0.68  0.9837  \\
            0.69  0.9788  \\
            0.7  0.9741  \\
            0.71  0.9679  \\
            0.72  0.9601999999999999  \\
            0.73  0.9511000000000001  \\
            0.74  0.9395  \\
            0.75  0.9254  \\
            0.76  0.9079  \\
            0.77  0.8849  \\
            0.78  0.856  \\
            0.79  0.8271999999999999  \\
            0.8  0.794  \\
            0.81  0.7525999999999999  \\
            0.82  0.7074  \\
            0.83  0.6562  \\
            0.84  0.599  \\
            0.85  0.534  \\
            0.86  0.4667  \\
            0.87  0.39980000000000004  \\
            0.88  0.3305  \\
            0.89  0.2631  \\
            0.9  0.20089999999999997  \\
            0.91  0.14139999999999997  \\
            0.92  0.09309999999999996  \\
            0.93  0.05740000000000001  \\
            0.94  0.02949999999999997  \\
            0.95  0.012700000000000045  \\
            0.96  0.0046000000000000485  \\
            0.97  0.0010000000000000009  \\
            0.98  9.999999999998899e-5  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.9922  \\
            0.02  0.9585  \\
            0.03  0.8981  \\
            0.04  0.8229  \\
            0.05  0.7377  \\
            0.06  0.6466000000000001  \\
            0.07  0.5581  \\
            0.08  0.4798  \\
            0.09  0.40980000000000005  \\
            0.1  0.34519999999999995  \\
            0.11  0.2854  \\
            0.12  0.23619999999999997  \\
            0.13  0.19120000000000004  \\
            0.14  0.15490000000000004  \\
            0.15  0.12880000000000003  \\
            0.16  0.10540000000000005  \\
            0.17  0.0857  \\
            0.18  0.06730000000000003  \\
            0.19  0.0534  \\
            0.2  0.04190000000000005  \\
            0.21  0.03290000000000004  \\
            0.22  0.025699999999999945  \\
            0.23  0.020199999999999996  \\
            0.24  0.01529999999999998  \\
            0.25  0.012900000000000023  \\
            0.26  0.010299999999999976  \\
            0.27  0.007199999999999984  \\
            0.28  0.005199999999999982  \\
            0.29  0.0043999999999999595  \\
            0.3  0.0032999999999999696  \\
            0.31  0.0028000000000000247  \\
            0.32  0.0019000000000000128  \\
            0.33  0.0011999999999999789  \\
            0.34  0.0011999999999999789  \\
            0.35  0.0006000000000000449  \\
            0.36  0.0004999999999999449  \\
            0.37  0.0004999999999999449  \\
            0.38  0.00029999999999996696  \\
            0.39  0.00029999999999996696  \\
            0.4  0.00019999999999997797  \\
            0.41  0.00019999999999997797  \\
            0.42  0.00019999999999997797  \\
            0.43  0.00019999999999997797  \\
            0.44  9.999999999998899e-5  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  0.9998  \\
            0.75  0.9998  \\
            0.76  0.9995  \\
            0.77  0.9985  \\
            0.78  0.9965  \\
            0.79  0.9931  \\
            0.8  0.9875  \\
            0.81  0.98  \\
            0.82  0.9646  \\
            0.83  0.9396  \\
            0.84  0.9039  \\
            0.85  0.8468  \\
            0.86  0.7638  \\
            0.87  0.6639999999999999  \\
            0.88  0.5429999999999999  \\
            0.89  0.41000000000000003  \\
            0.9  0.27690000000000003  \\
            0.91  0.17049999999999998  \\
            0.92  0.0877  \\
            0.93  0.03410000000000002  \\
            0.94  0.011399999999999966  \\
            0.95  0.0020999999999999908  \\
            0.96  9.999999999998899e-5  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  0.9995  \\
            0.1  0.9934  \\
            0.11  0.955  \\
            0.12  0.8379  \\
            0.13  0.6282  \\
            0.14  0.39349999999999996  \\
            0.15  0.2037  \\
            0.16  0.09009999999999996  \\
            0.17  0.03310000000000002  \\
            0.18  0.010700000000000043  \\
            0.19  0.0036000000000000476  \\
            0.2  0.0007000000000000339  \\
            0.21  0.00029999999999996696  \\
            0.22  9.999999999998899e-5  \\
            0.23  9.999999999998899e-5  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEuq_mean_distribution_free_alpha_i=1.0_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  1.0  \\
            0.98  1.0  \\
            0.99  0.9991  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  0.9998  \\
            0.93  0.9998  \\
            0.94  0.9987  \\
            0.95  0.9919  \\
            0.96  0.9699  \\
            0.97  0.8835  \\
            0.98  0.6191  \\
            0.99  0.15349999999999997  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  1.0  \\
            0.98  1.0  \\
            0.99  1.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  1.0  \\
            0.98  1.0  \\
            0.99  1.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEuq_mean_distribution_free_alpha_i=1.0_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  0.9997  \\
            0.81  0.9991  \\
            0.82  0.9976  \\
            0.83  0.9963  \\
            0.84  0.9938  \\
            0.85  0.9887  \\
            0.86  0.981  \\
            0.87  0.9678  \\
            0.88  0.9456  \\
            0.89  0.9136  \\
            0.9  0.8697  \\
            0.91  0.8059000000000001  \\
            0.92  0.7194  \\
            0.93  0.5964  \\
            0.94  0.45499999999999996  \\
            0.95  0.2984  \\
            0.96  0.15790000000000004  \\
            0.97  0.0615  \\
            0.98  0.010299999999999976  \\
            0.99  9.999999999998899e-5  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  0.9999  \\
            0.16  0.9996  \\
            0.17  0.9995  \\
            0.18  0.9982  \\
            0.19  0.9967  \\
            0.2  0.9938  \\
            0.21  0.9892  \\
            0.22  0.9838  \\
            0.23  0.9744  \\
            0.24  0.9621999999999999  \\
            0.25  0.9417  \\
            0.26  0.918  \\
            0.27  0.8893  \\
            0.28  0.8525  \\
            0.29  0.8092  \\
            0.3  0.7605999999999999  \\
            0.31  0.7083999999999999  \\
            0.32  0.6527000000000001  \\
            0.33  0.5927  \\
            0.34  0.5287  \\
            0.35  0.4685  \\
            0.36  0.40769999999999995  \\
            0.37  0.35109999999999997  \\
            0.38  0.29300000000000004  \\
            0.39  0.24339999999999995  \\
            0.4  0.1986  \\
            0.41  0.15639999999999998  \\
            0.42  0.12270000000000003  \\
            0.43  0.09389999999999998  \\
            0.44  0.06779999999999997  \\
            0.45  0.04930000000000001  \\
            0.46  0.03520000000000001  \\
            0.47  0.025599999999999956  \\
            0.48  0.018299999999999983  \\
            0.49  0.01200000000000001  \\
            0.5  0.007800000000000029  \\
            0.51  0.00539999999999996  \\
            0.52  0.0032999999999999696  \\
            0.53  0.0019000000000000128  \\
            0.54  0.0010999999999999899  \\
            0.55  0.0007000000000000339  \\
            0.56  0.00039999999999995595  \\
            0.57  0.00019999999999997797  \\
            0.58  9.999999999998899e-5  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  0.9999  \\
            0.76  0.9999  \\
            0.77  0.9995  \\
            0.78  0.9991  \\
            0.79  0.9977  \\
            0.8  0.9954  \\
            0.81  0.9911  \\
            0.82  0.9834  \\
            0.83  0.9707  \\
            0.84  0.9483  \\
            0.85  0.9097  \\
            0.86  0.8543000000000001  \\
            0.87  0.7762  \\
            0.88  0.6751  \\
            0.89  0.548  \\
            0.9  0.40580000000000005  \\
            0.91  0.2683  \\
            0.92  0.15039999999999998  \\
            0.93  0.06979999999999997  \\
            0.94  0.023800000000000043  \\
            0.95  0.005600000000000049  \\
            0.96  0.0004999999999999449  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  0.9991  \\
            0.14  0.9847  \\
            0.15  0.8601  \\
            0.16  0.5221  \\
            0.17  0.18069999999999997  \\
            0.18  0.032200000000000006  \\
            0.19  0.0029000000000000137  \\
            0.2  0.00019999999999997797  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEuq_median_asymptotic_alpha_i=0.1_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0006  \\
            0.01  0.0094  \\
            0.02  0.0179  \\
            0.03  0.0286  \\
            0.04  0.0393  \\
            0.05  0.0506  \\
            0.06  0.0606  \\
            0.07  0.0708  \\
            0.08  0.0822  \\
            0.09  0.092  \\
            0.1  0.1034  \\
            0.11  0.1153  \\
            0.12  0.1257  \\
            0.13  0.1377  \\
            0.14  0.1482  \\
            0.15  0.1569  \\
            0.16  0.1667  \\
            0.17  0.1771  \\
            0.18  0.1885  \\
            0.19  0.1986  \\
            0.2  0.2071  \\
            0.21  0.217  \\
            0.22  0.2262  \\
            0.23  0.2347  \\
            0.24  0.2446  \\
            0.25  0.2541  \\
            0.26  0.2635  \\
            0.27  0.2744  \\
            0.28  0.2845  \\
            0.29  0.2966  \\
            0.3  0.3042  \\
            0.31  0.3158  \\
            0.32  0.3268  \\
            0.33  0.3368  \\
            0.34  0.3474  \\
            0.35  0.3562  \\
            0.36  0.3681  \\
            0.37  0.376  \\
            0.38  0.3869  \\
            0.39  0.3958  \\
            0.4  0.4041  \\
            0.41  0.4134  \\
            0.42  0.4236  \\
            0.43  0.4318  \\
            0.44  0.4433  \\
            0.45  0.4546  \\
            0.46  0.4654  \\
            0.47  0.4782  \\
            0.48  0.4876  \\
            0.49  0.4969  \\
            0.5  0.5094  \\
            0.51  0.5197  \\
            0.52  0.5275  \\
            0.53  0.5376  \\
            0.54  0.5469  \\
            0.55  0.5582  \\
            0.56  0.5685  \\
            0.57  0.5778  \\
            0.58  0.5878  \\
            0.59  0.5986  \\
            0.6  0.6078  \\
            0.61  0.6187  \\
            0.62  0.6297  \\
            0.63  0.6413  \\
            0.64  0.6514  \\
            0.65  0.6617  \\
            0.66  0.6724  \\
            0.67  0.6834  \\
            0.68  0.6948  \\
            0.69  0.7062  \\
            0.7  0.7189  \\
            0.71  0.7312  \\
            0.72  0.7414  \\
            0.73  0.7513  \\
            0.74  0.7617  \\
            0.75  0.7712  \\
            0.76  0.7815  \\
            0.77  0.7931  \\
            0.78  0.8055  \\
            0.79  0.8147  \\
            0.8  0.8243  \\
            0.81  0.8346  \\
            0.82  0.8476  \\
            0.83  0.8589  \\
            0.84  0.8707  \\
            0.85  0.88  \\
            0.86  0.8901  \\
            0.87  0.9003  \\
            0.88  0.9117  \\
            0.89  0.921  \\
            0.9  0.9305  \\
            0.91  0.9407  \\
            0.92  0.9511  \\
            0.93  0.9624  \\
            0.94  0.9715  \\
            0.95  0.9807  \\
            0.96  0.9895  \\
            0.97  0.9949  \\
            0.98  0.9992  \\
            0.99  0.9999  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  9.999999999998899e-5  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0002  \\
            0.01  0.0048  \\
            0.02  0.0123  \\
            0.03  0.0194  \\
            0.04  0.0257  \\
            0.05  0.0347  \\
            0.06  0.0452  \\
            0.07  0.0536  \\
            0.08  0.0616  \\
            0.09  0.0708  \\
            0.1  0.0791  \\
            0.11  0.0907  \\
            0.12  0.1002  \\
            0.13  0.1102  \\
            0.14  0.1196  \\
            0.15  0.1296  \\
            0.16  0.1391  \\
            0.17  0.148  \\
            0.18  0.1597  \\
            0.19  0.1697  \\
            0.2  0.181  \\
            0.21  0.1927  \\
            0.22  0.2021  \\
            0.23  0.2127  \\
            0.24  0.2247  \\
            0.25  0.2364  \\
            0.26  0.2485  \\
            0.27  0.258  \\
            0.28  0.2691  \\
            0.29  0.2782  \\
            0.3  0.2893  \\
            0.31  0.301  \\
            0.32  0.3138  \\
            0.33  0.324  \\
            0.34  0.3354  \\
            0.35  0.3458  \\
            0.36  0.3576  \\
            0.37  0.3666  \\
            0.38  0.3784  \\
            0.39  0.3899  \\
            0.4  0.4019  \\
            0.41  0.4139  \\
            0.42  0.425  \\
            0.43  0.4357  \\
            0.44  0.445  \\
            0.45  0.4567  \\
            0.46  0.468  \\
            0.47  0.4778  \\
            0.48  0.4869  \\
            0.49  0.5007  \\
            0.5  0.5111  \\
            0.51  0.5238  \\
            0.52  0.5348  \\
            0.53  0.545  \\
            0.54  0.5543  \\
            0.55  0.5645  \\
            0.56  0.5747  \\
            0.57  0.5872  \\
            0.58  0.598  \\
            0.59  0.6095  \\
            0.6  0.6209  \\
            0.61  0.6323  \\
            0.62  0.6416  \\
            0.63  0.6518  \\
            0.64  0.6624  \\
            0.65  0.6747  \\
            0.66  0.6849  \\
            0.67  0.6949  \\
            0.68  0.7052  \\
            0.69  0.7159  \\
            0.7  0.7271  \\
            0.71  0.7382  \\
            0.72  0.7475  \\
            0.73  0.7594  \\
            0.74  0.7708  \\
            0.75  0.7826  \\
            0.76  0.7928  \\
            0.77  0.805  \\
            0.78  0.816  \\
            0.79  0.8256  \\
            0.8  0.8366  \\
            0.81  0.8472  \\
            0.82  0.8585  \\
            0.83  0.8688  \\
            0.84  0.8799  \\
            0.85  0.8888  \\
            0.86  0.8987  \\
            0.87  0.9097  \\
            0.88  0.9188  \\
            0.89  0.9269  \\
            0.9  0.9366  \\
            0.91  0.9448  \\
            0.92  0.9535  \\
            0.93  0.9612  \\
            0.94  0.9687  \\
            0.95  0.9761  \\
            0.96  0.9815  \\
            0.97  0.9884  \\
            0.98  0.9942  \\
            0.99  0.998  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.6583  \\
            0.01  0.09660000000000002  \\
            0.02  0.03369999999999995  \\
            0.03  0.014900000000000024  \\
            0.04  0.007800000000000029  \\
            0.05  0.0037000000000000366  \\
            0.06  0.0020999999999999908  \\
            0.07  0.0013999999999999568  \\
            0.08  0.0008000000000000229  \\
            0.09  0.0006000000000000449  \\
            0.1  0.0004999999999999449  \\
            0.11  0.00039999999999995595  \\
            0.12  0.00029999999999996696  \\
            0.13  0.00029999999999996696  \\
            0.14  9.999999999998899e-5  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEuq_median_asymptotic_alpha_i=0.1_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0006  \\
            0.01  0.0094  \\
            0.02  0.0179  \\
            0.03  0.0286  \\
            0.04  0.0393  \\
            0.05  0.0506  \\
            0.06  0.0606  \\
            0.07  0.0708  \\
            0.08  0.0822  \\
            0.09  0.092  \\
            0.1  0.1034  \\
            0.11  0.1153  \\
            0.12  0.1257  \\
            0.13  0.1377  \\
            0.14  0.1482  \\
            0.15  0.1569  \\
            0.16  0.1667  \\
            0.17  0.1771  \\
            0.18  0.1885  \\
            0.19  0.1986  \\
            0.2  0.2071  \\
            0.21  0.217  \\
            0.22  0.2262  \\
            0.23  0.2347  \\
            0.24  0.2446  \\
            0.25  0.2541  \\
            0.26  0.2635  \\
            0.27  0.2744  \\
            0.28  0.2845  \\
            0.29  0.2966  \\
            0.3  0.3042  \\
            0.31  0.3158  \\
            0.32  0.3268  \\
            0.33  0.3368  \\
            0.34  0.3474  \\
            0.35  0.3562  \\
            0.36  0.3681  \\
            0.37  0.376  \\
            0.38  0.3869  \\
            0.39  0.3958  \\
            0.4  0.4041  \\
            0.41  0.4134  \\
            0.42  0.4236  \\
            0.43  0.4318  \\
            0.44  0.4433  \\
            0.45  0.4546  \\
            0.46  0.4654  \\
            0.47  0.4782  \\
            0.48  0.4876  \\
            0.49  0.4969  \\
            0.5  0.5094  \\
            0.51  0.5197  \\
            0.52  0.5275  \\
            0.53  0.5376  \\
            0.54  0.5469  \\
            0.55  0.5582  \\
            0.56  0.5685  \\
            0.57  0.5778  \\
            0.58  0.5878  \\
            0.59  0.5986  \\
            0.6  0.6078  \\
            0.61  0.6187  \\
            0.62  0.6297  \\
            0.63  0.6413  \\
            0.64  0.6514  \\
            0.65  0.6617  \\
            0.66  0.6724  \\
            0.67  0.6834  \\
            0.68  0.6948  \\
            0.69  0.7062  \\
            0.7  0.7189  \\
            0.71  0.7312  \\
            0.72  0.7414  \\
            0.73  0.7513  \\
            0.74  0.7617  \\
            0.75  0.7712  \\
            0.76  0.7815  \\
            0.77  0.7931  \\
            0.78  0.8055  \\
            0.79  0.8147  \\
            0.8  0.8243  \\
            0.81  0.8346  \\
            0.82  0.8476  \\
            0.83  0.8589  \\
            0.84  0.8707  \\
            0.85  0.88  \\
            0.86  0.8901  \\
            0.87  0.9003  \\
            0.88  0.9117  \\
            0.89  0.921  \\
            0.9  0.9305  \\
            0.91  0.9407  \\
            0.92  0.9511  \\
            0.93  0.9624  \\
            0.94  0.9715  \\
            0.95  0.9807  \\
            0.96  0.9895  \\
            0.97  0.9949  \\
            0.98  0.9992  \\
            0.99  0.9999  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0002  \\
            0.01  0.0048  \\
            0.02  0.0123  \\
            0.03  0.0194  \\
            0.04  0.0257  \\
            0.05  0.0347  \\
            0.06  0.0452  \\
            0.07  0.0536  \\
            0.08  0.0616  \\
            0.09  0.0708  \\
            0.1  0.0791  \\
            0.11  0.0907  \\
            0.12  0.1002  \\
            0.13  0.1102  \\
            0.14  0.1196  \\
            0.15  0.1296  \\
            0.16  0.1391  \\
            0.17  0.148  \\
            0.18  0.1597  \\
            0.19  0.1697  \\
            0.2  0.181  \\
            0.21  0.1927  \\
            0.22  0.2021  \\
            0.23  0.2127  \\
            0.24  0.2247  \\
            0.25  0.2364  \\
            0.26  0.2485  \\
            0.27  0.258  \\
            0.28  0.2691  \\
            0.29  0.2782  \\
            0.3  0.2893  \\
            0.31  0.301  \\
            0.32  0.3138  \\
            0.33  0.324  \\
            0.34  0.3354  \\
            0.35  0.3458  \\
            0.36  0.3576  \\
            0.37  0.3666  \\
            0.38  0.3784  \\
            0.39  0.3899  \\
            0.4  0.4019  \\
            0.41  0.4139  \\
            0.42  0.425  \\
            0.43  0.4357  \\
            0.44  0.445  \\
            0.45  0.4567  \\
            0.46  0.468  \\
            0.47  0.4778  \\
            0.48  0.4869  \\
            0.49  0.5007  \\
            0.5  0.5111  \\
            0.51  0.5238  \\
            0.52  0.5348  \\
            0.53  0.545  \\
            0.54  0.5543  \\
            0.55  0.5645  \\
            0.56  0.5747  \\
            0.57  0.5872  \\
            0.58  0.598  \\
            0.59  0.6095  \\
            0.6  0.6209  \\
            0.61  0.6323  \\
            0.62  0.6416  \\
            0.63  0.6518  \\
            0.64  0.6624  \\
            0.65  0.6747  \\
            0.66  0.6849  \\
            0.67  0.6949  \\
            0.68  0.7052  \\
            0.69  0.7159  \\
            0.7  0.7271  \\
            0.71  0.7382  \\
            0.72  0.7475  \\
            0.73  0.7594  \\
            0.74  0.7708  \\
            0.75  0.7826  \\
            0.76  0.7928  \\
            0.77  0.805  \\
            0.78  0.816  \\
            0.79  0.8256  \\
            0.8  0.8366  \\
            0.81  0.8472  \\
            0.82  0.8585  \\
            0.83  0.8688  \\
            0.84  0.8799  \\
            0.85  0.8888  \\
            0.86  0.8987  \\
            0.87  0.9097  \\
            0.88  0.9188  \\
            0.89  0.9269  \\
            0.9  0.9366  \\
            0.91  0.9448  \\
            0.92  0.9535  \\
            0.93  0.9612  \\
            0.94  0.9687  \\
            0.95  0.9761  \\
            0.96  0.9815  \\
            0.97  0.9884  \\
            0.98  0.9942  \\
            0.99  0.998  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEuq_median_asymptotic_alpha_i=1.0_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0009  \\
            0.01  0.0108  \\
            0.02  0.0206  \\
            0.03  0.0329  \\
            0.04  0.0429  \\
            0.05  0.0521  \\
            0.06  0.0616  \\
            0.07  0.0717  \\
            0.08  0.0814  \\
            0.09  0.0927  \\
            0.1  0.1011  \\
            0.11  0.1104  \\
            0.12  0.119  \\
            0.13  0.1296  \\
            0.14  0.1413  \\
            0.15  0.1531  \\
            0.16  0.1626  \\
            0.17  0.1718  \\
            0.18  0.181  \\
            0.19  0.1902  \\
            0.2  0.1995  \\
            0.21  0.2091  \\
            0.22  0.2174  \\
            0.23  0.2271  \\
            0.24  0.2371  \\
            0.25  0.245  \\
            0.26  0.2541  \\
            0.27  0.2614  \\
            0.28  0.2705  \\
            0.29  0.2794  \\
            0.3  0.2907  \\
            0.31  0.2989  \\
            0.32  0.3088  \\
            0.33  0.3184  \\
            0.34  0.3303  \\
            0.35  0.3407  \\
            0.36  0.3507  \\
            0.37  0.3596  \\
            0.38  0.3689  \\
            0.39  0.3786  \\
            0.4  0.3888  \\
            0.41  0.3992  \\
            0.42  0.4091  \\
            0.43  0.4196  \\
            0.44  0.4314  \\
            0.45  0.4405  \\
            0.46  0.4518  \\
            0.47  0.4622  \\
            0.48  0.4712  \\
            0.49  0.4797  \\
            0.5  0.4904  \\
            0.51  0.5021  \\
            0.52  0.5112  \\
            0.53  0.522  \\
            0.54  0.5307  \\
            0.55  0.5419  \\
            0.56  0.5505  \\
            0.57  0.5619  \\
            0.58  0.5734  \\
            0.59  0.5839  \\
            0.6  0.5931  \\
            0.61  0.602  \\
            0.62  0.6118  \\
            0.63  0.6221  \\
            0.64  0.6338  \\
            0.65  0.6436  \\
            0.66  0.6533  \\
            0.67  0.6628  \\
            0.68  0.6723  \\
            0.69  0.682  \\
            0.7  0.6926  \\
            0.71  0.7036  \\
            0.72  0.7146  \\
            0.73  0.7237  \\
            0.74  0.7337  \\
            0.75  0.744  \\
            0.76  0.7543  \\
            0.77  0.766  \\
            0.78  0.7761  \\
            0.79  0.7869  \\
            0.8  0.7951  \\
            0.81  0.8049  \\
            0.82  0.8149  \\
            0.83  0.8245  \\
            0.84  0.8335  \\
            0.85  0.8445  \\
            0.86  0.8554  \\
            0.87  0.8664  \\
            0.88  0.8778  \\
            0.89  0.8886  \\
            0.9  0.9003  \\
            0.91  0.9101  \\
            0.92  0.921  \\
            0.93  0.9317  \\
            0.94  0.9424  \\
            0.95  0.9543  \\
            0.96  0.963  \\
            0.97  0.9729  \\
            0.98  0.9833  \\
            0.99  0.9936  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.6422  \\
            0.01  0.1725  \\
            0.02  0.09519999999999995  \\
            0.03  0.06130000000000002  \\
            0.04  0.04200000000000004  \\
            0.05  0.03290000000000004  \\
            0.06  0.02429999999999999  \\
            0.07  0.018299999999999983  \\
            0.08  0.01319999999999999  \\
            0.09  0.010199999999999987  \\
            0.1  0.008900000000000019  \\
            0.11  0.006900000000000017  \\
            0.12  0.005900000000000016  \\
            0.13  0.0047000000000000375  \\
            0.14  0.0046000000000000485  \\
            0.15  0.0041999999999999815  \\
            0.16  0.0037000000000000366  \\
            0.17  0.0029000000000000137  \\
            0.18  0.0027000000000000357  \\
            0.19  0.0023999999999999577  \\
            0.2  0.0022999999999999687  \\
            0.21  0.0020000000000000018  \\
            0.22  0.0019000000000000128  \\
            0.23  0.0017000000000000348  \\
            0.24  0.0013999999999999568  \\
            0.25  0.0011999999999999789  \\
            0.26  0.0011999999999999789  \\
            0.27  0.0010000000000000009  \\
            0.28  0.0009000000000000119  \\
            0.29  0.0007000000000000339  \\
            0.3  0.0006000000000000449  \\
            0.31  0.0004999999999999449  \\
            0.32  0.0004999999999999449  \\
            0.33  0.00039999999999995595  \\
            0.34  0.00029999999999996696  \\
            0.35  0.00029999999999996696  \\
            0.36  0.00029999999999996696  \\
            0.37  0.00029999999999996696  \\
            0.38  0.00029999999999996696  \\
            0.39  0.00029999999999996696  \\
            0.4  0.00029999999999996696  \\
            0.41  0.00029999999999996696  \\
            0.42  0.00029999999999996696  \\
            0.43  0.00029999999999996696  \\
            0.44  0.00029999999999996696  \\
            0.45  0.00029999999999996696  \\
            0.46  0.00029999999999996696  \\
            0.47  0.00029999999999996696  \\
            0.48  9.999999999998899e-5  \\
            0.49  9.999999999998899e-5  \\
            0.5  9.999999999998899e-5  \\
            0.51  9.999999999998899e-5  \\
            0.52  9.999999999998899e-5  \\
            0.53  9.999999999998899e-5  \\
            0.54  9.999999999998899e-5  \\
            0.55  9.999999999998899e-5  \\
            0.56  9.999999999998899e-5  \\
            0.57  9.999999999998899e-5  \\
            0.58  9.999999999998899e-5  \\
            0.59  9.999999999998899e-5  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0008000000000000229  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0079  \\
            0.02  0.0144  \\
            0.03  0.0228  \\
            0.04  0.0314  \\
            0.05  0.0396  \\
            0.06  0.0473  \\
            0.07  0.0577  \\
            0.08  0.0667  \\
            0.09  0.0751  \\
            0.1  0.0841  \\
            0.11  0.0925  \\
            0.12  0.1015  \\
            0.13  0.1116  \\
            0.14  0.1217  \\
            0.15  0.1329  \\
            0.16  0.1416  \\
            0.17  0.1528  \\
            0.18  0.1645  \\
            0.19  0.1757  \\
            0.2  0.1856  \\
            0.21  0.1953  \\
            0.22  0.2041  \\
            0.23  0.213  \\
            0.24  0.223  \\
            0.25  0.236  \\
            0.26  0.2459  \\
            0.27  0.256  \\
            0.28  0.2661  \\
            0.29  0.2778  \\
            0.3  0.2874  \\
            0.31  0.2959  \\
            0.32  0.3064  \\
            0.33  0.3162  \\
            0.34  0.3276  \\
            0.35  0.3383  \\
            0.36  0.3474  \\
            0.37  0.3573  \\
            0.38  0.3674  \\
            0.39  0.3781  \\
            0.4  0.3886  \\
            0.41  0.3978  \\
            0.42  0.4087  \\
            0.43  0.4204  \\
            0.44  0.4304  \\
            0.45  0.4416  \\
            0.46  0.4521  \\
            0.47  0.4638  \\
            0.48  0.473  \\
            0.49  0.4828  \\
            0.5  0.4942  \\
            0.51  0.5044  \\
            0.52  0.5151  \\
            0.53  0.525  \\
            0.54  0.5361  \\
            0.55  0.5473  \\
            0.56  0.5596  \\
            0.57  0.5701  \\
            0.58  0.5813  \\
            0.59  0.592  \\
            0.6  0.6047  \\
            0.61  0.6165  \\
            0.62  0.6277  \\
            0.63  0.6386  \\
            0.64  0.6483  \\
            0.65  0.6603  \\
            0.66  0.671  \\
            0.67  0.6829  \\
            0.68  0.6939  \\
            0.69  0.7053  \\
            0.7  0.7158  \\
            0.71  0.7284  \\
            0.72  0.7409  \\
            0.73  0.7515  \\
            0.74  0.7634  \\
            0.75  0.7743  \\
            0.76  0.7856  \\
            0.77  0.7972  \\
            0.78  0.808  \\
            0.79  0.8184  \\
            0.8  0.8296  \\
            0.81  0.842  \\
            0.82  0.8536  \\
            0.83  0.8655  \\
            0.84  0.8758  \\
            0.85  0.8852  \\
            0.86  0.8951  \\
            0.87  0.9049  \\
            0.88  0.9154  \\
            0.89  0.9235  \\
            0.9  0.9324  \\
            0.91  0.9407  \\
            0.92  0.9487  \\
            0.93  0.9579  \\
            0.94  0.9667  \\
            0.95  0.976  \\
            0.96  0.9835  \\
            0.97  0.99  \\
            0.98  0.9954  \\
            0.99  0.9987  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.9987  \\
            0.01  0.9799  \\
            0.02  0.9632000000000001  \\
            0.03  0.9435  \\
            0.04  0.9237  \\
            0.05  0.9031  \\
            0.06  0.8832  \\
            0.07  0.8623000000000001  \\
            0.08  0.8428  \\
            0.09  0.8253  \\
            0.1  0.8052  \\
            0.11  0.7845  \\
            0.12  0.7662  \\
            0.13  0.7479  \\
            0.14  0.7311000000000001  \\
            0.15  0.7141  \\
            0.16  0.6958  \\
            0.17  0.6793  \\
            0.18  0.6634  \\
            0.19  0.6476999999999999  \\
            0.2  0.6296999999999999  \\
            0.21  0.6125  \\
            0.22  0.5937  \\
            0.23  0.5789  \\
            0.24  0.5618000000000001  \\
            0.25  0.5464  \\
            0.26  0.5295000000000001  \\
            0.27  0.5126999999999999  \\
            0.28  0.49860000000000004  \\
            0.29  0.4827  \\
            0.3  0.46730000000000005  \\
            0.31  0.4515  \\
            0.32  0.43879999999999997  \\
            0.33  0.4255  \\
            0.34  0.41180000000000005  \\
            0.35  0.39870000000000005  \\
            0.36  0.38149999999999995  \\
            0.37  0.36850000000000005  \\
            0.38  0.35629999999999995  \\
            0.39  0.3438  \\
            0.4  0.33230000000000004  \\
            0.41  0.31789999999999996  \\
            0.42  0.3066  \\
            0.43  0.2962  \\
            0.44  0.28480000000000005  \\
            0.45  0.27370000000000005  \\
            0.46  0.26359999999999995  \\
            0.47  0.2519  \\
            0.48  0.24150000000000005  \\
            0.49  0.23119999999999996  \\
            0.5  0.22009999999999996  \\
            0.51  0.20999999999999996  \\
            0.52  0.2005  \\
            0.53  0.19210000000000005  \\
            0.54  0.18500000000000005  \\
            0.55  0.1763  \\
            0.56  0.1673  \\
            0.57  0.15890000000000004  \\
            0.58  0.1503  \\
            0.59  0.14170000000000005  \\
            0.6  0.13539999999999996  \\
            0.61  0.1271  \\
            0.62  0.11829999999999996  \\
            0.63  0.11080000000000001  \\
            0.64  0.1038  \\
            0.65  0.09760000000000002  \\
            0.66  0.08960000000000001  \\
            0.67  0.08230000000000004  \\
            0.68  0.07750000000000001  \\
            0.69  0.07110000000000005  \\
            0.7  0.06630000000000003  \\
            0.71  0.0605  \\
            0.72  0.056499999999999995  \\
            0.73  0.051899999999999946  \\
            0.74  0.04820000000000002  \\
            0.75  0.04379999999999995  \\
            0.76  0.038900000000000046  \\
            0.77  0.03490000000000004  \\
            0.78  0.03149999999999997  \\
            0.79  0.027800000000000047  \\
            0.8  0.024800000000000044  \\
            0.81  0.022700000000000053  \\
            0.82  0.01980000000000004  \\
            0.83  0.016100000000000003  \\
            0.84  0.01419999999999999  \\
            0.85  0.012199999999999989  \\
            0.86  0.010000000000000009  \\
            0.87  0.009000000000000008  \\
            0.88  0.007000000000000006  \\
            0.89  0.006299999999999972  \\
            0.9  0.0046000000000000485  \\
            0.91  0.0034999999999999476  \\
            0.92  0.0024999999999999467  \\
            0.93  0.0014999999999999458  \\
            0.94  0.0010999999999999899  \\
            0.95  0.0004999999999999449  \\
            0.96  0.00019999999999997797  \\
            0.97  9.999999999998899e-5  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.977  \\
            0.01  0.7837000000000001  \\
            0.02  0.6397999999999999  \\
            0.03  0.527  \\
            0.04  0.4365  \\
            0.05  0.3661  \\
            0.06  0.3075  \\
            0.07  0.26170000000000004  \\
            0.08  0.2218  \\
            0.09  0.18869999999999998  \\
            0.1  0.15810000000000002  \\
            0.11  0.13529999999999998  \\
            0.12  0.11429999999999996  \\
            0.13  0.0978  \\
            0.14  0.08240000000000003  \\
            0.15  0.06840000000000002  \\
            0.16  0.05879999999999996  \\
            0.17  0.049900000000000055  \\
            0.18  0.043300000000000005  \\
            0.19  0.03720000000000001  \\
            0.2  0.031000000000000028  \\
            0.21  0.026800000000000046  \\
            0.22  0.022199999999999998  \\
            0.23  0.018900000000000028  \\
            0.24  0.016199999999999992  \\
            0.25  0.01429999999999998  \\
            0.26  0.011600000000000055  \\
            0.27  0.009499999999999953  \\
            0.28  0.007600000000000051  \\
            0.29  0.006299999999999972  \\
            0.3  0.005600000000000049  \\
            0.31  0.0044999999999999485  \\
            0.32  0.0038000000000000256  \\
            0.33  0.0029000000000000137  \\
            0.34  0.0022999999999999687  \\
            0.35  0.0021999999999999797  \\
            0.36  0.0017000000000000348  \\
            0.37  0.0013999999999999568  \\
            0.38  0.0012999999999999678  \\
            0.39  0.0011999999999999789  \\
            0.4  0.0010999999999999899  \\
            0.41  0.0004999999999999449  \\
            0.42  0.0004999999999999449  \\
            0.43  0.00039999999999995595  \\
            0.44  0.00039999999999995595  \\
            0.45  0.00039999999999995595  \\
            0.46  0.00039999999999995595  \\
            0.47  0.00029999999999996696  \\
            0.48  0.00019999999999997797  \\
            0.49  0.00019999999999997797  \\
            0.5  0.00019999999999997797  \\
            0.51  0.00019999999999997797  \\
            0.52  0.00019999999999997797  \\
            0.53  0.00019999999999997797  \\
            0.54  0.00019999999999997797  \\
            0.55  0.00019999999999997797  \\
            0.56  9.999999999998899e-5  \\
            0.57  9.999999999998899e-5  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEuq_median_asymptotic_alpha_i=1.0_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0009  \\
            0.01  0.0108  \\
            0.02  0.0206  \\
            0.03  0.0329  \\
            0.04  0.0429  \\
            0.05  0.0521  \\
            0.06  0.0616  \\
            0.07  0.0717  \\
            0.08  0.0814  \\
            0.09  0.0927  \\
            0.1  0.1011  \\
            0.11  0.1104  \\
            0.12  0.119  \\
            0.13  0.1296  \\
            0.14  0.1413  \\
            0.15  0.1531  \\
            0.16  0.1626  \\
            0.17  0.1718  \\
            0.18  0.181  \\
            0.19  0.1902  \\
            0.2  0.1995  \\
            0.21  0.2091  \\
            0.22  0.2174  \\
            0.23  0.2271  \\
            0.24  0.2371  \\
            0.25  0.245  \\
            0.26  0.2541  \\
            0.27  0.2614  \\
            0.28  0.2705  \\
            0.29  0.2794  \\
            0.3  0.2907  \\
            0.31  0.2989  \\
            0.32  0.3088  \\
            0.33  0.3184  \\
            0.34  0.3303  \\
            0.35  0.3407  \\
            0.36  0.3507  \\
            0.37  0.3596  \\
            0.38  0.3689  \\
            0.39  0.3786  \\
            0.4  0.3888  \\
            0.41  0.3992  \\
            0.42  0.4091  \\
            0.43  0.4196  \\
            0.44  0.4314  \\
            0.45  0.4405  \\
            0.46  0.4518  \\
            0.47  0.4622  \\
            0.48  0.4712  \\
            0.49  0.4797  \\
            0.5  0.4904  \\
            0.51  0.5021  \\
            0.52  0.5112  \\
            0.53  0.522  \\
            0.54  0.5307  \\
            0.55  0.5419  \\
            0.56  0.5505  \\
            0.57  0.5619  \\
            0.58  0.5734  \\
            0.59  0.5839  \\
            0.6  0.5931  \\
            0.61  0.602  \\
            0.62  0.6118  \\
            0.63  0.6221  \\
            0.64  0.6338  \\
            0.65  0.6436  \\
            0.66  0.6533  \\
            0.67  0.6628  \\
            0.68  0.6723  \\
            0.69  0.682  \\
            0.7  0.6926  \\
            0.71  0.7036  \\
            0.72  0.7146  \\
            0.73  0.7237  \\
            0.74  0.7337  \\
            0.75  0.744  \\
            0.76  0.7543  \\
            0.77  0.766  \\
            0.78  0.7761  \\
            0.79  0.7869  \\
            0.8  0.7951  \\
            0.81  0.8049  \\
            0.82  0.8149  \\
            0.83  0.8245  \\
            0.84  0.8335  \\
            0.85  0.8445  \\
            0.86  0.8554  \\
            0.87  0.8664  \\
            0.88  0.8778  \\
            0.89  0.8886  \\
            0.9  0.9003  \\
            0.91  0.9101  \\
            0.92  0.921  \\
            0.93  0.9317  \\
            0.94  0.9424  \\
            0.95  0.9543  \\
            0.96  0.963  \\
            0.97  0.9729  \\
            0.98  0.9833  \\
            0.99  0.9936  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0079  \\
            0.02  0.0144  \\
            0.03  0.0228  \\
            0.04  0.0314  \\
            0.05  0.0396  \\
            0.06  0.0473  \\
            0.07  0.0577  \\
            0.08  0.0667  \\
            0.09  0.0751  \\
            0.1  0.0841  \\
            0.11  0.0925  \\
            0.12  0.1015  \\
            0.13  0.1116  \\
            0.14  0.1217  \\
            0.15  0.1329  \\
            0.16  0.1416  \\
            0.17  0.1528  \\
            0.18  0.1645  \\
            0.19  0.1757  \\
            0.2  0.1856  \\
            0.21  0.1953  \\
            0.22  0.2041  \\
            0.23  0.213  \\
            0.24  0.223  \\
            0.25  0.236  \\
            0.26  0.2459  \\
            0.27  0.256  \\
            0.28  0.2661  \\
            0.29  0.2778  \\
            0.3  0.2874  \\
            0.31  0.2959  \\
            0.32  0.3064  \\
            0.33  0.3162  \\
            0.34  0.3276  \\
            0.35  0.3383  \\
            0.36  0.3474  \\
            0.37  0.3573  \\
            0.38  0.3674  \\
            0.39  0.3781  \\
            0.4  0.3886  \\
            0.41  0.3978  \\
            0.42  0.4087  \\
            0.43  0.4204  \\
            0.44  0.4304  \\
            0.45  0.4416  \\
            0.46  0.4521  \\
            0.47  0.4638  \\
            0.48  0.473  \\
            0.49  0.4828  \\
            0.5  0.4942  \\
            0.51  0.5044  \\
            0.52  0.5151  \\
            0.53  0.525  \\
            0.54  0.5361  \\
            0.55  0.5473  \\
            0.56  0.5596  \\
            0.57  0.5701  \\
            0.58  0.5813  \\
            0.59  0.592  \\
            0.6  0.6047  \\
            0.61  0.6165  \\
            0.62  0.6277  \\
            0.63  0.6386  \\
            0.64  0.6483  \\
            0.65  0.6603  \\
            0.66  0.671  \\
            0.67  0.6829  \\
            0.68  0.6939  \\
            0.69  0.7053  \\
            0.7  0.7158  \\
            0.71  0.7284  \\
            0.72  0.7409  \\
            0.73  0.7515  \\
            0.74  0.7634  \\
            0.75  0.7743  \\
            0.76  0.7856  \\
            0.77  0.7972  \\
            0.78  0.808  \\
            0.79  0.8184  \\
            0.8  0.8296  \\
            0.81  0.842  \\
            0.82  0.8536  \\
            0.83  0.8655  \\
            0.84  0.8758  \\
            0.85  0.8852  \\
            0.86  0.8951  \\
            0.87  0.9049  \\
            0.88  0.9154  \\
            0.89  0.9235  \\
            0.9  0.9324  \\
            0.91  0.9407  \\
            0.92  0.9487  \\
            0.93  0.9579  \\
            0.94  0.9667  \\
            0.95  0.976  \\
            0.96  0.9835  \\
            0.97  0.99  \\
            0.98  0.9954  \\
            0.99  0.9987  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEuq_median_distribution_free_alpha_i=0.1_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  0.9999  \\
            0.9  0.9999  \\
            0.91  0.9996  \\
            0.92  0.9983  \\
            0.93  0.995  \\
            0.94  0.9886  \\
            0.95  0.9621999999999999  \\
            0.96  0.8981  \\
            0.97  0.7404999999999999  \\
            0.98  0.43189999999999995  \\
            0.99  0.07620000000000005  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  0.9999  \\
            0.38  0.9999  \\
            0.39  0.9999  \\
            0.4  0.9999  \\
            0.41  0.9997  \\
            0.42  0.9995  \\
            0.43  0.999  \\
            0.44  0.9989  \\
            0.45  0.9984  \\
            0.46  0.9975  \\
            0.47  0.9965  \\
            0.48  0.9953  \\
            0.49  0.9934  \\
            0.5  0.9913  \\
            0.51  0.9865  \\
            0.52  0.981  \\
            0.53  0.9764  \\
            0.54  0.9706  \\
            0.55  0.9624  \\
            0.56  0.9502  \\
            0.57  0.9361  \\
            0.58  0.9184  \\
            0.59  0.8968  \\
            0.6  0.8773  \\
            0.61  0.8522000000000001  \\
            0.62  0.8271  \\
            0.63  0.7973  \\
            0.64  0.7617  \\
            0.65  0.7198  \\
            0.66  0.6758  \\
            0.67  0.6276999999999999  \\
            0.68  0.5804  \\
            0.69  0.5285  \\
            0.7  0.4788  \\
            0.71  0.42310000000000003  \\
            0.72  0.36929999999999996  \\
            0.73  0.31420000000000003  \\
            0.74  0.2653  \\
            0.75  0.21930000000000005  \\
            0.76  0.17869999999999997  \\
            0.77  0.14300000000000002  \\
            0.78  0.1089  \\
            0.79  0.07930000000000004  \\
            0.8  0.05720000000000003  \\
            0.81  0.04090000000000005  \\
            0.82  0.028900000000000037  \\
            0.83  0.017299999999999982  \\
            0.84  0.010299999999999976  \\
            0.85  0.006399999999999961  \\
            0.86  0.0031999999999999806  \\
            0.87  0.0016000000000000458  \\
            0.88  0.0009000000000000119  \\
            0.89  9.999999999998899e-5  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  1.0  \\
            0.98  1.0  \\
            0.99  1.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  1.0  \\
            0.98  1.0  \\
            0.99  1.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEuq_median_distribution_free_alpha_i=0.1_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  0.9999  \\
            0.51  0.9998  \\
            0.52  0.9997  \\
            0.53  0.9997  \\
            0.54  0.9996  \\
            0.55  0.9996  \\
            0.56  0.9993  \\
            0.57  0.9992  \\
            0.58  0.9991  \\
            0.59  0.9988  \\
            0.6  0.9985  \\
            0.61  0.9977  \\
            0.62  0.9966  \\
            0.63  0.9959  \\
            0.64  0.9948  \\
            0.65  0.9934  \\
            0.66  0.9917  \\
            0.67  0.9892  \\
            0.68  0.9861  \\
            0.69  0.9826  \\
            0.7  0.9772  \\
            0.71  0.971  \\
            0.72  0.9655  \\
            0.73  0.9573  \\
            0.74  0.9465  \\
            0.75  0.933  \\
            0.76  0.9164  \\
            0.77  0.8961  \\
            0.78  0.8684000000000001  \\
            0.79  0.8401000000000001  \\
            0.8  0.8085  \\
            0.81  0.7692  \\
            0.82  0.726  \\
            0.83  0.6742  \\
            0.84  0.6191  \\
            0.85  0.5562  \\
            0.86  0.48729999999999996  \\
            0.87  0.4203  \\
            0.88  0.34850000000000003  \\
            0.89  0.2812  \\
            0.9  0.21630000000000005  \\
            0.91  0.15359999999999996  \\
            0.92  0.10229999999999995  \\
            0.93  0.06399999999999995  \\
            0.94  0.033499999999999974  \\
            0.95  0.01529999999999998  \\
            0.96  0.005199999999999982  \\
            0.97  0.0011999999999999789  \\
            0.98  9.999999999998899e-5  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.995  \\
            0.02  0.9705  \\
            0.03  0.9156  \\
            0.04  0.8472  \\
            0.05  0.7652  \\
            0.06  0.6783  \\
            0.07  0.5901000000000001  \\
            0.08  0.5114000000000001  \\
            0.09  0.4403  \\
            0.1  0.37450000000000006  \\
            0.11  0.3155  \\
            0.12  0.26370000000000005  \\
            0.13  0.21909999999999996  \\
            0.14  0.17889999999999995  \\
            0.15  0.1482  \\
            0.16  0.124  \\
            0.17  0.10470000000000002  \\
            0.18  0.08450000000000002  \\
            0.19  0.06720000000000004  \\
            0.2  0.05449999999999999  \\
            0.21  0.04369999999999996  \\
            0.22  0.034499999999999975  \\
            0.23  0.028200000000000003  \\
            0.24  0.022199999999999998  \\
            0.25  0.017299999999999982  \\
            0.26  0.014000000000000012  \\
            0.27  0.011600000000000055  \\
            0.28  0.009399999999999964  \\
            0.29  0.007299999999999973  \\
            0.3  0.005199999999999982  \\
            0.31  0.0042999999999999705  \\
            0.32  0.0032999999999999696  \\
            0.33  0.0030000000000000027  \\
            0.34  0.0022999999999999687  \\
            0.35  0.0013999999999999568  \\
            0.36  0.0011999999999999789  \\
            0.37  0.0010000000000000009  \\
            0.38  0.0006000000000000449  \\
            0.39  0.0004999999999999449  \\
            0.4  0.00039999999999995595  \\
            0.41  0.00029999999999996696  \\
            0.42  0.00029999999999996696  \\
            0.43  0.00029999999999996696  \\
            0.44  0.00019999999999997797  \\
            0.45  0.00019999999999997797  \\
            0.46  0.00019999999999997797  \\
            0.47  0.00019999999999997797  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  0.9999  \\
            0.71  0.9998  \\
            0.72  0.9997  \\
            0.73  0.9993  \\
            0.74  0.9982  \\
            0.75  0.9962  \\
            0.76  0.9931  \\
            0.77  0.9877  \\
            0.78  0.9818  \\
            0.79  0.9711  \\
            0.8  0.952  \\
            0.81  0.9261  \\
            0.82  0.8895  \\
            0.83  0.8322  \\
            0.84  0.7575000000000001  \\
            0.85  0.6692  \\
            0.86  0.5622  \\
            0.87  0.4465  \\
            0.88  0.32830000000000004  \\
            0.89  0.2278  \\
            0.9  0.13970000000000005  \\
            0.91  0.07399999999999995  \\
            0.92  0.03149999999999997  \\
            0.93  0.012199999999999989  \\
            0.94  0.0030999999999999917  \\
            0.95  0.00039999999999995595  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  0.9999  \\
            0.07  0.9897  \\
            0.08  0.9164  \\
            0.09  0.7148  \\
            0.1  0.43810000000000004  \\
            0.11  0.20350000000000001  \\
            0.12  0.07769999999999999  \\
            0.13  0.02400000000000002  \\
            0.14  0.006800000000000028  \\
            0.15  0.0018000000000000238  \\
            0.16  0.0004999999999999449  \\
            0.17  9.999999999998899e-5  \\
            0.18  9.999999999998899e-5  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEuq_median_distribution_free_alpha_i=1.0_only_firstclass=false.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  1.0  \\
            0.98  1.0  \\
            0.99  0.9991  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  0.9998  \\
            0.93  0.9998  \\
            0.94  0.9985  \\
            0.95  0.9916  \\
            0.96  0.9692  \\
            0.97  0.8804  \\
            0.98  0.6114999999999999  \\
            0.99  0.14959999999999996  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  1.0  \\
            0.98  1.0  \\
            0.99  1.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  1.0  \\
            0.98  1.0  \\
            0.99  1.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues/SKCEuq_median_distribution_free_alpha_i=1.0_only_firstclass=true.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 2}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.05\linewidth}, xticklabels at={edge bottom}}, no markers, grid={major}, tick label style={font={\tiny}}, width={0.3\linewidth}, height={0.2\linewidth}, xticklabel style={/pgf/number format/fixed}, ylabel style={font={\small}}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\pi = 0.0$}, ylabel={$m = 2$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\pi = 0.5$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  0.9999  \\
            0.83  0.9991  \\
            0.84  0.9982  \\
            0.85  0.9963  \\
            0.86  0.9931  \\
            0.87  0.9884  \\
            0.88  0.978  \\
            0.89  0.9591  \\
            0.9  0.9289000000000001  \\
            0.91  0.8851  \\
            0.92  0.8197  \\
            0.93  0.7239  \\
            0.94  0.5836  \\
            0.95  0.41700000000000004  \\
            0.96  0.24150000000000005  \\
            0.97  0.10060000000000002  \\
            0.98  0.019399999999999973  \\
            0.99  0.00039999999999995595  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\pi = 1.0$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  0.9997  \\
            0.21  0.9994  \\
            0.22  0.9989  \\
            0.23  0.9973  \\
            0.24  0.996  \\
            0.25  0.9929  \\
            0.26  0.9889  \\
            0.27  0.9833  \\
            0.28  0.9741  \\
            0.29  0.9607  \\
            0.3  0.9426  \\
            0.31  0.9173  \\
            0.32  0.8902  \\
            0.33  0.8557  \\
            0.34  0.8169  \\
            0.35  0.7703  \\
            0.36  0.7157  \\
            0.37  0.6622  \\
            0.38  0.6011  \\
            0.39  0.5417000000000001  \\
            0.4  0.4829  \\
            0.41  0.42569999999999997  \\
            0.42  0.3668  \\
            0.43  0.31479999999999997  \\
            0.44  0.2593  \\
            0.45  0.21099999999999997  \\
            0.46  0.17120000000000002  \\
            0.47  0.136  \\
            0.48  0.10660000000000003  \\
            0.49  0.0786  \\
            0.5  0.05930000000000002  \\
            0.51  0.04349999999999998  \\
            0.52  0.03159999999999996  \\
            0.53  0.02190000000000003  \\
            0.54  0.01539999999999997  \\
            0.55  0.010399999999999965  \\
            0.56  0.006399999999999961  \\
            0.57  0.0043999999999999595  \\
            0.58  0.0030000000000000027  \\
            0.59  0.0013999999999999568  \\
            0.6  0.0010000000000000009  \\
            0.61  0.0006000000000000449  \\
            0.62  0.00029999999999996696  \\
            0.63  9.999999999998899e-5  \\
            0.64  9.999999999998899e-5  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$m = 10$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  0.9999  \\
            0.77  0.9997  \\
            0.78  0.9991  \\
            0.79  0.9982  \\
            0.8  0.9961  \\
            0.81  0.9921  \\
            0.82  0.9845  \\
            0.83  0.9734  \\
            0.84  0.9517  \\
            0.85  0.9166  \\
            0.86  0.8585  \\
            0.87  0.7825  \\
            0.88  0.6808000000000001  \\
            0.89  0.5569999999999999  \\
            0.9  0.41559999999999997  \\
            0.91  0.27090000000000003  \\
            0.92  0.15649999999999997  \\
            0.93  0.07269999999999999  \\
            0.94  0.02510000000000001  \\
            0.95  0.005800000000000027  \\
            0.96  0.00039999999999995595  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  0.9991  \\
            0.15  0.9553  \\
            0.16  0.6175999999999999  \\
            0.17  0.16579999999999995  \\
            0.18  0.014599999999999946  \\
            0.19  0.00029999999999996696  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c3r2.east |- group c3r2.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/pvalues_comparison.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 6}, xlabels at={edge bottom}, ylabels at={edge left}, horizontal sep={0.1\linewidth}, vertical sep={0.023\linewidth}, xticklabels at={edge bottom}}, no markers, tick label style={font={\tiny}}, grid={major}, title style={align={center}}, width={0.3\linewidth}, height={0.17\linewidth}, every x tick scale label/.style={at={{(1,0)}}, anchor={west}}, ylabel style={font={\small}}, xmin={0}, xmax={1}, ymin={-0.1}, ymax={1.1}]
    \nextgroupplot[title={$\mathbf{M1}$}, ylabel={$\mathbf{C}$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.9897  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  1.0  \\
            0.98  1.0  \\
            0.99  1.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot[title={$\mathbf{M2}$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[title={$\mathbf{M3}$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$\mathbf{D}_{\mathrm{b}}$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.9843  \\
            0.02  0.8808  \\
            0.03  0.6994  \\
            0.04  0.5196000000000001  \\
            0.05  0.37060000000000004  \\
            0.06  0.25970000000000004  \\
            0.07  0.18200000000000005  \\
            0.08  0.12390000000000001  \\
            0.09  0.08450000000000002  \\
            0.1  0.056599999999999984  \\
            0.11  0.03739999999999999  \\
            0.12  0.025900000000000034  \\
            0.13  0.015700000000000047  \\
            0.14  0.0121  \\
            0.15  0.008099999999999996  \\
            0.16  0.005199999999999982  \\
            0.17  0.0038000000000000256  \\
            0.18  0.0024999999999999467  \\
            0.19  0.0013999999999999568  \\
            0.2  0.0010000000000000009  \\
            0.21  0.0004999999999999449  \\
            0.22  0.00039999999999995595  \\
            0.23  9.999999999998899e-5  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  0.9999  \\
            0.69  0.9998  \\
            0.7  0.9997  \\
            0.71  0.999  \\
            0.72  0.9977  \\
            0.73  0.9958  \\
            0.74  0.9918  \\
            0.75  0.9861  \\
            0.76  0.9772  \\
            0.77  0.9618  \\
            0.78  0.9407  \\
            0.79  0.903  \\
            0.8  0.8487  \\
            0.81  0.7797000000000001  \\
            0.82  0.6905  \\
            0.83  0.5806  \\
            0.84  0.4609  \\
            0.85  0.33730000000000004  \\
            0.86  0.2247  \\
            0.87  0.13119999999999998  \\
            0.88  0.0676  \\
            0.89  0.030200000000000005  \\
            0.9  0.011499999999999955  \\
            0.91  0.0034999999999999476  \\
            0.92  0.0008000000000000229  \\
            0.93  9.999999999998899e-5  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$\mathbf{D}_{\mathrm{uq}}$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  0.9999  \\
            0.71  0.9998  \\
            0.72  0.9997  \\
            0.73  0.9993  \\
            0.74  0.9982  \\
            0.75  0.9962  \\
            0.76  0.9931  \\
            0.77  0.9877  \\
            0.78  0.9818  \\
            0.79  0.9711  \\
            0.8  0.952  \\
            0.81  0.9261  \\
            0.82  0.8895  \\
            0.83  0.8322  \\
            0.84  0.7575000000000001  \\
            0.85  0.6692  \\
            0.86  0.5622  \\
            0.87  0.4465  \\
            0.88  0.32830000000000004  \\
            0.89  0.2278  \\
            0.9  0.13970000000000005  \\
            0.91  0.07399999999999995  \\
            0.92  0.03149999999999997  \\
            0.93  0.012199999999999989  \\
            0.94  0.0030999999999999917  \\
            0.95  0.00039999999999995595  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  1.0  \\
            0.87  1.0  \\
            0.88  1.0  \\
            0.89  1.0  \\
            0.9  1.0  \\
            0.91  1.0  \\
            0.92  1.0  \\
            0.93  1.0  \\
            0.94  1.0  \\
            0.95  1.0  \\
            0.96  1.0  \\
            0.97  1.0  \\
            0.98  1.0  \\
            0.99  1.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$\mathbf{D}_{\mathrm{l}}$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0006  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  0.9999  \\
            0.62  0.9997  \\
            0.63  0.9995  \\
            0.64  0.9993  \\
            0.65  0.9989  \\
            0.66  0.9987  \\
            0.67  0.9982  \\
            0.68  0.9973  \\
            0.69  0.9961  \\
            0.7  0.9951  \\
            0.71  0.9925  \\
            0.72  0.9888  \\
            0.73  0.985  \\
            0.74  0.9773  \\
            0.75  0.969  \\
            0.76  0.9596  \\
            0.77  0.9449  \\
            0.78  0.9262  \\
            0.79  0.9023  \\
            0.8  0.8748  \\
            0.81  0.836  \\
            0.82  0.7911  \\
            0.83  0.7404999999999999  \\
            0.84  0.6813  \\
            0.85  0.6166  \\
            0.86  0.5448  \\
            0.87  0.47019999999999995  \\
            0.88  0.39339999999999997  \\
            0.89  0.3164  \\
            0.9  0.23939999999999995  \\
            0.91  0.17420000000000002  \\
            0.92  0.11980000000000002  \\
            0.93  0.07279999999999998  \\
            0.94  0.03969999999999996  \\
            0.95  0.01870000000000005  \\
            0.96  0.007099999999999995  \\
            0.97  0.0022999999999999687  \\
            0.98  0.00039999999999995595  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  1.0  \\
            0.05  1.0  \\
            0.06  1.0  \\
            0.07  1.0  \\
            0.08  1.0  \\
            0.09  1.0  \\
            0.1  1.0  \\
            0.11  1.0  \\
            0.12  1.0  \\
            0.13  1.0  \\
            0.14  1.0  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  1.0  \\
            0.31  1.0  \\
            0.32  1.0  \\
            0.33  1.0  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
            0.51  1.0  \\
            0.52  1.0  \\
            0.53  1.0  \\
            0.54  1.0  \\
            0.55  1.0  \\
            0.56  1.0  \\
            0.57  1.0  \\
            0.58  1.0  \\
            0.59  1.0  \\
            0.6  1.0  \\
            0.61  1.0  \\
            0.62  1.0  \\
            0.63  1.0  \\
            0.64  1.0  \\
            0.65  1.0  \\
            0.66  1.0  \\
            0.67  1.0  \\
            0.68  1.0  \\
            0.69  1.0  \\
            0.7  1.0  \\
            0.71  1.0  \\
            0.72  1.0  \\
            0.73  1.0  \\
            0.74  1.0  \\
            0.75  1.0  \\
            0.76  1.0  \\
            0.77  1.0  \\
            0.78  1.0  \\
            0.79  1.0  \\
            0.8  1.0  \\
            0.81  1.0  \\
            0.82  1.0  \\
            0.83  1.0  \\
            0.84  1.0  \\
            0.85  1.0  \\
            0.86  0.9999  \\
            0.87  0.9999  \\
            0.88  0.9998  \\
            0.89  0.9998  \\
            0.9  0.9996  \\
            0.91  0.9993  \\
            0.92  0.9988  \\
            0.93  0.997  \\
            0.94  0.9937  \\
            0.95  0.9861  \\
            0.96  0.9711  \\
            0.97  0.9399  \\
            0.98  0.8691  \\
            0.99  0.7115  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$\mathbf{A}_{\mathrm{uq}}$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0002  \\
            0.01  0.0048  \\
            0.02  0.0123  \\
            0.03  0.0194  \\
            0.04  0.0257  \\
            0.05  0.0347  \\
            0.06  0.0452  \\
            0.07  0.0536  \\
            0.08  0.0616  \\
            0.09  0.0708  \\
            0.1  0.0791  \\
            0.11  0.0907  \\
            0.12  0.1002  \\
            0.13  0.1102  \\
            0.14  0.1196  \\
            0.15  0.1296  \\
            0.16  0.1391  \\
            0.17  0.148  \\
            0.18  0.1597  \\
            0.19  0.1697  \\
            0.2  0.181  \\
            0.21  0.1927  \\
            0.22  0.2021  \\
            0.23  0.2127  \\
            0.24  0.2247  \\
            0.25  0.2364  \\
            0.26  0.2485  \\
            0.27  0.258  \\
            0.28  0.2691  \\
            0.29  0.2782  \\
            0.3  0.2893  \\
            0.31  0.301  \\
            0.32  0.3138  \\
            0.33  0.324  \\
            0.34  0.3354  \\
            0.35  0.3458  \\
            0.36  0.3576  \\
            0.37  0.3666  \\
            0.38  0.3784  \\
            0.39  0.3899  \\
            0.4  0.4019  \\
            0.41  0.4139  \\
            0.42  0.425  \\
            0.43  0.4357  \\
            0.44  0.445  \\
            0.45  0.4567  \\
            0.46  0.468  \\
            0.47  0.4778  \\
            0.48  0.4869  \\
            0.49  0.5007  \\
            0.5  0.5111  \\
            0.51  0.5238  \\
            0.52  0.5348  \\
            0.53  0.545  \\
            0.54  0.5543  \\
            0.55  0.5645  \\
            0.56  0.5747  \\
            0.57  0.5872  \\
            0.58  0.598  \\
            0.59  0.6095  \\
            0.6  0.6209  \\
            0.61  0.6323  \\
            0.62  0.6416  \\
            0.63  0.6518  \\
            0.64  0.6624  \\
            0.65  0.6747  \\
            0.66  0.6849  \\
            0.67  0.6949  \\
            0.68  0.7052  \\
            0.69  0.7159  \\
            0.7  0.7271  \\
            0.71  0.7382  \\
            0.72  0.7475  \\
            0.73  0.7594  \\
            0.74  0.7708  \\
            0.75  0.7826  \\
            0.76  0.7928  \\
            0.77  0.805  \\
            0.78  0.816  \\
            0.79  0.8256  \\
            0.8  0.8366  \\
            0.81  0.8472  \\
            0.82  0.8585  \\
            0.83  0.8688  \\
            0.84  0.8799  \\
            0.85  0.8888  \\
            0.86  0.8987  \\
            0.87  0.9097  \\
            0.88  0.9188  \\
            0.89  0.9269  \\
            0.9  0.9366  \\
            0.91  0.9448  \\
            0.92  0.9535  \\
            0.93  0.9612  \\
            0.94  0.9687  \\
            0.95  0.9761  \\
            0.96  0.9815  \\
            0.97  0.9884  \\
            0.98  0.9942  \\
            0.99  0.998  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot[ylabel={$\mathbf{A}_{\mathrm{l}}$}]
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.01  0.0077  \\
            0.02  0.0162  \\
            0.03  0.0252  \\
            0.04  0.0353  \\
            0.05  0.0455  \\
            0.06  0.056  \\
            0.07  0.0656  \\
            0.08  0.0773  \\
            0.09  0.0868  \\
            0.1  0.098  \\
            0.11  0.1097  \\
            0.12  0.1186  \\
            0.13  0.1275  \\
            0.14  0.1394  \\
            0.15  0.1491  \\
            0.16  0.1598  \\
            0.17  0.1695  \\
            0.18  0.1798  \\
            0.19  0.191  \\
            0.2  0.2014  \\
            0.21  0.2126  \\
            0.22  0.2227  \\
            0.23  0.2327  \\
            0.24  0.243  \\
            0.25  0.2564  \\
            0.26  0.267  \\
            0.27  0.2759  \\
            0.28  0.2862  \\
            0.29  0.2973  \\
            0.3  0.3076  \\
            0.31  0.3182  \\
            0.32  0.3307  \\
            0.33  0.3402  \\
            0.34  0.3508  \\
            0.35  0.3607  \\
            0.36  0.3718  \\
            0.37  0.3801  \\
            0.38  0.3921  \\
            0.39  0.4033  \\
            0.4  0.4141  \\
            0.41  0.4244  \\
            0.42  0.4334  \\
            0.43  0.4441  \\
            0.44  0.4545  \\
            0.45  0.4647  \\
            0.46  0.4737  \\
            0.47  0.4836  \\
            0.48  0.4943  \\
            0.49  0.5037  \\
            0.5  0.5154  \\
            0.51  0.5236  \\
            0.52  0.5318  \\
            0.53  0.541  \\
            0.54  0.5513  \\
            0.55  0.5606  \\
            0.56  0.5707  \\
            0.57  0.5802  \\
            0.58  0.5899  \\
            0.59  0.5983  \\
            0.6  0.6075  \\
            0.61  0.616  \\
            0.62  0.625  \\
            0.63  0.6337  \\
            0.64  0.6431  \\
            0.65  0.6511  \\
            0.66  0.6614  \\
            0.67  0.6705  \\
            0.68  0.6794  \\
            0.69  0.6871  \\
            0.7  0.6957  \\
            0.71  0.7055  \\
            0.72  0.7152  \\
            0.73  0.7262  \\
            0.74  0.7358  \\
            0.75  0.7433  \\
            0.76  0.7521  \\
            0.77  0.7631  \\
            0.78  0.7724  \\
            0.79  0.781  \\
            0.8  0.7894  \\
            0.81  0.8002  \\
            0.82  0.81  \\
            0.83  0.8193  \\
            0.84  0.8282  \\
            0.85  0.8371  \\
            0.86  0.8452  \\
            0.87  0.8565  \\
            0.88  0.8678  \\
            0.89  0.8781  \\
            0.9  0.8906  \\
            0.91  0.9011  \\
            0.92  0.9121  \\
            0.93  0.9224  \\
            0.94  0.9324  \\
            0.95  0.9425  \\
            0.96  0.9523  \\
            0.97  0.9655  \\
            0.98  0.9774  \\
            0.99  0.9887  \\
            1.0  1.0  \\
        }
        ;
    \addplot+[dashed, thick]
        coordinates {
            (0,0)
            (1,1)
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.00039999999999995595  \\
            0.02  9.999999999998899e-5  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.0  \\
            0.53  0.0  \\
            0.54  0.0  \\
            0.55  0.0  \\
            0.56  0.0  \\
            0.57  0.0  \\
            0.58  0.0  \\
            0.59  0.0  \\
            0.6  0.0  \\
            0.61  0.0  \\
            0.62  0.0  \\
            0.63  0.0  \\
            0.64  0.0  \\
            0.65  0.0  \\
            0.66  0.0  \\
            0.67  0.0  \\
            0.68  0.0  \\
            0.69  0.0  \\
            0.7  0.0  \\
            0.71  0.0  \\
            0.72  0.0  \\
            0.73  0.0  \\
            0.74  0.0  \\
            0.75  0.0  \\
            0.76  0.0  \\
            0.77  0.0  \\
            0.78  0.0  \\
            0.79  0.0  \\
            0.8  0.0  \\
            0.81  0.0  \\
            0.82  0.0  \\
            0.83  0.0  \\
            0.84  0.0  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
        }
        ;
    \nextgroupplot
    \addplot+[thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.9519  \\
            0.02  0.911  \\
            0.03  0.8747  \\
            0.04  0.8446  \\
            0.05  0.8141  \\
            0.06  0.786  \\
            0.07  0.7593  \\
            0.08  0.7351  \\
            0.09  0.712  \\
            0.1  0.6896  \\
            0.11  0.6687000000000001  \\
            0.12  0.6483  \\
            0.13  0.6287  \\
            0.14  0.609  \\
            0.15  0.5924  \\
            0.16  0.5738  \\
            0.17  0.5589  \\
            0.18  0.5437000000000001  \\
            0.19  0.5274  \\
            0.2  0.5111  \\
            0.21  0.4961  \\
            0.22  0.4789  \\
            0.23  0.4648  \\
            0.24  0.4524  \\
            0.25  0.4395  \\
            0.26  0.4262  \\
            0.27  0.41459999999999997  \\
            0.28  0.40080000000000005  \\
            0.29  0.389  \\
            0.3  0.3771  \\
            0.31  0.3669  \\
            0.32  0.356  \\
            0.33  0.3477  \\
            0.34  0.3379  \\
            0.35  0.32789999999999997  \\
            0.36  0.3184  \\
            0.37  0.30800000000000005  \\
            0.38  0.2984  \\
            0.39  0.2884  \\
            0.4  0.2811  \\
            0.41  0.27370000000000005  \\
            0.42  0.26570000000000005  \\
            0.43  0.2571  \\
            0.44  0.24980000000000002  \\
            0.45  0.24229999999999996  \\
            0.46  0.2349  \\
            0.47  0.2267  \\
            0.48  0.21930000000000005  \\
            0.49  0.2128  \\
            0.5  0.20540000000000003  \\
            0.51  0.20030000000000003  \\
            0.52  0.19379999999999997  \\
            0.53  0.18799999999999994  \\
            0.54  0.1825  \\
            0.55  0.17459999999999998  \\
            0.56  0.16810000000000003  \\
            0.57  0.16190000000000004  \\
            0.58  0.1562  \\
            0.59  0.1511  \\
            0.6  0.14590000000000003  \\
            0.61  0.14039999999999997  \\
            0.62  0.13439999999999996  \\
            0.63  0.13029999999999997  \\
            0.64  0.12539999999999996  \\
            0.65  0.121  \\
            0.66  0.11670000000000003  \\
            0.67  0.11170000000000002  \\
            0.68  0.10699999999999998  \\
            0.69  0.10150000000000003  \\
            0.7  0.09740000000000004  \\
            0.71  0.09260000000000002  \\
            0.72  0.08840000000000003  \\
            0.73  0.08420000000000005  \\
            0.74  0.07950000000000002  \\
            0.75  0.07589999999999997  \\
            0.76  0.07169999999999999  \\
            0.77  0.06689999999999996  \\
            0.78  0.06359999999999999  \\
            0.79  0.06000000000000005  \\
            0.8  0.056599999999999984  \\
            0.81  0.0534  \\
            0.82  0.05020000000000002  \\
            0.83  0.04600000000000004  \\
            0.84  0.041200000000000014  \\
            0.85  0.03839999999999999  \\
            0.86  0.03539999999999999  \\
            0.87  0.03259999999999996  \\
            0.88  0.02969999999999995  \\
            0.89  0.0262  \\
            0.9  0.022599999999999953  \\
            0.91  0.020100000000000007  \\
            0.92  0.017299999999999982  \\
            0.93  0.014900000000000024  \\
            0.94  0.012800000000000034  \\
            0.95  0.009800000000000031  \\
            0.96  0.007600000000000051  \\
            0.97  0.005600000000000049  \\
            0.98  0.0038000000000000256  \\
            0.99  0.0020999999999999908  \\
            1.0  0.0  \\
        }
        ;
\end{groupplot}
\node[anchor=north] at ($(group c1r6.west |- group c1r6.outer south)!0.5!(group c3r6.east |- group c3r6.outer south)$){significance level};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r6.south -| group c1r6.outer west)$){empirical test error};
\end{tikzpicture}


==> figures/timings.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 2}, horizontal sep={0.1\linewidth}, vertical sep={0.15\linewidth}}, grid={major}, width={0.45\linewidth}, height={0.3\linewidth}, legend style={legend columns={-1}, font={\small}}]
    \nextgroupplot[xmode=log,ymode=log, title={$m = 2$}, legend to name={timings_legend}]
    \addplot+[x={nsamples}, y={time}]
        table[row sep={\\}]
        {
            nsamples  time  \\
            10.0  8.105e-6  \\
            17.0  5.101e-6  \\
            28.0  5.456e-6  \\
            46.0  6.68e-6  \\
            77.0  8.582e-6  \\
            129.0  1.2516e-5  \\
            215.0  1.7881e-5  \\
            359.0  2.9152e-5  \\
            599.0  4.4903e-5  \\
            1000.0  7.1365e-5  \\
        }
        ;
    \addplot+[x={nsamples}, y={time}]
        table[row sep={\\}]
        {
            nsamples  time  \\
            10.0  3.558e-6  \\
            17.0  2.732e-6  \\
            28.0  7.467e-6  \\
            46.0  1.8718e-5  \\
            77.0  3.7052e-5  \\
            129.0  6.513e-5  \\
            215.0  0.000184449  \\
            359.0  0.000302819  \\
            599.0  0.000531694  \\
            1000.0  0.00098722  \\
        }
        ;
    \addplot+[x={nsamples}, y={time}]
        table[row sep={\\}]
        {
            nsamples  time  \\
            10.0  1.716e-6  \\
            17.0  5.087e-6  \\
            28.0  1.3638e-5  \\
            46.0  3.7305e-5  \\
            77.0  0.000107208  \\
            129.0  0.000302074  \\
            215.0  0.000841803  \\
            359.0  0.002361479  \\
            599.0  0.006582331  \\
            1000.0  0.018678573  \\
        }
        ;
    \addplot+[x={nsamples}, y={time}]
        table[row sep={\\}]
        {
            nsamples  time  \\
            10.0  1.496e-6  \\
            17.0  4.547e-6  \\
            28.0  1.2796e-5  \\
            46.0  3.5941e-5  \\
            77.0  0.000102888  \\
            129.0  0.000289543  \\
            215.0  0.000809039  \\
            359.0  0.002265557  \\
            599.0  0.006333679  \\
            1000.0  0.017924228  \\
        }
        ;
    \addplot+[x={nsamples}, y={time}]
        table[row sep={\\}]
        {
            nsamples  time  \\
            10.0  1.97e-7  \\
            17.0  2.95e-7  \\
            28.0  5.02e-7  \\
            46.0  7.96e-7  \\
            77.0  1.292e-6  \\
            129.0  2.159e-6  \\
            215.0  3.628e-6  \\
            359.0  6.083e-6  \\
            599.0  1.7636e-5  \\
            1000.0  1.7269e-5  \\
        }
        ;
    \legend{{$\widehat{\ECE}$ (uniform)},{$\widehat{\ECE}$ (data-dependent)},{$\biasedestimator$},{$\unbiasedestimator$},{$\linearestimator$}}
    \nextgroupplot[xmode=log,ymode=log, title={$m = 10$}]
    \addplot+[x={nsamples}, y={time}]
        table[row sep={\\}]
        {
            nsamples  time  \\
            10.0  5.829e-6  \\
            17.0  8.582e-6  \\
            28.0  1.1468e-5  \\
            46.0  1.7465e-5  \\
            77.0  2.7378e-5  \\
            129.0  4.5206e-5  \\
            215.0  7.0561e-5  \\
            359.0  0.000120751  \\
            599.0  0.000368665  \\
            1000.0  0.000454025  \\
        }
        ;
    \addplot+[x={nsamples}, y={time}]
        table[row sep={\\}]
        {
            nsamples  time  \\
            10.0  2.024e-6  \\
            17.0  3.162e-6  \\
            28.0  9.036e-6  \\
            46.0  2.2982e-5  \\
            77.0  4.6696e-5  \\
            129.0  8.3165e-5  \\
            215.0  0.000212948  \\
            359.0  0.000490558  \\
            599.0  0.001196755  \\
            1000.0  0.001644882  \\
        }
        ;
    \addplot+[x={nsamples}, y={time}]
        table[row sep={\\}]
        {
            nsamples  time  \\
            10.0  2.332e-6  \\
            17.0  6.923e-6  \\
            28.0  1.8831e-5  \\
            46.0  5.0292e-5  \\
            77.0  0.000140865  \\
            129.0  0.000394514  \\
            215.0  0.001095198  \\
            359.0  0.003049525  \\
            599.0  0.008498855  \\
            1000.0  0.023993277  \\
        }
        ;
    \addplot+[x={nsamples}, y={time}]
        table[row sep={\\}]
        {
            nsamples  time  \\
            10.0  2.028e-6  \\
            17.0  6.242e-6  \\
            28.0  1.7557e-5  \\
            46.0  4.8223e-5  \\
            77.0  0.000135778  \\
            129.0  0.000382046  \\
            215.0  0.001063188  \\
            359.0  0.002972936  \\
            599.0  0.008272196  \\
            1000.0  0.023498167  \\
        }
        ;
    \addplot+[x={nsamples}, y={time}]
        table[row sep={\\}]
        {
            nsamples  time  \\
            10.0  2.43e-7  \\
            17.0  3.9e-7  \\
            28.0  6.56e-7  \\
            46.0  1.072e-6  \\
            77.0  1.772e-6  \\
            129.0  2.999e-6  \\
            215.0  5.03e-6  \\
            359.0  8.382e-6  \\
            599.0  1.4036e-5  \\
            1000.0  2.3583e-5  \\
        }
        ;
    \nextgroupplot[xmode=log,ymode=log, title={$m = 100$}]
    \addplot+[x={nsamples}, y={time}]
        table[row sep={\\}]
        {
            nsamples  time  \\
            10.0  3.6552e-5  \\
            17.0  6.1622e-5  \\
            28.0  0.00010941  \\
            46.0  0.000149642  \\
            77.0  0.000243986  \\
            129.0  0.000405278  \\
            215.0  0.000674296  \\
            359.0  0.001110573  \\
            599.0  0.001848908  \\
            1000.0  0.003138658  \\
        }
        ;
    \addplot+[x={nsamples}, y={time}]
        table[row sep={\\}]
        {
            nsamples  time  \\
            10.0  9.358e-6  \\
            17.0  1.4007e-5  \\
            28.0  3.8381e-5  \\
            46.0  7.6134e-5  \\
            77.0  0.000157715  \\
            129.0  0.000310326  \\
            215.0  0.000654385  \\
            359.0  0.00152402  \\
            599.0  0.002620417  \\
            1000.0  0.00512852  \\
        }
        ;
    \addplot+[x={nsamples}, y={time}]
        table[row sep={\\}]
        {
            nsamples  time  \\
            10.0  3.783e-6  \\
            17.0  1.1294e-5  \\
            28.0  3.055e-5  \\
            46.0  8.2009e-5  \\
            77.0  0.000226478  \\
            129.0  0.000635668  \\
            215.0  0.001775478  \\
            359.0  0.004934371  \\
            599.0  0.013771252  \\
            1000.0  0.038987181  \\
        }
        ;
    \addplot+[x={nsamples}, y={time}]
        table[row sep={\\}]
        {
            nsamples  time  \\
            10.0  3.474e-6  \\
            17.0  1.0248e-5  \\
            28.0  2.8157e-5  \\
            46.0  7.8026e-5  \\
            77.0  0.000219937  \\
            129.0  0.000619168  \\
            215.0  0.001754994  \\
            359.0  0.004822927  \\
            599.0  0.013500926  \\
            1000.0  0.038099229  \\
        }
        ;
    \addplot+[x={nsamples}, y={time}]
        table[row sep={\\}]
        {
            nsamples  time  \\
            10.0  4.91e-7  \\
            17.0  6.05e-7  \\
            28.0  1.078e-6  \\
            46.0  2.499e-6  \\
            77.0  2.921e-6  \\
            129.0  6.79e-6  \\
            215.0  8.268e-6  \\
            359.0  1.4918e-5  \\
            599.0  2.5619e-5  \\
            1000.0  4.276e-5  \\
        }
        ;
    \nextgroupplot[xmode=log,ymode=log, title={$m = 1000$}]
    \addplot+[x={nsamples}, y={time}]
        table[row sep={\\}]
        {
            nsamples  time  \\
            10.0  0.000310552  \\
            17.0  0.000680865  \\
            28.0  0.000854977  \\
            46.0  0.001409167  \\
            77.0  0.002314362  \\
            129.0  0.003930397  \\
            215.0  0.006546884  \\
            359.0  0.010971368  \\
            599.0  0.018269687  \\
            1000.0  0.032236778  \\
        }
        ;
    \addplot+[x={nsamples}, y={time}]
        table[row sep={\\}]
        {
            nsamples  time  \\
            10.0  7.4616e-5  \\
            17.0  0.00012395  \\
            28.0  0.000267183  \\
            46.0  0.000663684  \\
            77.0  0.001403748  \\
            129.0  0.002666566  \\
            215.0  0.005604363  \\
            359.0  0.011450187  \\
            599.0  0.02103853  \\
            1000.0  0.040609816  \\
        }
        ;
    \addplot+[x={nsamples}, y={time}]
        table[row sep={\\}]
        {
            nsamples  time  \\
            10.0  1.5007e-5  \\
            17.0  4.2523e-5  \\
            28.0  0.000120485  \\
            46.0  0.000334297  \\
            77.0  0.000987929  \\
            129.0  0.00283015  \\
            215.0  0.007650551  \\
            359.0  0.021663485  \\
            599.0  0.063236937  \\
            1000.0  0.178661653  \\
        }
        ;
    \addplot+[x={nsamples}, y={time}]
        table[row sep={\\}]
        {
            nsamples  time  \\
            10.0  1.2623e-5  \\
            17.0  3.9095e-5  \\
            28.0  0.00010753  \\
            46.0  0.00031409  \\
            77.0  0.000958773  \\
            129.0  0.002724594  \\
            215.0  0.007648026  \\
            359.0  0.021273919  \\
            599.0  0.059805717  \\
            1000.0  0.176433638  \\
        }
        ;
    \addplot+[x={nsamples}, y={time}]
        table[row sep={\\}]
        {
            nsamples  time  \\
            10.0  1.655e-6  \\
            17.0  2.659e-6  \\
            28.0  5.706e-6  \\
            46.0  1.042e-5  \\
            77.0  1.8799e-5  \\
            129.0  3.1032e-5  \\
            215.0  5.1295e-5  \\
            359.0  8.6107e-5  \\
            599.0  0.000142736  \\
            1000.0  0.00025236  \\
        }
        ;
\end{groupplot}
\node[anchor=north, align=center] at ($(group c1r2.west |- group c1r2.outer south)!0.5!(group c2r2.east |- group c2r2.outer south)$){number of samples \\[0.05\linewidth] \pgfplotslegendfromname{timings_legend}};
\node[anchor=south, rotate=90] at ($(group c1r1.north -| group c1r1.outer west)!0.5!(group c1r2.south -| group c1r2.outer west)$){time [sec]};
\end{tikzpicture}

